A Redshift Survey of Herschel Far-Infrared Selected Starbursts and Implications for Obscured Star Formation

We present Keck spectroscopic observations and redshifts for a sample of 767 Herschel-SPIRE selected galaxies (HSGs) at 250, 350, and 500um, taken with the Keck I Low Resolution Imaging Spectrometer (LRIS) and the Keck II DEep Imaging Multi-Object Spectrograph (DEIMOS). The redshift distribution of these SPIRE sources from the Herschel Multitiered Extragalactic Survey (HerMES) peaks at z=0.85, with 731 sources at z<2 and a tail of sources out to z~5. We measure more significant disagreement between photometric and spectroscopic redshifts (<delta_z>/(1+z)>=0.29) than is seen in non-infrared selected samples, likely due to enhanced star formation rates and dust obscuration in infrared-selected galaxies. We estimate that the vast majority (72-83%) of z<2 Herschel-selected galaxies would drop out of traditional submillimeter surveys at 0.85-1mm. We estimate the luminosity function and implied star-formation rate density contribution of HSGs at z<1.6 and find overall agreement with work based on 24um extrapolations of the LIRG, ULIRG and total infrared contributions. This work significantly increased the number of spectroscopically confirmed infrared-luminous galaxies at z>>0 and demonstrates the growing importance of dusty starbursts for galaxy evolution studies and the build-up of stellar mass throughout cosmic time. [abridged]

==> (inline-0) <==
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X1.4\,J021856.18$-$043546.5$^{*}$... & 1.102$^{{\rm D}}$ & 1 & ...$^{{\rm U}}$ & 275.2$\pm$18.1 & $-$ & $-$ & 16.4$\pm$12.4 & 5.7$\pm$8.2 & ... & $-$ & (2.1$^{+2.4}_{-1.1}$)$\times$10$^{12}$ & 57.8$\pm$7.9 \\
1HERMES\,X1.4\,J021856.37$-$043538.0$^{*}$... & 0.470$^{{\rm D}}$ & 3 & 0.47$^{{\rm U}}$ & 336.3$\pm$18.6 & $-$ & $-$ & 10.2$\pm$12.4 & 35.9$\pm$8.2 & 40.6$\pm$5.5 & $-$ & (1.1$^{+1.2}_{-0.5}$)$\times$10$^{11}$ & 8.90$\pm$1.7 \\
1HERMES\,X1.4\,J021901.73$-$043449.0$^{*}$... & 1.010$^{{\rm D}}$ & 3 & ...$^{{\rm U}}$ & 676.3$\pm$17.3 & $-$ & $-$ & 31.0$\pm$12.4 & 25.9$\pm$7.0 & 8.5$\pm$5.3 & $-$ & (1.3$^{+5.9}_{-1.0}$)$\times$10$^{12}$ & 28.4$\pm$30.6 \\
1HERMES\,X1.4\,J021921.93$-$043335.2$^{*}$... & 0.922$^{{\rm D}}$ & 2 & ...$^{{\rm U}}$ & 337.2$\pm$16.1 & $-$ & $-$ & 32.6$\pm$12.4 & 27.1$\pm$7.1 & 12.1$\pm$5.5 & $-$ & (8.7$^{+25.}_{-6.5}$)$\times$10$^{11}$ & 25.2$\pm$19.7 \\
1HERMES\,X24\,J021926.00$-$043435.4 ... & 1.302$^{{\rm D}}$ & 4 & ...$^{{\rm U}}$ & 342.6$\pm$19.4 & $-$ & $-$ & 24.1$\pm$12.4 & 14.6$\pm$7.1 & 27.9$\pm$5.2 & $-$ & (1.1$^{+1.6}_{-0.6}$)$\times$10$^{12}$ & 16.3$\pm$5.0 \\
1HERMES\,X24\,J021926.85$-$043044.0 ... & 1.029$^{{\rm D}}$ & 3 & ...$^{{\rm U}}$ & 368.5$\pm$21.0 & $-$ & $-$ & 34.2$\pm$12.4 & 29.4$\pm$7.1 & 20.1$\pm$5.2 & $-$ & (9.1$^{+13.}_{-5.5}$)$\times$10$^{11}$ & 21.2$\pm$9.0 \\
1HERMES\,X24\,J021933.91$-$043335.3 ... & 0.582$^{{\rm D}}$ & 1 & ...$^{{\rm U}}$ & 1164.$\pm$21.1 & $-$ & $-$ & 48.2$\pm$12.4 & 50.8$\pm$7.0 & 29.9$\pm$5.4 & $-$ & (4.0$^{+3.4}_{-1.8}$)$\times$10$^{11}$ & 16.3$\pm$3.9 \\
1HERMES\,X1.4\,J021937.20$-$042931.2$^{*}$... & 0.295$^{{\rm D}}$ & 2 & ...$^{{\rm U}}$ & 191.0$\pm$17.0 & $-$ & $-$ & 38.8$\pm$12.4 & 56.8$\pm$7.0 & 58.5$\pm$5.3 & $-$ & (5.1$^{+2.5}_{-1.6}$)$\times$10$^{10}$ & 9.10$\pm$0.9 \\
1HERMES\,X24\,J032628.73$-$293757.4 ... & 0.326$^{{\rm D}}$ & 4 & ...$^{{\rm S}}$ & 1073.$\pm$17.9 & $-$ & $-$ & 27.6$\pm$3.7 & 4.0$\pm$7.7 & ... & ... & (3.3$^{+0.6}_{-0.5}$)$\times$10$^{11}$ & 38.9$\pm$1.1 \\
1HERMES\,X24\,J032713.82$-$271332.8 ... & 1.042$^{{\rm L}}$ & 4 & ...$^{{\rm S}}$ & 411.9$\pm$16.9 & $-$ & $-$ & 13.9$\pm$3.8 & 4.1$\pm$3.7 & ... & ... & (2.2$^{+0.8}_{-0.6}$)$\times$10$^{12}$ & 58.2$\pm$3.5 \\
1HERMES\,X24\,J032933.64$-$294203.6 ... & 0.598$^{{\rm L}}$ & 3 & ...$^{{\rm S}}$ & 484.3$\pm$16.6 & $-$ & $-$ & 22.4$\pm$3.8 & 16.3$\pm$3.7 & 8.2$\pm$4.1 & ... & (2.2$^{+4.1}_{-1.4}$)$\times$10$^{11}$ & 21.3$\pm$10.4 \\
1HERMES\,X24\,J033005.90$-$292509.1 ... & 0.311$^{{\rm L}}$ & 4 & ...$^{{\rm S}}$ & 647.8$\pm$16.6 & $-$ & $-$ & 37.9$\pm$3.8 & 26.7$\pm$3.9 & 16.2$\pm$4.2 & ... & (7.2$^{+5.4}_{-3.1}$)$\times$10$^{10}$ & 16.8$\pm$3.8 \\
1HERMES\,X24\,J033108.04$-$272942.7$^{*}$... & 0.669$^{{\rm L}}$ & 5 & ...$^{{\rm S}}$ & 299.0$\pm$14.7 & $-$ & $-$ & 11.8$\pm$3.8 & 13.4$\pm$3.7 & 14.9$\pm$4.1 & ... & (1.3$^{+1.7}_{-0.7}$)$\times$10$^{11}$ & 12.7$\pm$2.8 \\
1HERMES\,X24\,J033112.35$-$272814.5$^{*}$... & 0.217$^{{\rm L}}$ & 1 & ...$^{{\rm S}}$ & 1451.$\pm$17.7 & $-$ & $-$ & 31.4$\pm$3.7 & 20.9$\pm$4.1 & 6.9$\pm$3.9 & ... & (4.2$^{+7.0}_{-2.6}$)$\times$10$^{10}$ & 19.0$\pm$8.7 \\
1HERMES\,X24\,J033113.17$-$272940.1$^{*}$... & 0.467$^{{\rm L}}$ & 5 & ...$^{{\rm S}}$ & 232.8$\pm$15.3 & $-$ & $-$ & 16.9$\pm$3.8 & 5.8$\pm$4.2 & ... & ... & (3.3$^{+1.0}_{-0.8}$)$\times$10$^{11}$ & 38.4$\pm$1.9 \\
1HERMES\,X24\,J033116.10$-$272712.9$^{*}$... & 0.826$^{{\rm L}}$ & 1 & ...$^{{\rm S}}$ & 282.9$\pm$13.0 & $-$ & $-$ & 13.2$\pm$3.7 & 9.5$\pm$5.2 & ... & ... & (3.9$^{+94.}_{-3.7}$)$\times$10$^{11}$ & 29.8$\pm$60.6 \\
1HERMES\,X24\,J033121.28$-$273306.4$^{*}$... & 0.726$^{{\rm L}}$ & 1 & 0.77$^{{\rm S}}$ & 522.1$\pm$17.3 & $-$ & $-$ & 35.0$\pm$3.7 & 29.1$\pm$5.7 & 18.0$\pm$4.5 & ... & (4.5$^{+3.7}_{-2.0}$)$\times$10$^{11}$ & 19.5$\pm$4.6 \\
1HERMES\,X1.4\,J033130.06$-$275602.4$^{*}$... & 0.653$^{{\rm D}}$ & 1 & 0.72$^{{\rm S}}$ & 1041.$\pm$12.4 & $-$ & $-$ & 50.8$\pm$3.8 & 37.1$\pm$4.2 & 8.5$\pm$4.9 & 1219$\pm$47.1 & (6.5$^{+5.4}_{-2.9}$)$\times$10$^{11}$ & 23.0$\pm$6.8 \\
1HERMES\,X24\,J033130.81$-$273255.3$^{*}$... & 0.239$^{{\rm L}}$ & 3 & 0.21$^{{\rm S}}$ & 668.6$\pm$17.2 & $-$ & $-$ & 30.3$\pm$3.8 & 14.7$\pm$3.9 & 3.9$\pm$5.4 & ... & (1.3$^{+6.4}_{-1.1}$)$\times$10$^{11}$ & 31.8$\pm$51.3 \\
1HERMES\,X24\,J033137.39$-$274849.3 ... & 1.706$^{{\rm L}}$ & 1 & 0.86$^{{\rm S}}$ & 203.7$\pm$13.2 & $-$ & $-$ & 12.2$\pm$3.8 & 16.0$\pm$7.1 & ... & ... & (1.2$^{+11.}_{-1.1}$)$\times$10$^{12}$ & 23.3$\pm$18.1 \\
1HERMES\,X24\,J033137.99$-$275012.8 ... & 0.673$^{{\rm L}}$ & 5 & 0.64$^{{\rm S}}$ & 427.8$\pm$12.5 & $-$ & $-$ & 17.1$\pm$3.8 & 14.5$\pm$3.7 & 8.5$\pm$4.1 & ... & (2.0$^{+4.1}_{-1.3}$)$\times$10$^{11}$ & 19.0$\pm$8.3 \\
1HERMES\,X24\,J033141.50$-$275105.9 ... & 0.721$^{{\rm D}}$ & 3 & 0.64$^{{\rm S}}$ & 448.8$\pm$10.8 & $-$ & $-$ & 21.9$\pm$3.8 & 15.7$\pm$3.9 & 4.3$\pm$5.0 & ... & (4.1$^{+10.}_{-2.9}$)$\times$10$^{11}$ & 26.3$\pm$18.8 \\
1HERMES\,X24\,J033149.92$-$275018.4 ... & 1.026$^{{\rm D}}$ & 1 & 0.72$^{{\rm S}}$ & 333.1$\pm$14.4 & $-$ & $-$ & 20.1$\pm$3.8 & 9.7$\pm$3.8 & 19.6$\pm$4.0 & ... & (5.6$^{+4.3}_{-2.4}$)$\times$10$^{11}$ & 17.4$\pm$3.1 \\
1HERMES\,X24\,J033153.71$-$275421.9 ... & 1.331$^{{\rm L}}$ & 3 & 0.72$^{{\rm S}}$ & 404.4$\pm$14.4 & $-$ & $-$ & 14.1$\pm$3.7 & 9.9$\pm$3.7 & 7.4$\pm$4.0 & ... & (9.6$^{+33.}_{-7.4}$)$\times$10$^{11}$ & 28.4$\pm$21.6 \\
1HERMES\,X1.4\,J033154.09$-$275005.2$^{*}$... & 1.338$^{{\rm L}}$ & 2 & 0.72$^{{\rm S}}$ & 478.2$\pm$13.7 & $-$ & $-$ & 26.7$\pm$3.8 & 13.2$\pm$4.7 & 12.6$\pm$4.7 & 65.0$\pm$13.1 & (1.9$^{+3.4}_{-1.2}$)$\times$10$^{12}$ & 32.2$\pm$19.1 \\
1HERMES\,X1.4\,J033158.75$-$273159.5$^{*}$... & 0.617$^{{\rm L}}$ & 3 & ...$^{{\rm S}}$ & 615.6$\pm$16.4 & $-$ & $-$ & 21.9$\pm$3.7 & 14.2$\pm$3.7 & 4.9$\pm$4.9 & 81.6$\pm$14.1 & (3.3$^{+8.5}_{-2.3}$)$\times$10$^{11}$ & 26.8$\pm$20.7 \\
1HERMES\,X1.4\,J033159.64$-$273559.6$^{*}$... & 0.956$^{{\rm L}}$ & 1 & 1.32$^{{\rm S}}$ & 455.8$\pm$17.1 & $-$ & $-$ & 22.8$\pm$3.7 & 19.5$\pm$3.9 & 20.6$\pm$4.7 & 81.8$\pm$16.6 & (5.6$^{+4.3}_{-2.4}$)$\times$10$^{11}$ & 17.7$\pm$3.3 \\
1HERMES\,X24\,J033202.83$-$273223.2 ... & 0.621$^{{\rm L}}$ & 2 & 0.95$^{{\rm S}}$ & 560.4$\pm$16.9 & $-$ & $-$ & 19.4$\pm$3.8 & 9.1$\pm$3.7 & 5.7$\pm$3.9 & ... & (4.2$^{+27.}_{-3.7}$)$\times$10$^{11}$ & 32.4$\pm$50.6 \\
1HERMES\,X24\,J033203.83$-$273606.1 ... & 0.712$^{{\rm L}}$ & 3 & 0.56$^{{\rm S}}$ & 189.6$\pm$15.2 & $-$ & $-$ & 14.0$\pm$3.7 & 20.3$\pm$3.7 & 22.8$\pm$3.9 & ... & (1.8$^{+1.3}_{-0.7}$)$\times$10$^{11}$ & 11.8$\pm$1.7 \\
1HERMES\,X1.4\,J033204.34$-$273306.8$^{*}$... & 1.364$^{{\rm L}}$ & 3 & 0.86$^{{\rm S}}$ & 280.5$\pm$13.2 & $-$ & $-$ & 12.7$\pm$3.8 & 4.2$\pm$5.6 & 5.0$\pm$4.2 & 100.$\pm$18.9 & (3.2$^{+245}_{-3.2}$)$\times$10$^{12}$ & 63.3$\pm$284. \\
1HERMES\,X24\,J033205.23$-$273706.2 ... & 1.309$^{{\rm L}}$ & 3 & 0.86$^{{\rm S}}$ & 318.5$\pm$15.7 & $-$ & $-$ & 11.4$\pm$3.8 & 4.2$\pm$3.8 & 7.3$\pm$4.3 & ... & (6.9$^{+37.}_{-5.8}$)$\times$10$^{11}$ & 24.5$\pm$18.8 \\
1HERMES\,X24\,J033206.52$-$273059.7 ... & 1.475$^{{\rm L}}$ & 1 & ...$^{{\rm S}}$ & 496.2$\pm$15.9 & $-$ & $-$ & 12.2$\pm$3.8 & 18.0$\pm$4.1 & 23.8$\pm$4.2 & ... & (1.3$^{+1.3}_{-0.6}$)$\times$10$^{12}$ & 15.4$\pm$3.0 \\
1HERMES\,X24\,J033208.78$-$273239.8 ... & 1.680$^{{\rm L}}$ & 2 & 4.69$^{{\rm S}}$ & 599.9$\pm$15.1 & $-$ & $-$ & 24.1$\pm$3.8 & 5.2$\pm$3.7 & ... & ... & (1.1$^{+0.2}_{-0.1}$)$\times$10$^{13}$ & 75.6$\pm$2.6 \\
1HERMES\,X1.4\,J033209.81$-$273503.4$^{*}$... & 1.571$^{{\rm L}}$ & 1 & 0.77$^{{\rm S}}$ & 544.7$\pm$17.6 & $-$ & $-$ & 21.2$\pm$3.8 & 17.8$\pm$4.0 & 14.0$\pm$4.0 & 71.2$\pm$16.3 & (1.9$^{+2.2}_{-1.0}$)$\times$10$^{12}$ & 26.6$\pm$9.2 \\
1HERMES\,X24\,J033209.98$-$273541.9 ... & 0.856$^{{\rm L}}$ & 3 & 0.86$^{{\rm S}}$ & 299.8$\pm$16.1 & $-$ & $-$ & 11.5$\pm$3.8 & 13.7$\pm$3.7 & 11.0$\pm$4.2 & ... & (2.4$^{+4.3}_{-1.5}$)$\times$10$^{11}$ & 15.8$\pm$4.9 \\
\enddata
\label{tab_giant}
\tablecomments{
Source names indicate both detection band in the XID catalog (24\um\ or 1.4\,GHz) 
and source position based on near-infrared/optical counterparts.  Asterisks after 
the name indicate the source was observed in near-photometric conditions.  Superscripts
in the $z_{\rm spec}$ column indicate the instrument with which observations were 
obtained, LRIS (L) or DEIMOS (D).  The {\sc Conf} column indicates the confidence 
in the spectroscopic redshift identification, and ranges here from 1 to 5, 5 being 
the most confident (further identifications at {\sc Conf}$<$1 have been excluded
from this paper).  Photometric redshift superscript indicates which field the data 
are in, UDS (U), CDFS (S), COSMOS (C), LHN (L), GOODS-N (G), or Elais-N1 (E).  
{\sc Pacs} flux densities come from PEP \citep{lutz11a} in COSMOS and from HerMES 
\citep{oliver12a} in LHN.  Ellipsis (...) denote that the given source is undetected 
at the corresponding wavelength or has no photometric redshift despite having the 
necessary imaging or coverage whereas dashes ($-$) denote that no data exist.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X24\,J033210.60$-$273405.5 ... & 0.248$^{{\rm L}}$ & 3 & 0.21$^{{\rm S}}$ & 846.5$\pm$18.1 & $-$ & $-$ & 13.5$\pm$3.8 & 6.0$\pm$3.8 & 5.6$\pm$4.6 & ... & (2.7$^{+35.}_{-2.5}$)$\times$10$^{10}$ & 20.0$\pm$25.1 \\
1HERMES\,X24\,J033211.75$-$275138.8 ... & 0.710$^{{\rm L}}$ & 1 & 1.32$^{{\rm S}}$ & 100.1$\pm$6.9 & $-$ & $-$ & 6.3$\pm$1.9 & ... & ... & ... & (3.4$^{+1.6}_{-1.1}$)$\times$10$^{11}$ & 45.2$\pm$3.2 \\
1HERMES\,X24\,J033218.26$-$275224.9 ... & 0.738$^{{\rm L}}$ & 5 & 0.72$^{{\rm S}}$ & 155.2$\pm$10.3 & $-$ & $-$ & 7.0$\pm$1.9 & 5.2$\pm$3.1 & 3.1$\pm$4.1 & ... & (1.0$^{+7.0}_{-0.9}$)$\times$10$^{11}$ & 21.6$\pm$18.6 \\
1HERMES\,X24\,J033219.27$-$275402.5 ... & 0.962$^{{\rm L}}$ & 1 & 1.27$^{{\rm S}}$ & 179.0$\pm$8.6 & $-$ & $-$ & 6.5$\pm$1.9 & 6.8$\pm$2.9 & ... & ... & (1.8$^{+15.}_{-1.6}$)$\times$10$^{11}$ & 19.6$\pm$15.1 \\
1HERMES\,X24\,J033222.75$-$275223.8 ... & 0.126$^{{\rm L}}$ & 5 & 0.13$^{{\rm S}}$ & 116.4$\pm$7.6 & $-$ & $-$ & 38.0$\pm$1.9 & 35.6$\pm$2.9 & 26.3$\pm$3.8 & ... & (6.4$^{+1.9}_{-1.5}$)$\times$10$^{9}$ & 11.2$\pm$0.8 \\
1HERMES\,X1.4\,J033224.52$-$275442.8$^{*}$... & 0.122$^{{\rm L}}$ & 5 & 0.13$^{{\rm S}}$ & 36.2$\pm$7.2 & $-$ & $-$ & 9.0$\pm$1.9 & ... & ... & 90.0$\pm$17.7 & (1.2$^{+-18}_{-1.2}$)$\times$10$^{9}$ & 8.90$\pm$17.0 \\
1HERMES\,X24\,J033230.91$-$275311.3 ... & 0.642$^{{\rm L}}$ & 5 & 0.64$^{{\rm S}}$ & 472.2$\pm$11.6 & $-$ & $-$ & 11.7$\pm$1.9 & 16.0$\pm$2.9 & 15.9$\pm$3.8 & ... & (1.5$^{+1.2}_{-0.6}$)$\times$10$^{11}$ & 12.3$\pm$1.7 \\
1HERMES\,X24\,J033234.17$-$281451.3 ... & 1.890$^{{\rm L}}$ & 4 & ...$^{{\rm S}}$ & 493.4$\pm$11.5 & $-$ & $-$ & 13.5$\pm$3.8 & 3.0$\pm$3.7 & ... & ... & (8.7$^{+3.3}_{-2.4}$)$\times$10$^{12}$ & 86.6$\pm$5.1 \\
1HERMES\,X24\,J033301.53$-$274542.4 ... & 0.219$^{{\rm L}}$ & 1 & 0.60$^{{\rm S}}$ & 384.6$\pm$12.6 & $-$ & $-$ & 24.8$\pm$3.7 & 25.8$\pm$3.9 & 12.7$\pm$4.0 & ... & (1.8$^{+1.6}_{-0.8}$)$\times$10$^{10}$ & 12.5$\pm$2.4 \\
1HERMES\,X24\,J033308.32$-$275541.5 ... & 0.675$^{{\rm L}}$ & 3 & 0.72$^{{\rm S}}$ & 112.5$\pm$13.0 & $-$ & $-$ & 22.2$\pm$1.9 & 18.9$\pm$3.4 & 0.9$\pm$4.4 & ... & (2.1$^{+3.0}_{-1.2}$)$\times$10$^{11}$ & 19.7$\pm$7.0 \\
1HERMES\,X1.4\,J033309.72$-$274801.8$^{*}$... & 0.182$^{{\rm L}}$ & 4 & 0.18$^{{\rm S}}$ & 2662.$\pm$14.4 & $-$ & $-$ & 43.4$\pm$3.8 & 13.0$\pm$4.2 & 14.4$\pm$4.0 & 435.$\pm$19.1 & (4.8$^{+5.7}_{-2.6}$)$\times$10$^{10}$ & 20.5$\pm$8.2 \\
1HERMES\,X24\,J033313.32$-$274757.4 ... & 0.903$^{{\rm L}}$ & 3 & 0.90$^{{\rm S}}$ & 169.6$\pm$12.9 & $-$ & $-$ & 26.0$\pm$3.8 & 17.7$\pm$3.8 & 13.7$\pm$4.5 & ... & (5.2$^{+6.1}_{-2.8}$)$\times$10$^{11}$ & 22.8$\pm$8.2 \\
1HERMES\,X24\,J033316.75$-$280044.2 ... & 0.820$^{{\rm L}}$ & 3 & 1.00$^{{\rm S}}$ & 146.5$\pm$6.2 & $-$ & $-$ & 13.6$\pm$1.9 & 21.2$\pm$2.9 & 1.2$\pm$3.8 & ... & (2.3$^{+2.5}_{-1.2}$)$\times$10$^{11}$ & 13.9$\pm$2.4 \\
1HERMES\,X24\,J033318.19$-$274419.6 ... & 1.204$^{{\rm L}}$ & 2 & ...$^{{\rm S}}$ & 523.5$\pm$13.5 & $-$ & $-$ & 25.8$\pm$3.8 & 20.0$\pm$3.7 & 14.0$\pm$3.9 & ... & (1.2$^{+1.2}_{-0.6}$)$\times$10$^{12}$ & 25.3$\pm$8.5 \\
1HERMES\,X24\,J033338.08$-$273819.3 ... & 1.744$^{{\rm L}}$ & 2 & 1.63$^{{\rm S}}$ & 231.9$\pm$8.8 & $-$ & $-$ & 18.9$\pm$3.7 & 20.0$\pm$3.7 & 9.4$\pm$4.0 & ... & (2.0$^{+3.2}_{-1.2}$)$\times$10$^{12}$ & 28.6$\pm$13.2 \\
1HERMES\,X24\,J033338.73$-$273424.9 ... & 1.120$^{{\rm L}}$ & 1 & 0.77$^{{\rm S}}$ & 456.4$\pm$11.4 & $-$ & $-$ & 15.3$\pm$3.8 & 5.7$\pm$3.7 & 3.2$\pm$3.9 & ... & (2.8$^{+0.9}_{-0.7}$)$\times$10$^{12}$ & 60.6$\pm$3.0 \\
1HERMES\,X1.4\,J033341.30$-$273808.8$^{*}$... & 0.103$^{{\rm L}}$ & 2 & ...$^{{\rm S}}$ & 2047.$\pm$20.6 & $-$ & $-$ & 91.7$\pm$3.7 & 33.6$\pm$5.2 & ... & 865.$\pm$21.0 & (1.2$^{+0.0}_{-0.0}$)$\times$10$^{11}$ & 35.9$\pm$0.3 \\
1HERMES\,X24\,J033345.59$-$273517.8 ... & 0.449$^{{\rm L}}$ & 5 & ...$^{{\rm S}}$ & 296.4$\pm$11.0 & $-$ & $-$ & 33.5$\pm$3.8 & 35.6$\pm$3.9 & 38.8$\pm$4.0 & ... & (1.1$^{+0.3}_{-0.2}$)$\times$10$^{11}$ & 11.5$\pm$0.8 \\
1HERMES\,X24\,J033346.77$-$273523.2 ... & 1.286$^{{\rm L}}$ & 2 & ...$^{{\rm S}}$ & 206.6$\pm$11.0 & $-$ & $-$ & 18.8$\pm$3.8 & 9.2$\pm$4.0 & ... & ... & (3.7$^{+0.9}_{-0.7}$)$\times$10$^{12}$ & 58.0$\pm$2.5 \\
1HERMES\,X24\,J033357.84$-$273601.0 ... & 0.766$^{{\rm L}}$ & 3 & ...$^{{\rm S}}$ & 372.6$\pm$10.3 & $-$ & $-$ & ... & ... & 20.9$\pm$4.0 & ... & (2.1$^{+0.4}_{-0.3}$)$\times$10$^{11}$ & 8.90$\pm$0.0 \\
1HERMES\,X24\,J033402.32$-$273423.5 ... & 0.424$^{{\rm L}}$ & 3 & ...$^{{\rm S}}$ & 405.5$\pm$10.1 & $-$ & $-$ & 14.2$\pm$3.7 & 2.0$\pm$4.4 & ... & ... & (2.7$^{+1.0}_{-0.7}$)$\times$10$^{11}$ & 40.6$\pm$2.2 \\
1HERMES\,X24\,J095821.11+020027.7$^{*}$... & 0.595$^{{\rm L}}$ & 2 & ...$^{{\rm C}}$ & 321.0$\pm$43.0 & 10.7$\pm$1.2 & 11.4$\pm$3.6 & 20.5$\pm$2.7 & 6.8$\pm$5.0 & 11.4$\pm$4.8 & ... & (2.2$^{+0.6}_{-0.5}$)$\times$10$^{11}$ & 24.3$\pm$2.1 \\
1HERMES\,X1.4\,J095821.59+015955.1$^{*}$... & 0.221$^{{\rm L}}$ & 3 & 0.23$^{{\rm C}}$ & 908.0$\pm$153. & 29.8$\pm$1.9 & 35.1$\pm$3.4 & 17.0$\pm$2.6 & 7.4$\pm$3.3 & 16.9$\pm$4.9 & 73.0$\pm$15.0 & (4.7$^{+1.1}_{-0.9}$)$\times$10$^{10}$ & 24.5$\pm$1.9 \\
1HERMES\,X24\,J095822.32+015932.2$^{*}$... & 1.594$^{{\rm L}}$ & 1 & ...$^{{\rm C}}$ & $-$ & ... & ... & 13.9$\pm$2.6 & 12.4$\pm$3.4 & ... & ... & (1.3$^{+4.2}_{-1.0}$)$\times$10$^{12}$ & 30.2$\pm$22.1 \\
1HERMES\,X24\,J095825.92+020129.4$^{*}$... & 0.882$^{{\rm L}}$ & 4 & 0.86$^{{\rm C}}$ & 255.0$\pm$26.0 & ... & 12.6$\pm$3.0 & 2.8$\pm$2.7 & 4.6$\pm$4.4 & 16.1$\pm$4.8 & ... & (4.5$^{+3.4}_{-1.9}$)$\times$10$^{11}$ & 19.1$\pm$3.0 \\
1HERMES\,X1.4\,J095826.15+020043.0$^{*}$... & 1.311$^{{\rm L}}$ & 2 & ...$^{{\rm C}}$ & $-$ & 13.5$\pm$1.4 & 21.6$\pm$2.8 & 30.3$\pm$2.6 & 20.8$\pm$3.3 & ... & 81.0$\pm$16.0 & (4.3$^{+2.4}_{-1.5}$)$\times$10$^{12}$ & 28.4$\pm$5.5 \\
1HERMES\,X24\,J095828.56+020128.2$^{*}$... & 0.598$^{{\rm L}}$ & 2 & 1.49$^{{\rm C}}$ & 308.0$\pm$15.0 & 5.4$\pm$1.5 & ... & 9.0$\pm$2.6 & 16.8$\pm$4.0 & 23.1$\pm$4.8 & ... & (1.3$^{+1.6}_{-0.7}$)$\times$10$^{11}$ & 9.40$\pm$1.6 \\
1HERMES\,X24\,J095830.47+015425.9$^{*}$... & 0.654$^{{\rm L}}$ & 3 & ...$^{{\rm C}}$ & 446.0$\pm$81.0 & ... & ... & 21.3$\pm$2.6 & 7.9$\pm$10.2 & 19.7$\pm$4.8 & ... & (2.8$^{+1.1}_{-0.8}$)$\times$10$^{11}$ & 20.5$\pm$2.5 \\
1HERMES\,X24\,J095830.47+015552.4$^{*}$... & 0.650$^{{\rm L}}$ & 4 & ...$^{{\rm C}}$ & 1222.$\pm$262. & 10.5$\pm$1.8 & 21.9$\pm$4.4 & 27.4$\pm$2.6 & 22.1$\pm$3.3 & 27.4$\pm$4.8 & ... & (3.9$^{+0.8}_{-0.6}$)$\times$10$^{11}$ & 21.8$\pm$1.4 \\
1HERMES\,X1.4\,J095831.91+015420.9$^{*}$... & 0.781$^{{\rm L}}$ & 1 & ...$^{{\rm C}}$ & 335.0$\pm$15.0 & 9.4$\pm$1.8 & 13.3$\pm$3.1 & 11.5$\pm$2.6 & 7.8$\pm$6.1 & ... & 84.0$\pm$16.0 & (3.3$^{+1.9}_{-1.2}$)$\times$10$^{11}$ & 31.0$\pm$6.0 \\
1HERMES\,X24\,J095832.87+020112.1$^{*}$... & 0.351$^{{\rm L}}$ & 2 & ...$^{{\rm C}}$ & 541.0$\pm$184. & 17.3$\pm$1.8 & 30.4$\pm$4.3 & 20.5$\pm$2.6 & 8.6$\pm$3.2 & 7.3$\pm$4.7 & ... & (9.5$^{+2.6}_{-2.0}$)$\times$10$^{10}$ & 23.9$\pm$2.0 \\
1HERMES\,X24\,J095833.59+015823.3$^{*}$... & 0.826$^{{\rm L}}$ & 1 & ...$^{{\rm C}}$ & $-$ & 6.6$\pm$1.8 & ... & 9.4$\pm$2.7 & 0.8$\pm$4.1 & ... & ... & (2.9$^{+2.5}_{-1.3}$)$\times$10$^{11}$ & 30.8$\pm$7.6 \\
1HERMES\,X24\,J095834.32+015457.6$^{*}$... & 0.944$^{{\rm L}}$ & 1 & ...$^{{\rm C}}$ & $-$ & 10.3$\pm$1.4 & ... & ... & 16.4$\pm$5.0 & ... & ... & (7.4$^{+5.0}_{-3.0}$)$\times$10$^{11}$ & 28.6$\pm$4.4 \\
1HERMES\,X24\,J095835.03+013152.9 ... & 0.738$^{{\rm D}}$ & 5 & 1.93$^{{\rm C}}$ & $-$ & ... & ... & 15.3$\pm$2.7 & 9.9$\pm$3.3 & 2.8$\pm$5.0 & ... & (3.9$^{+16.}_{-3.2}$)$\times$10$^{11}$ & 29.8$\pm$32.0 \\
1HERMES\,X24\,J095836.96+013123.4 ... & 0.837$^{{\rm D}}$ & 3 & 0.76$^{{\rm C}}$ & 402.0$\pm$17.9 & ... & ... & ... & 12.4$\pm$3.7 & 8.0$\pm$5.1 & ... & (2.1$^{+30.}_{-1.9}$)$\times$10$^{11}$ & 12.7$\pm$8.8 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X24\,J095839.36+015611.9$^{*}$... & 0.945$^{{\rm L}}$ & 2 & 0.96$^{{\rm C}}$ & 310.0$\pm$17.0 & ... & ... & 8.5$\pm$2.7 & 5.1$\pm$3.2 & ... & ... & (5.0$^{+139}_{-4.9}$)$\times$10$^{11}$ & 37.6$\pm$99.7 \\
1HERMES\,X1.4\,J095839.84+015450.2$^{*}$... & 1.461$^{{\rm L}}$ & 1 & 1.58$^{{\rm C}}$ & 209.0$\pm$17.9 & 12.7$\pm$1.8 & 36.5$\pm$3.8 & 37.8$\pm$2.6 & 30.0$\pm$3.9 & 23.5$\pm$4.9 & 95.0$\pm$15.0 & (3.0$^{+0.5}_{-0.4}$)$\times$10$^{12}$ & 31.7$\pm$2.3 \\
1HERMES\,X24\,J095840.08+013047.4 ... & 0.653$^{{\rm D}}$ & 4 & ...$^{{\rm C}}$ & 444.0$\pm$23.0 & 15.9$\pm$2.3 & ... & 12.2$\pm$2.6 & 22.9$\pm$3.8 & 11.3$\pm$6.6 & ... & (3.8$^{+1.1}_{-0.8}$)$\times$10$^{11}$ & 26.0$\pm$2.5 \\
1HERMES\,X24\,J095840.79+013048.8 ... & 0.652$^{{\rm D}}$ & 2 & 0.56$^{{\rm C}}$ & 755.0$\pm$17.9 & 34.0$\pm$2.0 & 76.8$\pm$6.3 & 41.0$\pm$2.6 & 24.9$\pm$3.9 & 7.2$\pm$7.1 & ... & (7.9$^{+1.0}_{-0.9}$)$\times$10$^{11}$ & 28.6$\pm$1.5 \\
1HERMES\,X24\,J095842.23+013302.8 ... & 0.633$^{{\rm D}}$ & 4 & 0.65$^{{\rm C}}$ & 1640.$\pm$21.0 & 43.2$\pm$2.0 & 64.9$\pm$7.1 & 62.6$\pm$2.6 & 39.7$\pm$5.4 & 27.7$\pm$4.8 & ... & (9.9$^{+0.9}_{-0.8}$)$\times$10$^{11}$ & 26.7$\pm$0.9 \\
1HERMES\,X24\,J095843.91+013017.8 ... & 0.701$^{{\rm D}}$ & 2 & ...$^{{\rm C}}$ & 360.0$\pm$27.0 & ... & ... & 13.8$\pm$2.7 & 22.2$\pm$5.2 & 17.2$\pm$5.0 & ... & (2.0$^{+2.0}_{-1.0}$)$\times$10$^{11}$ & 12.9$\pm$2.2 \\
1HERMES\,X24\,J095844.39+013329.0 ... & 1.452$^{{\rm D}}$ & 3 & ...$^{{\rm C}}$ & $-$ & ... & ... & 11.4$\pm$2.6 & 5.0$\pm$3.3 & ... & ... & (9.9$^{+2.5}_{-2.0}$)$\times$10$^{12}$ & 100.3$\pm$0.0 \\
1HERMES\,X24\,J095844.39+013227.2 ... & 0.184$^{{\rm D}}$ & 5 & 0.17$^{{\rm C}}$ & 239.0$\pm$17.0 & ... & ... & 9.0$\pm$2.7 & 0.2$\pm$3.7 & 1.9$\pm$5.1 & ... & (2.8$^{+1.2}_{-0.8}$)$\times$10$^{10}$ & 33.7$\pm$2.1 \\
1HERMES\,X24\,J095844.39+013103.9 ... & 0.439$^{{\rm D}}$ & 2 & ...$^{{\rm C}}$ & $-$ & ... & ... & 10.9$\pm$2.7 & 7.6$\pm$3.3 & ... & ... & (6.9$^{+52.}_{-6.1}$)$\times$10$^{10}$ & 23.1$\pm$26.6 \\
1HERMES\,X24\,J095844.87+012927.2 ... & 0.697$^{{\rm D}}$ & 1 & ...$^{{\rm C}}$ & 389.0$\pm$27.0 & ... & ... & 16.5$\pm$2.8 & 12.4$\pm$3.7 & ... & ... & (2.6$^{+9.5}_{-2.0}$)$\times$10$^{11}$ & 24.1$\pm$18.6 \\
1HERMES\,X24\,J095845.60+015123.2 ... & 0.786$^{{\rm D}}$ & 2 & 0.79$^{{\rm C}}$ & $-$ & 8.0$\pm$2.3 & 11.9$\pm$2.6 & 16.2$\pm$2.7 & ... & ... & ... & (3.2$^{+1.8}_{-1.1}$)$\times$10$^{11}$ & 26.7$\pm$4.7 \\
1HERMES\,X1.4\,J095846.08+015133.4$^{*}$... & 0.123$^{{\rm D}}$ & 5 & 0.12$^{{\rm C}}$ & 700.0$\pm$21.0 & 19.3$\pm$2.2 & 20.1$\pm$4.8 & 10.2$\pm$2.6 & 2.4$\pm$5.7 & 4.4$\pm$4.8 & 73.0$\pm$12.0 & (8.6$^{+4.9}_{-3.1}$)$\times$10$^{9}$ & 25.3$\pm$4.5 \\
1HERMES\,X24\,J095848.72+015040.0 ... & 0.374$^{{\rm D}}$ & 3 & 0.36$^{{\rm C}}$ & 222.0$\pm$17.0 & 11.5$\pm$1.6 & ... & 9.1$\pm$2.6 & 2.3$\pm$3.2 & ... & ... & (5.9$^{+4.6}_{-2.5}$)$\times$10$^{10}$ & 28.6$\pm$6.6 \\
1HERMES\,X24\,J095851.11+015152.0 ... & 0.987$^{{\rm D}}$ & 1 & 0.99$^{{\rm C}}$ & 334.0$\pm$19.0 & ... & ... & 9.2$\pm$2.6 & ... & 12.0$\pm$5.5 & ... & (3.2$^{+7.8}_{-2.2}$)$\times$10$^{11}$ & 15.3$\pm$4.8 \\
1HERMES\,X24\,J095851.11+013037.5 ... & 0.933$^{{\rm D}}$ & 2 & ...$^{{\rm C}}$ & 223.0$\pm$15.0 & ... & ... & 10.9$\pm$2.6 & ... & ... & ... & (1.2$^{+0.4}_{-0.3}$)$\times$10$^{12}$ & 52.6$\pm$2.8 \\
1HERMES\,X24\,J095851.36+014737.2 ... & 0.993$^{{\rm D}}$ & 1 & 1.23$^{{\rm C}}$ & $-$ & ... & ... & 14.8$\pm$2.7 & 23.7$\pm$4.8 & 12.8$\pm$7.1 & ... & (3.9$^{+5.3}_{-2.2}$)$\times$10$^{11}$ & 15.3$\pm$3.4 \\
1HERMES\,X1.4\,J095852.55+015058.9$^{*}$... & 0.673$^{{\rm D}}$ & 1 & 0.66$^{{\rm C}}$ & 850.0$\pm$38.0 & 27.7$\pm$2.4 & 46.5$\pm$4.0 & 19.9$\pm$2.6 & 17.8$\pm$4.9 & 15.5$\pm$4.8 & 79.0$\pm$12.0 & (6.7$^{+1.5}_{-1.2}$)$\times$10$^{11}$ & 30.7$\pm$2.8 \\
1HERMES\,X24\,J095853.28+013311.2 ... & 0.370$^{{\rm D}}$ & 4 & 0.27$^{{\rm C}}$ & $-$ & ... & ... & 4.9$\pm$2.8 & 10.8$\pm$3.3 & 7.0$\pm$5.9 & ... & (1.5$^{+12.}_{-1.4}$)$\times$10$^{10}$ & 9.00$\pm$4.2 \\
1HERMES\,X24\,J095854.00+013329.3 ... & 0.470$^{{\rm D}}$ & 3 & ...$^{{\rm C}}$ & 257.0$\pm$79.0 & 12.5$\pm$1.8 & ... & 23.6$\pm$2.7 & 20.2$\pm$3.3 & 1.6$\pm$15.2 & ... & (1.5$^{+0.3}_{-0.3}$)$\times$10$^{11}$ & 21.6$\pm$1.6 \\
1HERMES\,X1.4\,J095855.19+013509.7$^{*}$... & 0.622$^{{\rm D}}$ & 3 & 0.63$^{{\rm C}}$ & -692.$\pm$46.9 & 156.$\pm$3.3 & 160.$\pm$6.6 & 95.6$\pm$2.6 & 45.5$\pm$3.2 & 12.6$\pm$4.8 & 811.$\pm$70.0 & (2.9$^{+0.1}_{-0.1}$)$\times$10$^{12}$ & 36.7$\pm$1.1 \\
1HERMES\,X24\,J095857.60+014734.7 ... & 0.701$^{{\rm D}}$ & 3 & 0.67$^{{\rm C}}$ & 466.0$\pm$17.9 & 6.4$\pm$1.2 & 20.4$\pm$3.1 & 18.1$\pm$2.7 & 10.5$\pm$3.7 & 4.0$\pm$5.1 & ... & (2.9$^{+1.2}_{-0.8}$)$\times$10$^{11}$ & 24.1$\pm$2.9 \\
1HERMES\,X24\,J095858.56+013430.5 ... & 0.831$^{{\rm D}}$ & 4 & 0.93$^{{\rm C}}$ & 626.0$\pm$33.0 & 16.9$\pm$1.9 & 20.2$\pm$3.2 & 9.2$\pm$2.7 & 11.5$\pm$3.3 & 7.3$\pm$4.9 & ... & (6.5$^{+2.7}_{-1.9}$)$\times$10$^{11}$ & 35.5$\pm$5.6 \\
1HERMES\,X24\,J095859.04+013430.5 ... & 0.932$^{{\rm D}}$ & 2 & 0.40$^{{\rm C}}$ & $-$ & ... & ... & 9.1$\pm$2.7 & ... & ... & ... & (1.5$^{+3.2}_{-1.0}$)$\times$10$^{11}$ & 25.0$\pm$15.0 \\
1HERMES\,X24\,J095900.00+014712.7 ... & 0.340$^{{\rm D}}$ & 4 & 0.36$^{{\rm C}}$ & 193.0$\pm$21.0 & ... & ... & 10.9$\pm$2.7 & 3.5$\pm$3.5 & ... & ... & (1.1$^{+0.4}_{-0.3}$)$\times$10$^{11}$ & 36.1$\pm$2.0 \\
1HERMES\,X24\,J095900.72+013515.2 ... & 0.465$^{{\rm D}}$ & 3 & 0.45$^{{\rm C}}$ & 723.0$\pm$215. & 22.4$\pm$1.7 & 31.3$\pm$3.7 & 32.5$\pm$2.7 & 23.1$\pm$3.3 & 11.6$\pm$5.0 & ... & (2.4$^{+0.3}_{-0.3}$)$\times$10$^{11}$ & 24.0$\pm$1.2 \\
1HERMES\,X24\,J095902.64+013337.5 ... & 0.474$^{{\rm D}}$ & 3 & 1.35$^{{\rm C}}$ & $-$ & 7.6$\pm$2.3 & ... & 9.1$\pm$2.6 & 8.9$\pm$4.4 & 6.5$\pm$4.8 & ... & (8.8$^{+6.3}_{-3.7}$)$\times$10$^{10}$ & 24.2$\pm$4.7 \\
1HERMES\,X1.4\,J095904.32+014812.0$^{*}$... & 0.480$^{{\rm D}}$ & 3 & ...$^{{\rm C}}$ & 881.0$\pm$25.0 & 31.7$\pm$1.6 & 49.0$\pm$3.5 & 32.6$\pm$2.6 & 13.2$\pm$3.2 & 6.5$\pm$4.8 & 103.$\pm$15.0 & (3.2$^{+0.5}_{-0.4}$)$\times$10$^{11}$ & 27.4$\pm$1.5 \\
1HERMES\,X24\,J095904.32+013445.1 ... & 1.273$^{{\rm D}}$ & 1 & 0.36$^{{\rm C}}$ & 164.0$\pm$23.0 & 7.9$\pm$1.6 & ... & 17.1$\pm$2.7 & 8.1$\pm$3.7 & 11.5$\pm$4.8 & ... & (1.1$^{+0.4}_{-0.3}$)$\times$10$^{12}$ & 31.9$\pm$4.3 \\
1HERMES\,X24\,J095904.55+014702.2 ... & 0.421$^{{\rm D}}$ & 3 & ...$^{{\rm C}}$ & $-$ & ... & ... & 12.1$\pm$2.7 & 2.9$\pm$3.6 & 2.9$\pm$5.1 & ... & (1.3$^{+587}_{-1.3}$)$\times$10$^{12}$ & 73.3$\pm$562. \\
1HERMES\,X1.4\,J095905.76+013500.7$^{*}$... & 0.781$^{{\rm D}}$ & 3 & 0.78$^{{\rm C}}$ & 476.0$\pm$17.0 & 15.5$\pm$1.7 & 29.1$\pm$4.6 & 29.8$\pm$2.6 & 18.5$\pm$3.5 & ... & 136.$\pm$19.0 & (6.4$^{+1.3}_{-1.1}$)$\times$10$^{11}$ & 27.2$\pm$2.0 \\
1HERMES\,X24\,J095907.19+014935.0 ... & 0.664$^{{\rm D}}$ & 3 & 0.65$^{{\rm C}}$ & 203.0$\pm$16.0 & ... & ... & 9.6$\pm$2.6 & 5.0$\pm$3.2 & 4.0$\pm$4.7 & ... & (1.2$^{+7.8}_{-1.0}$)$\times$10$^{11}$ & 22.9$\pm$22.0 \\
1HERMES\,X24\,J095908.40+014903.7 ... & 0.554$^{{\rm D}}$ & 1 & 0.51$^{{\rm C}}$ & 226.0$\pm$17.0 & 8.6$\pm$1.5 & 11.3$\pm$3.1 & 10.3$\pm$2.7 & ... & ... & ... & (1.2$^{+0.8}_{-0.4}$)$\times$10$^{11}$ & 28.3$\pm$5.5 \\
1HERMES\,X24\,J095909.11+013556.3 ... & 0.308$^{{\rm D}}$ & 3 & ...$^{{\rm C}}$ & 677.9$\pm$169. & 21.9$\pm$1.8 & 32.3$\pm$4.6 & 25.4$\pm$2.6 & 24.0$\pm$3.8 & 22.5$\pm$5.8 & ... & (9.0$^{+1.6}_{-1.3}$)$\times$10$^{10}$ & 21.4$\pm$1.1 \\
1HERMES\,X24\,J095909.36+013538.2 ... & 0.304$^{{\rm D}}$ & 5 & ...$^{{\rm C}}$ & 308.0$\pm$16.0 & 7.2$\pm$1.8 & 20.6$\pm$6.7 & 17.6$\pm$2.7 & ... & ... & ... & (3.8$^{+1.9}_{-1.2}$)$\times$10$^{10}$ & 19.4$\pm$2.7 \\
1HERMES\,X24\,J095909.59+013502.9 ... & 0.304$^{{\rm D}}$ & 5 & ...$^{{\rm C}}$ & 1313.$\pm$19.0 & 9.6$\pm$1.9 & ... & 8.2$\pm$2.6 & 28.9$\pm$3.3 & 21.0$\pm$6.4 & ... & (5.6$^{+0.6}_{-0.5}$)$\times$10$^{10}$ & 9.00$\pm$0.0 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X24\,J095909.84+013748.0 ... & 0.526$^{{\rm D}}$ & 3 & 0.52$^{{\rm C}}$ & 375.9$\pm$17.0 & ... & 24.5$\pm$6.2 & 25.6$\pm$2.6 & 26.6$\pm$7.4 & ... & ... & (1.7$^{+1.4}_{-0.8}$)$\times$10$^{11}$ & 20.2$\pm$4.8 \\
1HERMES\,X24\,J095910.79+013534.4 ... & 0.530$^{{\rm D}}$ & 4 & 0.47$^{{\rm C}}$ & 220.0$\pm$30.0 & 6.0$\pm$1.6 & ... & 11.9$\pm$2.7 & 11.6$\pm$3.3 & 4.6$\pm$5.0 & ... & (1.0$^{+0.5}_{-0.3}$)$\times$10$^{11}$ & 22.2$\pm$3.2 \\
1HERMES\,X1.4\,J095912.00+020824.1 ... & 0.352$^{{\rm L}}$ & 2 & 0.36$^{{\rm C}}$ & 1772.$\pm$55.0 & 57.8$\pm$5.3 & 80.5$\pm$4.2 & 62.1$\pm$2.6 & 27.1$\pm$3.5 & ... & 279.$\pm$25.0 & (2.8$^{+0.3}_{-0.3}$)$\times$10$^{11}$ & 24.9$\pm$1.4 \\
1HERMES\,X24\,J095912.00+013708.5 ... & 0.511$^{{\rm D}}$ & 2 & 1.44$^{{\rm C}}$ & 165.9$\pm$15.0 & ... & ... & 15.0$\pm$2.7 & 15.0$\pm$3.3 & 7.3$\pm$6.2 & ... & (7.4$^{+14.}_{-4.8}$)$\times$10$^{10}$ & 15.1$\pm$5.0 \\
1HERMES\,X24\,J095913.19+021147.3$^{*}$... & 1.155$^{{\rm L}}$ & 1 & 1.11$^{{\rm C}}$ & $-$ & ... & ... & 9.4$\pm$2.7 & ... & ... & ... & (2.4$^{+5.2}_{-1.6}$)$\times$10$^{11}$ & 25.0$\pm$15.0 \\
1HERMES\,X1.4\,J095915.12+013945.2$^{*}$... & 0.681$^{{\rm D}}$ & 3 & 0.68$^{{\rm C}}$ & 375.9$\pm$14.0 & ... & ... & 21.1$\pm$2.6 & 16.1$\pm$3.2 & 6.8$\pm$4.9 & 84.0$\pm$16.0 & (2.7$^{+4.9}_{-1.7}$)$\times$10$^{11}$ & 21.8$\pm$10.2 \\
1HERMES\,X1.4\,J095918.47+020859.5 ... & 0.281$^{{\rm L}}$ & 3 & 0.32$^{{\rm C}}$ & 187.9$\pm$57.0 & ... & ... & 11.7$\pm$2.6 & 13.7$\pm$4.1 & 4.6$\pm$8.3 & 61.0$\pm$10.0 & (1.8$^{+1.6}_{-0.8}$)$\times$10$^{10}$ & 15.5$\pm$3.0 \\
1HERMES\,X24\,J095918.72+013509.7 ... & 0.667$^{{\rm D}}$ & 3 & 0.54$^{{\rm C}}$ & 183.0$\pm$15.0 & ... & 11.0$\pm$2.5 & 8.9$\pm$2.6 & 6.6$\pm$3.3 & ... & ... & (1.5$^{+2.5}_{-0.9}$)$\times$10$^{11}$ & 27.2$\pm$12.6 \\
1HERMES\,X24\,J095918.72+014924.9 ... & 0.668$^{{\rm D}}$ & 3 & 0.65$^{{\rm C}}$ & 181.0$\pm$15.0 & ... & ... & 13.0$\pm$2.7 & 3.4$\pm$3.6 & ... & ... & (5.8$^{+1.6}_{-1.2}$)$\times$10$^{11}$ & 43.5$\pm$2.0 \\
1HERMES\,X24\,J095918.95+013743.1 ... & 0.700$^{{\rm D}}$ & 4 & ...$^{{\rm C}}$ & 306.0$\pm$16.0 & ... & ... & 12.8$\pm$2.6 & 2.1$\pm$3.4 & ... & ... & (7.4$^{+2.1}_{-1.6}$)$\times$10$^{11}$ & 47.2$\pm$2.1 \\
1HERMES\,X24\,J095919.91+020614.6$^{*}$... & 1.443$^{{\rm L}}$ & 2 & 1.53$^{{\rm C}}$ & $-$ & ... & ... & 14.3$\pm$2.7 & 12.3$\pm$4.1 & ... & ... & (1.2$^{+5.2}_{-0.9}$)$\times$10$^{12}$ & 31.6$\pm$29.1 \\
1HERMES\,X1.4\,J095920.88+013827.9$^{*}$... & 1.276$^{{\rm D}}$ & 2 & 1.30$^{{\rm C}}$ & 282.0$\pm$16.0 & 18.1$\pm$1.6 & 51.3$\pm$4.9 & 47.2$\pm$2.6 & 29.4$\pm$3.3 & 16.6$\pm$4.8 & 103.$\pm$22.0 & (2.8$^{+0.3}_{-0.3}$)$\times$10$^{12}$ & 31.7$\pm$1.7 \\
1HERMES\,X24\,J095921.59+020751.0$^{*}$... & 0.928$^{{\rm L}}$ & 3 & 0.79$^{{\rm C}}$ & 178.0$\pm$58.0 & 8.6$\pm$1.6 & ... & 15.5$\pm$2.6 & 11.8$\pm$3.5 & 11.7$\pm$5.5 & ... & (5.2$^{+1.9}_{-1.4}$)$\times$10$^{11}$ & 27.4$\pm$3.1 \\
1HERMES\,X24\,J095922.32+020811.9$^{*}$... & 0.349$^{{\rm L}}$ & 3 & 0.36$^{{\rm C}}$ & $-$ & ... & ... & 13.5$\pm$2.7 & 5.5$\pm$4.9 & ... & ... & (1.3$^{+131}_{-1.3}$)$\times$10$^{11}$ & 32.6$\pm$121. \\
1HERMES\,X1.4\,J095922.55+014638.5$^{*}$... & 0.122$^{{\rm D}}$ & 1 & 0.11$^{{\rm C}}$ & 388.0$\pm$21.0 & 21.9$\pm$1.9 & 30.9$\pm$4.4 & 18.3$\pm$2.7 & 6.8$\pm$3.2 & 4.2$\pm$4.8 & 66.0$\pm$12.0 & (9.2$^{+2.7}_{-2.1}$)$\times$10$^{9}$ & 22.3$\pm$2.0 \\
1HERMES\,X1.4\,J095923.03+013627.3$^{*}$... & 1.284$^{{\rm D}}$ & 1 & 1.27$^{{\rm C}}$ & 260.0$\pm$15.0 & 6.9$\pm$2.3 & 24.0$\pm$3.5 & 20.1$\pm$2.6 & 16.6$\pm$3.6 & 3.1$\pm$6.0 & 101.$\pm$25.0 & (1.4$^{+0.5}_{-0.4}$)$\times$10$^{12}$ & 32.0$\pm$5.3 \\
1HERMES\,X24\,J095923.75+020709.9$^{*}$... & 1.432$^{{\rm L}}$ & 3 & 1.37$^{{\rm C}}$ & 191.0$\pm$17.0 & ... & ... & 15.5$\pm$2.6 & 12.8$\pm$3.4 & 0.5$\pm$5.6 & ... & (1.2$^{+3.9}_{-0.9}$)$\times$10$^{12}$ & 31.0$\pm$24.8 \\
1HERMES\,X24\,J095923.75+013705.1 ... & 1.204$^{{\rm D}}$ & 1 & ...$^{{\rm C}}$ & 285.0$\pm$23.0 & ... & ... & 10.0$\pm$2.6 & 4.6$\pm$3.5 & ... & ... & (2.2$^{+0.8}_{-0.6}$)$\times$10$^{12}$ & 62.6$\pm$3.6 \\
1HERMES\,X24\,J095924.00+014411.6 ... & 0.674$^{{\rm D}}$ & 2 & 1.91$^{{\rm C}}$ & 246.0$\pm$58.0 & ... & ... & 22.1$\pm$2.6 & 17.2$\pm$4.0 & 16.2$\pm$8.6 & ... & (2.2$^{+1.4}_{-0.8}$)$\times$10$^{11}$ & 18.8$\pm$3.2 \\
1HERMES\,X1.4\,J095924.23+021152.8$^{*}$... & 0.948$^{{\rm L}}$ & 3 & ...$^{{\rm C}}$ & 200.0$\pm$13.0 & 5.4$\pm$1.2 & ... & 14.2$\pm$2.6 & 17.0$\pm$5.2 & 15.0$\pm$5.2 & 51.0$\pm$8.0 & (4.8$^{+2.0}_{-1.4}$)$\times$10$^{11}$ & 24.1$\pm$3.0 \\
1HERMES\,X1.4\,J095924.48+014651.9$^{*}$... & 0.126$^{{\rm D}}$ & 1 & 0.11$^{{\rm C}}$ & 751.9$\pm$19.0 & 35.4$\pm$1.7 & 52.6$\pm$3.4 & 33.5$\pm$2.6 & 14.9$\pm$3.8 & 14.6$\pm$5.1 & 82.0$\pm$12.0 & (1.6$^{+0.2}_{-0.2}$)$\times$10$^{10}$ & 21.3$\pm$0.9 \\
1HERMES\,X24\,J095925.44+013615.4 ... & 0.516$^{{\rm D}}$ & 3 & ...$^{{\rm C}}$ & $-$ & ... & 14.4$\pm$3.7 & 11.4$\pm$2.6 & 11.7$\pm$4.0 & ... & ... & (1.0$^{+1.1}_{-0.5}$)$\times$10$^{11}$ & 22.4$\pm$6.9 \\
1HERMES\,X24\,J095926.40+020855.5$^{*}$... & 0.167$^{{\rm L}}$ & 3 & ...$^{{\rm C}}$ & 856.0$\pm$153. & 26.9$\pm$2.0 & 49.6$\pm$5.0 & 24.4$\pm$2.6 & 16.9$\pm$3.6 & 4.1$\pm$5.0 & ... & (2.5$^{+0.5}_{-0.4}$)$\times$10$^{10}$ & 21.9$\pm$1.4 \\
1HERMES\,X24\,J095926.63+021138.0$^{*}$... & 1.206$^{{\rm L}}$ & 1 & ...$^{{\rm C}}$ & 231.0$\pm$13.0 & ... & ... & 12.5$\pm$2.6 & 11.8$\pm$3.5 & ... & ... & (5.8$^{+22.}_{-4.6}$)$\times$10$^{11}$ & 23.9$\pm$15.8 \\
1HERMES\,X1.4\,J095926.87+021023.0 ... & 0.882$^{{\rm L}}$ & 4 & 0.86$^{{\rm C}}$ & 529.9$\pm$16.0 & 17.9$\pm$1.4 & 29.5$\pm$4.4 & 32.2$\pm$2.7 & 18.6$\pm$3.7 & 2.1$\pm$5.6 & 148.$\pm$11.0 & (9.5$^{+1.7}_{-1.4}$)$\times$10$^{11}$ & 29.2$\pm$1.8 \\
1HERMES\,X24\,J095927.60+014805.5 ... & 0.475$^{{\rm D}}$ & 4 & 0.59$^{{\rm C}}$ & $-$ & ... & 22.9$\pm$3.7 & 21.1$\pm$2.7 & 12.6$\pm$4.0 & ... & ... & (1.5$^{+1.0}_{-0.6}$)$\times$10$^{11}$ & 23.3$\pm$5.5 \\
1HERMES\,X24\,J095928.31+013915.3 ... & 0.530$^{{\rm D}}$ & 2 & 0.53$^{{\rm C}}$ & $-$ & ... & ... & 6.2$\pm$2.7 & 13.3$\pm$3.5 & 6.0$\pm$5.5 & ... & (4.6$^{+25.}_{-3.9}$)$\times$10$^{10}$ & 10.0$\pm$3.9 \\
1HERMES\,X1.4\,J095928.56+020748.0 ... & 1.177$^{{\rm L}}$ & 4 & 1.18$^{{\rm C}}$ & 184.0$\pm$35.0 & ... & ... & 22.3$\pm$2.6 & 23.6$\pm$5.1 & 33.4$\pm$4.9 & 74.0$\pm$11.0 & (8.9$^{+3.9}_{-2.7}$)$\times$10$^{11}$ & 16.2$\pm$1.5 \\
1HERMES\,X24\,J095929.04+021917.5$^{*}$... & 1.176$^{{\rm L}}$ & 4 & ...$^{{\rm C}}$ & 536.0$\pm$17.0 & 6.2$\pm$1.6 & 15.6$\pm$4.7 & 15.0$\pm$2.7 & 12.6$\pm$3.9 & 1.7$\pm$6.5 & ... & (9.3$^{+5.0}_{-3.2}$)$\times$10$^{11}$ & 29.8$\pm$5.4 \\
1HERMES\,X24\,J095929.75+013822.9 ... & 0.630$^{{\rm D}}$ & 2 & ...$^{{\rm C}}$ & 243.0$\pm$17.0 & 7.1$\pm$1.5 & 15.7$\pm$2.7 & 21.9$\pm$2.7 & 7.9$\pm$3.3 & 3.4$\pm$4.9 & ... & (2.1$^{+0.8}_{-0.5}$)$\times$10$^{11}$ & 22.5$\pm$2.6 \\
1HERMES\,X24\,J095930.24+013842.7 ... & 1.180$^{{\rm D}}$ & 2 & 1.02$^{{\rm C}}$ & 206.0$\pm$16.0 & 5.7$\pm$0.9 & 19.6$\pm$6.0 & 11.2$\pm$2.7 & 16.0$\pm$3.8 & 15.7$\pm$5.2 & ... & (8.9$^{+3.1}_{-2.3}$)$\times$10$^{11}$ & 27.3$\pm$2.8 \\
1HERMES\,X24\,J095930.95+013847.4 ... & 1.278$^{{\rm D}}$ & 2 & 1.30$^{{\rm C}}$ & $-$ & ... & ... & 6.2$\pm$2.7 & 17.1$\pm$4.0 & ... & ... & (4.8$^{+26.}_{-4.1}$)$\times$10$^{11}$ & 14.3$\pm$6.3 \\
1HERMES\,X1.4\,J095931.20+023948.6$^{*}$... & 0.472$^{{\rm L}}$ & 5 & 0.47$^{{\rm C}}$ & 845.0$\pm$260. & 34.0$\pm$1.8 & 58.1$\pm$3.9 & 36.5$\pm$2.6 & 22.9$\pm$3.3 & 12.6$\pm$5.3 & 131.$\pm$17.0 & (3.7$^{+0.4}_{-0.4}$)$\times$10$^{11}$ & 26.2$\pm$1.2 \\
1HERMES\,X24\,J095931.43+020714.3$^{*}$... & 1.189$^{{\rm L}}$ & 1 & ...$^{{\rm C}}$ & 172.9$\pm$17.0 & ... & ... & 11.2$\pm$2.6 & 13.9$\pm$3.8 & 6.3$\pm$6.4 & ... & (4.7$^{+10.}_{-3.3}$)$\times$10$^{11}$ & 20.1$\pm$8.2 \\
1HERMES\,X24\,J095932.39+024114.6$^{*}$... & 0.411$^{{\rm L}}$ & 5 & 3.60$^{{\rm C}}$ & 192.0$\pm$32.0 & ... & ... & 20.8$\pm$2.6 & 32.8$\pm$4.2 & 31.1$\pm$5.1 & ... & (6.9$^{+3.3}_{-2.2}$)$\times$10$^{10}$ & 10.2$\pm$0.9 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X24\,J095932.64+014501.9 ... & 0.122$^{{\rm D}}$ & 1 & 0.11$^{{\rm C}}$ & 218.0$\pm$17.0 & 7.3$\pm$1.9 & ... & 9.0$\pm$2.6 & 3.8$\pm$4.1 & ... & ... & (3.5$^{+2.7}_{-1.5}$)$\times$10$^{9}$ & 20.3$\pm$3.8 \\
1HERMES\,X24\,J095932.87+014611.3 ... & 0.124$^{{\rm D}}$ & 3 & 0.11$^{{\rm C}}$ & 1003.$\pm$59.0 & 37.5$\pm$1.7 & 43.9$\pm$4.4 & 29.8$\pm$2.7 & 17.1$\pm$3.4 & 3.1$\pm$5.2 & ... & (1.6$^{+0.2}_{-0.2}$)$\times$10$^{10}$ & 22.7$\pm$1.2 \\
1HERMES\,X24\,J095933.36+021750.2$^{*}$... & 0.972$^{{\rm L}}$ & 5 & ...$^{{\rm C}}$ & 156.0$\pm$35.0 & ... & ... & 8.6$\pm$2.6 & 3.8$\pm$3.5 & ... & ... & (2.7$^{+3.2}_{-1.4}$)$\times$10$^{11}$ & 27.5$\pm$7.2 \\
1HERMES\,X1.4\,J095935.51+021950.4 ... & 0.940$^{{\rm L}}$ & 4 & 0.93$^{{\rm C}}$ & 999.0$\pm$30.0 & 26.2$\pm$2.6 & 32.2$\pm$6.4 & 39.3$\pm$2.7 & ... & 21.6$\pm$5.5 & 108.$\pm$13.0 & (1.5$^{+0.2}_{-0.2}$)$\times$10$^{12}$ & 30.5$\pm$2.2 \\
1HERMES\,X24\,J095935.99+024137.4$^{*}$... & 1.027$^{{\rm L}}$ & 2 & 1.00$^{{\rm C}}$ & 537.0$\pm$14.0 & ... & 13.8$\pm$3.6 & 15.8$\pm$2.7 & 14.8$\pm$3.8 & 4.0$\pm$5.4 & ... & (6.5$^{+5.7}_{-3.0}$)$\times$10$^{11}$ & 25.7$\pm$7.0 \\
1HERMES\,X24\,J095936.96+023240.0$^{*}$... & 0.721$^{{\rm L}}$ & 3 & ...$^{{\rm C}}$ & 349.0$\pm$14.0 & ... & 11.7$\pm$3.6 & 11.2$\pm$2.6 & 3.1$\pm$3.3 & 3.6$\pm$5.3 & ... & (2.3$^{+4.1}_{-1.4}$)$\times$10$^{11}$ & 28.6$\pm$15.4 \\
1HERMES\,X1.4\,J095936.96+014659.8$^{*}$... & 0.266$^{{\rm D}}$ & 4 & 0.27$^{{\rm C}}$ & 1382.$\pm$148. & 41.3$\pm$1.9 & 50.8$\pm$5.1 & 30.5$\pm$2.7 & 16.9$\pm$3.3 & 8.6$\pm$4.9 & 131.$\pm$12.0 & (1.0$^{+0.1}_{-0.1}$)$\times$10$^{11}$ & 26.0$\pm$1.5 \\
1HERMES\,X24\,J095937.44+021834.2$^{*}$... & 0.174$^{{\rm L}}$ & 4 & ...$^{{\rm C}}$ & 2328.$\pm$1117 & 72.9$\pm$2.1 & 68.5$\pm$2.9 & 32.4$\pm$2.7 & 12.5$\pm$3.4 & ... & ... & (7.7$^{+1.0}_{-0.8}$)$\times$10$^{10}$ & 29.0$\pm$1.6 \\
1HERMES\,X24\,J095937.44+021834.2 ... & 0.174$^{{\rm D}}$ & 3 & ...$^{{\rm C}}$ & 2328.$\pm$1117 & 72.9$\pm$2.1 & 68.5$\pm$2.9 & 32.4$\pm$2.7 & 12.5$\pm$3.4 & ... & ... & (7.7$^{+1.0}_{-0.9}$)$\times$10$^{10}$ & 29.0$\pm$1.6 \\
1HERMES\,X24\,J095937.44+021905.7$^{*}$... & 1.583$^{{\rm L}}$ & 4 & 0.92$^{{\rm C}}$ & 2155.$\pm$17.0 & 10.0$\pm$1.2 & ... & 15.1$\pm$2.6 & 11.5$\pm$3.6 & ... & ... & (3.0$^{+1.3}_{-0.9}$)$\times$10$^{12}$ & 40.1$\pm$5.6 \\
1HERMES\,X24\,J095937.67+023308.6$^{*}$... & 1.553$^{{\rm L}}$ & 3 & 1.45$^{{\rm C}}$ & 156.0$\pm$14.0 & ... & 13.3$\pm$3.4 & 21.5$\pm$2.7 & 24.9$\pm$3.5 & 8.0$\pm$5.7 & ... & (1.6$^{+0.9}_{-0.6}$)$\times$10$^{12}$ & 25.3$\pm$4.5 \\
1HERMES\,X24\,J095937.67+024120.2$^{*}$... & 0.883$^{{\rm L}}$ & 1 & ...$^{{\rm C}}$ & 157.0$\pm$15.0 & ... & ... & 5.4$\pm$2.6 & 11.3$\pm$3.7 & ... & ... & (1.6$^{+11.}_{-1.4}$)$\times$10$^{11}$ & 13.9$\pm$7.4 \\
1HERMES\,X24\,J095937.67+024307.6$^{*}$... & 0.895$^{{\rm L}}$ & 3 & 0.40$^{{\rm C}}$ & 466.0$\pm$29.0 & ... & ... & 17.6$\pm$2.7 & 32.5$\pm$4.4 & 21.0$\pm$5.4 & ... & (4.9$^{+3.7}_{-2.1}$)$\times$10$^{11}$ & 13.9$\pm$1.9 \\
1HERMES\,X24\,J095938.15+023421.3$^{*}$... & 0.890$^{{\rm L}}$ & 4 & ...$^{{\rm C}}$ & 384.0$\pm$17.9 & ... & 16.1$\pm$3.2 & 18.9$\pm$2.7 & 16.2$\pm$3.3 & 6.5$\pm$4.9 & ... & (4.8$^{+3.0}_{-1.8}$)$\times$10$^{11}$ & 23.9$\pm$4.7 \\
1HERMES\,X1.4\,J095938.40+021827.9$^{*}$... & 0.174$^{{\rm D}}$ & 3 & ...$^{{\rm C}}$ & 2267.$\pm$337. & 71.5$\pm$2.0 & 97.7$\pm$3.8 & 40.8$\pm$2.7 & 15.7$\pm$3.7 & 12.3$\pm$6.3 & 315.$\pm$51.0 & (6.9$^{+0.7}_{-0.6}$)$\times$10$^{10}$ & 24.9$\pm$1.0 \\
1HERMES\,X24\,J095938.40+024233.4$^{*}$... & 0.891$^{{\rm L}}$ & 4 & 0.89$^{{\rm C}}$ & 486.0$\pm$13.0 & ... & ... & 21.8$\pm$2.6 & 23.3$\pm$3.4 & 15.6$\pm$5.0 & ... & (4.8$^{+3.9}_{-2.1}$)$\times$10$^{11}$ & 17.8$\pm$3.4 \\
1HERMES\,X24\,J095938.63+023316.5$^{*}$... & 0.748$^{{\rm L}}$ & 1 & ...$^{{\rm C}}$ & 1031.$\pm$23.0 & 11.5$\pm$1.8 & 19.8$\pm$4.4 & 17.1$\pm$2.6 & 18.0$\pm$4.3 & 22.1$\pm$6.3 & ... & (5.1$^{+1.6}_{-1.2}$)$\times$10$^{11}$ & 24.2$\pm$2.4 \\
1HERMES\,X24\,J095938.88+024058.0$^{*}$... & 0.882$^{{\rm L}}$ & 1 & ...$^{{\rm C}}$ & 303.0$\pm$15.0 & 8.9$\pm$1.7 & ... & 14.8$\pm$2.6 & 10.7$\pm$3.3 & 8.3$\pm$5.1 & ... & (4.8$^{+1.9}_{-1.4}$)$\times$10$^{11}$ & 29.0$\pm$3.9 \\
1HERMES\,X24\,J095938.88+021813.7$^{*}$... & 0.223$^{{\rm L}}$ & 5 & 0.23$^{{\rm C}}$ & 367.0$\pm$28.0 & 6.2$\pm$1.8 & ... & 13.8$\pm$2.7 & 4.5$\pm$4.1 & ... & ... & (1.6$^{+1.0}_{-0.6}$)$\times$10$^{10}$ & 18.6$\pm$3.0 \\
1HERMES\,X24\,J095939.59+022247.3$^{*}$... & 0.419$^{{\rm L}}$ & 2 & 0.40$^{{\rm C}}$ & 215.0$\pm$16.0 & ... & ... & 12.1$\pm$2.6 & 16.4$\pm$4.5 & 13.3$\pm$5.3 & ... & (4.4$^{+6.1}_{-2.5}$)$\times$10$^{10}$ & 11.4$\pm$2.4 \\
1HERMES\,X24\,J095939.59+021938.4$^{*}$... & 0.931$^{{\rm L}}$ & 1 & ...$^{{\rm C}}$ & 155.0$\pm$119. & ... & 19.3$\pm$5.2 & 25.2$\pm$2.6 & 24.6$\pm$4.9 & ... & ... & (6.0$^{+4.1}_{-2.4}$)$\times$10$^{11}$ & 22.1$\pm$4.3 \\
1HERMES\,X1.4\,J095939.84+021702.1 ... & 0.135$^{{\rm L}}$ & 5 & 0.13$^{{\rm C}}$ & 606.0$\pm$15.0 & 18.2$\pm$1.9 & 14.9$\pm$4.3 & 8.7$\pm$2.6 & ... & ... & 82.0$\pm$11.0 & (1.0$^{+0.7}_{-0.4}$)$\times$10$^{10}$ & 28.1$\pm$7.0 \\
1HERMES\,X24\,J095940.08+021850.5$^{*}$... & 0.793$^{{\rm L}}$ & 1 & 0.66$^{{\rm C}}$ & 463.0$\pm$143. & 6.0$\pm$1.9 & 15.6$\pm$3.9 & 15.5$\pm$2.7 & 0.4$\pm$4.7 & 1.7$\pm$7.5 & ... & (3.5$^{+2.0}_{-1.2}$)$\times$10$^{11}$ & 27.0$\pm$4.6 \\
1HERMES\,X1.4\,J095940.56+023141.1$^{*}$... & 0.717$^{{\rm L}}$ & 3 & ...$^{{\rm C}}$ & 246.0$\pm$51.0 & ... & ... & 18.7$\pm$2.6 & 21.1$\pm$6.6 & 15.8$\pm$9.5 & 115.$\pm$17.0 & (2.4$^{+1.7}_{-1.0}$)$\times$10$^{11}$ & 19.3$\pm$3.3 \\
1HERMES\,X24\,J095940.79+023412.0$^{*}$... & 1.426$^{{\rm L}}$ & 3 & 1.46$^{{\rm C}}$ & 209.0$\pm$14.0 & ... & 14.4$\pm$3.5 & 20.9$\pm$2.7 & 19.0$\pm$3.4 & 10.1$\pm$4.9 & ... & (1.3$^{+0.8}_{-0.5}$)$\times$10$^{12}$ & 27.3$\pm$5.7 \\
1HERMES\,X24\,J095941.04+023010.3$^{*}$... & 1.305$^{{\rm L}}$ & 2 & 0.72$^{{\rm C}}$ & 157.0$\pm$39.0 & ... & ... & 9.3$\pm$2.7 & 13.7$\pm$3.7 & ... & ... & (6.6$^{+5.6}_{-3.0}$)$\times$10$^{11}$ & 25.8$\pm$5.8 \\
1HERMES\,X24\,J095941.75+014723.0 ... & 0.368$^{{\rm D}}$ & 4 & ...$^{{\rm C}}$ & 192.0$\pm$14.0 & ... & ... & 13.1$\pm$2.7 & 7.1$\pm$4.1 & 3.8$\pm$7.7 & ... & (5.5$^{+51.}_{-4.9}$)$\times$10$^{10}$ & 23.3$\pm$30.8 \\
1HERMES\,X1.4\,J095942.00+024103.0$^{*}$... & 1.795$^{{\rm L}}$ & 4 & ...$^{{\rm C}}$ & 978.0$\pm$224. & 18.4$\pm$2.4 & 13.7$\pm$3.3 & 22.9$\pm$2.6 & 15.7$\pm$3.4 & 3.0$\pm$5.0 & 101.$\pm$14.0 & (5.0$^{+1.3}_{-1.0}$)$\times$10$^{12}$ & 47.3$\pm$6.0 \\
1HERMES\,X1.4\,J095942.23+014639.1$^{*}$... & 0.374$^{{\rm D}}$ & 3 & 0.35$^{{\rm C}}$ & 1729.$\pm$491. & 48.2$\pm$1.8 & 71.1$\pm$4.6 & 57.9$\pm$2.7 & 31.3$\pm$7.6 & 29.6$\pm$6.9 & 160.$\pm$13.0 & (3.0$^{+0.2}_{-0.2}$)$\times$10$^{11}$ & 24.1$\pm$0.7 \\
1HERMES\,X1.4\,J095942.71+023206.3$^{*}$... & 0.657$^{{\rm L}}$ & 4 & 0.66$^{{\rm C}}$ & 300.0$\pm$14.0 & 13.6$\pm$2.0 & 20.0$\pm$4.1 & 9.5$\pm$2.6 & 4.0$\pm$3.9 & 8.7$\pm$5.4 & 218.$\pm$15.0 & (2.8$^{+1.7}_{-1.0}$)$\times$10$^{11}$ & 31.5$\pm$6.3 \\
1HERMES\,X24\,J095942.96+022307.2$^{*}$... & 0.355$^{{\rm L}}$ & 2 & 0.35$^{{\rm C}}$ & 338.9$\pm$16.0 & 10.0$\pm$1.5 & ... & 12.1$\pm$2.7 & 8.4$\pm$3.5 & ... & ... & (5.4$^{+2.7}_{-1.8}$)$\times$10$^{10}$ & 23.8$\pm$3.2 \\
1HERMES\,X24\,J095943.43+022132.8$^{*}$... & 0.001$^{{\rm L}}$ & 3 & ...$^{{\rm C}}$ & 184.0$\pm$17.9 & ... & ... & 13.2$\pm$2.7 & ... & ... & ... & (1.8$^{+41.}_{-1.7}$)$\times$10$^{5}$ & 13.4$\pm$14.8 \\
1HERMES\,X1.4\,J095943.68+022124.4 ... & 1.096$^{{\rm L}}$ & 1 & ...$^{{\rm C}}$ & 1730.$\pm$145. & 11.1$\pm$1.7 & 19.6$\pm$2.6 & 14.3$\pm$2.7 & 15.5$\pm$4.3 & 10.4$\pm$12.8 & 71.0$\pm$13.0 & (1.3$^{+0.5}_{-0.3}$)$\times$10$^{12}$ & 32.4$\pm$4.5 \\
1HERMES\,X1.4\,J095943.68+022007.6 ... & 0.489$^{{\rm L}}$ & 5 & ...$^{{\rm C}}$ & 764.0$\pm$15.0 & 17.6$\pm$1.7 & 16.0$\pm$3.6 & 13.7$\pm$2.7 & 2.9$\pm$4.8 & 11.3$\pm$5.5 & 99.0$\pm$14.0 & (1.8$^{+0.7}_{-0.5}$)$\times$10$^{11}$ & 29.4$\pm$4.1 \\
1HERMES\,X1.4\,J095943.68+022124.4$^{*}$... & 1.096$^{{\rm D}}$ & 1 & ...$^{{\rm C}}$ & 1730.$\pm$145. & 11.1$\pm$1.7 & 19.6$\pm$2.6 & 14.3$\pm$2.7 & 15.5$\pm$4.3 & 10.4$\pm$12.8 & 71.0$\pm$13.0 & (1.3$^{+0.5}_{-0.3}$)$\times$10$^{12}$ & 32.4$\pm$4.5 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X1.4\,J095943.91+023331.8$^{*}$... & 0.945$^{{\rm L}}$ & 2 & 0.91$^{{\rm C}}$ & 727.0$\pm$35.9 & 48.5$\pm$1.7 & 101.$\pm$5.8 & 74.4$\pm$2.6 & 47.5$\pm$9.3 & 38.1$\pm$4.8 & 336.$\pm$14.0 & (2.8$^{+0.2}_{-0.1}$)$\times$10$^{12}$ & 30.6$\pm$0.8 \\
1HERMES\,X24\,J095944.39+021755.3$^{*}$... & 0.929$^{{\rm L}}$ & 3 & 0.93$^{{\rm C}}$ & 206.0$\pm$14.0 & ... & ... & 23.1$\pm$2.7 & ... & ... & ... & (2.0$^{+0.3}_{-0.2}$)$\times$10$^{12}$ & 47.4$\pm$1.4 \\
1HERMES\,X1.4\,J095945.12+023439.1$^{*}$... & 0.123$^{{\rm L}}$ & 5 & ...$^{{\rm C}}$ & 794.0$\pm$270. & 19.4$\pm$1.6 & 31.3$\pm$4.3 & 16.0$\pm$2.6 & 5.6$\pm$3.3 & 4.2$\pm$4.9 & 346.$\pm$32.0 & (9.7$^{+3.1}_{-2.3}$)$\times$10$^{9}$ & 21.8$\pm$1.9 \\
1HERMES\,X1.4\,J095945.60+024117.5$^{*}$... & 0.985$^{{\rm L}}$ & 2 & 0.99$^{{\rm C}}$ & 1220.$\pm$88.0 & 33.1$\pm$1.7 & 53.7$\pm$4.7 & 57.2$\pm$2.6 & 40.7$\pm$3.3 & 16.6$\pm$5.3 & 170.$\pm$16.0 & (2.3$^{+0.2}_{-0.2}$)$\times$10$^{12}$ & 30.4$\pm$1.1 \\
1HERMES\,X24\,J095946.08+024212.5$^{*}$... & 0.988$^{{\rm L}}$ & 2 & ...$^{{\rm C}}$ & 193.0$\pm$14.0 & ... & ... & 13.9$\pm$2.6 & 10.8$\pm$3.4 & ... & ... & (4.8$^{+19.}_{-3.8}$)$\times$10$^{11}$ & 27.8$\pm$24.8 \\
1HERMES\,X24\,J095946.31+022331.4$^{*}$... & 1.127$^{{\rm L}}$ & 1 & 1.12$^{{\rm C}}$ & $-$ & ... & ... & 11.3$\pm$2.7 & 7.8$\pm$9.0 & ... & ... & (1.3$^{+44.}_{-1.2}$)$\times$10$^{12}$ & 45.1$\pm$135. \\
1HERMES\,X24\,J095948.24+022026.1$^{*}$... & 0.931$^{{\rm L}}$ & 5 & 0.93$^{{\rm C}}$ & 334.0$\pm$15.0 & ... & ... & 10.0$\pm$2.6 & 5.9$\pm$4.4 & ... & ... & (5.9$^{+235}_{-5.7}$)$\times$10$^{11}$ & 38.0$\pm$112. \\
1HERMES\,X24\,J095950.15+023653.6$^{*}$... & 0.887$^{{\rm L}}$ & 4 & 0.85$^{{\rm C}}$ & $-$ & ... & ... & 8.8$\pm$2.7 & 9.3$\pm$3.2 & 5.7$\pm$4.7 & ... & (1.6$^{+6.5}_{-1.2}$)$\times$10$^{11}$ & 18.1$\pm$9.8 \\
1HERMES\,X24\,J095950.15+023113.4$^{*}$... & 0.621$^{{\rm L}}$ & 2 & ...$^{{\rm C}}$ & 259.0$\pm$15.0 & 5.1$\pm$1.6 & ... & 15.0$\pm$2.6 & 5.7$\pm$3.3 & 0.0$\pm$5.3 & ... & (1.5$^{+1.0}_{-0.6}$)$\times$10$^{11}$ & 22.8$\pm$4.4 \\
1HERMES\,X24\,J095950.15+024159.7$^{*}$... & 1.022$^{{\rm L}}$ & 2 & 1.03$^{{\rm C}}$ & $-$ & ... & ... & 9.4$\pm$2.6 & 6.5$\pm$3.3 & ... & ... & (6.1$^{+84.}_{-5.6}$)$\times$10$^{11}$ & 36.2$\pm$71.8 \\
1HERMES\,X24\,J095950.15+023934.1$^{*}$... & 0.265$^{{\rm L}}$ & 4 & ...$^{{\rm C}}$ & 182.0$\pm$35.9 & ... & ... & 16.1$\pm$2.6 & 15.9$\pm$3.5 & 15.2$\pm$5.7 & ... & (1.8$^{+1.1}_{-0.7}$)$\times$10$^{10}$ & 13.1$\pm$1.7 \\
1HERMES\,X24\,J095950.40+023246.1$^{*}$... & 0.218$^{{\rm L}}$ & 5 & 0.25$^{{\rm C}}$ & 425.0$\pm$158. & ... & ... & 23.8$\pm$2.6 & 8.6$\pm$3.3 & ... & ... & (2.4$^{+1.7}_{-1.0}$)$\times$10$^{10}$ & 18.6$\pm$4.0 \\
1HERMES\,X24\,J095951.11+023647.2$^{*}$... & 0.890$^{{\rm L}}$ & 4 & 0.89$^{{\rm C}}$ & $-$ & ... & ... & 3.3$\pm$2.6 & 6.9$\pm$3.2 & 18.1$\pm$4.7 & ... & (1.5$^{+0.4}_{-0.3}$)$\times$10$^{11}$ & 8.80$\pm$0.0 \\
1HERMES\,X1.4\,J095951.36+023126.1$^{*}$... & 1.019$^{{\rm L}}$ & 1 & 1.02$^{{\rm C}}$ & 270.0$\pm$114. & ... & ... & 9.8$\pm$2.7 & 18.2$\pm$3.3 & 8.2$\pm$5.1 & 390.$\pm$42.0 & (4.4$^{+4.4}_{-2.2}$)$\times$10$^{11}$ & 20.8$\pm$5.6 \\
1HERMES\,X24\,J095952.80+024040.0$^{*}$... & 0.730$^{{\rm L}}$ & 1 & 0.70$^{{\rm C}}$ & 224.0$\pm$13.0 & 5.3$\pm$1.7 & ... & 15.4$\pm$2.7 & 8.8$\pm$3.4 & ... & ... & (2.3$^{+1.3}_{-0.8}$)$\times$10$^{11}$ & 24.3$\pm$4.5 \\
1HERMES\,X24\,J095954.00+021853.6 ... & 0.852$^{{\rm D}}$ & 2 & 0.82$^{{\rm C}}$ & 523.0$\pm$17.0 & ... & ... & 4.4$\pm$2.7 & 27.5$\pm$3.5 & 20.5$\pm$6.2 & ... & (4.1$^{+9.0}_{-2.8}$)$\times$10$^{11}$ & 12.7$\pm$3.7 \\
1HERMES\,X24\,J095954.00+023321.2$^{*}$... & 1.830$^{{\rm L}}$ & 1 & ...$^{{\rm C}}$ & 163.0$\pm$15.0 & ... & ... & 10.7$\pm$2.7 & 5.3$\pm$3.2 & 1.2$\pm$4.7 & ... & (5.3$^{+1.7}_{-1.3}$)$\times$10$^{12}$ & 75.2$\pm$4.1 \\
1HERMES\,X1.4\,J095954.23+023630.9$^{*}$... & 0.730$^{{\rm L}}$ & 4 & 0.70$^{{\rm C}}$ & 458.0$\pm$20.0 & 7.2$\pm$2.0 & ... & 18.1$\pm$2.7 & 6.4$\pm$4.2 & 4.0$\pm$6.9 & 78.0$\pm$12.0 & (3.2$^{+1.7}_{-1.1}$)$\times$10$^{11}$ & 24.9$\pm$4.5 \\
1HERMES\,X24\,J095955.44+023953.4$^{*}$... & 1.633$^{{\rm L}}$ & 5 & 1.69$^{{\rm C}}$ & 235.0$\pm$15.0 & ... & ... & 9.3$\pm$2.7 & 14.1$\pm$5.2 & 9.4$\pm$10.9 & ... & (1.0$^{+3.2}_{-0.7}$)$\times$10$^{12}$ & 20.4$\pm$8.8 \\
1HERMES\,X1.4\,J095955.92+024315.1$^{*}$... & 1.249$^{{\rm L}}$ & 1 & 1.23$^{{\rm C}}$ & 337.0$\pm$15.0 & 5.0$\pm$1.6 & 19.5$\pm$3.9 & 27.8$\pm$2.6 & 22.8$\pm$3.2 & 9.2$\pm$4.9 & 94.0$\pm$15.0 & (1.3$^{+0.5}_{-0.3}$)$\times$10$^{12}$ & 25.9$\pm$3.5 \\
1HERMES\,X24\,J095957.12+023530.2$^{*}$... & 0.339$^{{\rm L}}$ & 3 & ...$^{{\rm C}}$ & 197.0$\pm$15.0 & ... & ... & 9.2$\pm$2.6 & 17.6$\pm$3.7 & 8.7$\pm$5.4 & ... & (2.5$^{+5.7}_{-1.7}$)$\times$10$^{10}$ & 9.60$\pm$2.5 \\
1HERMES\,X24\,J095957.60+023327.7$^{*}$... & 0.289$^{{\rm L}}$ & 5 & ...$^{{\rm C}}$ & 217.0$\pm$13.0 & ... & ... & 10.1$\pm$2.7 & 8.2$\pm$3.5 & ... & ... & (1.9$^{+14.}_{-1.6}$)$\times$10$^{10}$ & 18.1$\pm$16.8 \\
1HERMES\,X24\,J095958.56+021908.7 ... & 0.506$^{{\rm D}}$ & 3 & 0.51$^{{\rm C}}$ & 156.0$\pm$15.0 & ... & ... & 8.6$\pm$2.6 & 5.0$\pm$3.4 & ... & ... & (7.3$^{+139}_{-6.9}$)$\times$10$^{10}$ & 24.6$\pm$41.8 \\
1HERMES\,X24\,J095959.04+023515.7$^{*}$... & 0.661$^{{\rm L}}$ & 3 & 0.70$^{{\rm C}}$ & 172.0$\pm$13.0 & ... & ... & 17.2$\pm$2.6 & 31.2$\pm$4.9 & 34.8$\pm$5.1 & ... & (2.0$^{+1.0}_{-0.6}$)$\times$10$^{11}$ & 10.9$\pm$1.0 \\
1HERMES\,X1.4\,J095959.52+023440.4$^{*}$... & 0.603$^{{\rm L}}$ & 2 & 1.71$^{{\rm C}}$ & 849.0$\pm$159. & 10.4$\pm$1.6 & 31.8$\pm$3.8 & 60.9$\pm$2.6 & 63.2$\pm$3.5 & 49.2$\pm$5.6 & 186.$\pm$69.0 & (4.6$^{+0.7}_{-0.6}$)$\times$10$^{11}$ & 16.2$\pm$0.7 \\
1HERMES\,X24\,J100000.24+022006.6 ... & 0.595$^{{\rm D}}$ & 1 & 0.59$^{{\rm C}}$ & $-$ & ... & ... & 9.2$\pm$2.7 & 7.8$\pm$4.0 & 5.4$\pm$6.0 & ... & (6.5$^{+26.}_{-5.2}$)$\times$10$^{10}$ & 17.0$\pm$9.5 \\
1HERMES\,X1.4\,J100000.72+023301.1$^{*}$... & 1.439$^{{\rm L}}$ & 4 & ...$^{{\rm C}}$ & 312.0$\pm$19.0 & 13.6$\pm$2.9 & 11.9$\pm$3.9 & 19.4$\pm$2.6 & 12.9$\pm$4.1 & 7.5$\pm$8.6 & 206.$\pm$14.0 & (2.0$^{+0.7}_{-0.5}$)$\times$10$^{12}$ & 38.6$\pm$6.5 \\
1HERMES\,X24\,J100001.20+022041.1 ... & 0.427$^{{\rm D}}$ & 4 & 0.41$^{{\rm C}}$ & 450.0$\pm$20.0 & 11.5$\pm$1.5 & 22.0$\pm$4.2 & 14.8$\pm$2.7 & 12.5$\pm$3.5 & 1.5$\pm$6.6 & ... & (1.0$^{+0.3}_{-0.2}$)$\times$10$^{11}$ & 23.9$\pm$2.4 \\
1HERMES\,X24\,J100002.16+021951.5 ... & 0.377$^{{\rm D}}$ & 3 & 0.33$^{{\rm C}}$ & $-$ & ... & ... & 6.8$\pm$2.7 & 10.4$\pm$3.2 & 9.3$\pm$4.7 & ... & (1.7$^{+4.2}_{-1.2}$)$\times$10$^{10}$ & 10.3$\pm$3.0 \\
1HERMES\,X24\,J100004.32+023353.0$^{*}$... & 1.443$^{{\rm L}}$ & 1 & 1.32$^{{\rm C}}$ & 183.0$\pm$14.0 & ... & ... & 19.9$\pm$2.6 & 23.9$\pm$3.2 & 5.4$\pm$6.9 & ... & (1.2$^{+1.3}_{-0.6}$)$\times$10$^{12}$ & 22.0$\pm$5.7 \\
1HERMES\,X1.4\,J100007.19+021827.1$^{*}$... & 0.725$^{{\rm D}}$ & 1 & 0.72$^{{\rm C}}$ & 687.0$\pm$22.0 & 19.0$\pm$1.4 & 26.7$\pm$3.9 & 26.2$\pm$2.6 & 21.5$\pm$3.3 & 7.5$\pm$19.1 & 94.0$\pm$13.0 & (5.9$^{+1.1}_{-0.9}$)$\times$10$^{11}$ & 28.1$\pm$1.8 \\
1HERMES\,X24\,J100011.75+015615.6$^{*}$... & 0.219$^{{\rm L}}$ & 2 & ...$^{{\rm C}}$ & 163.0$\pm$17.0 & ... & ... & 11.1$\pm$2.7 & 11.0$\pm$3.3 & 2.2$\pm$4.8 & ... & (8.7$^{+28.}_{-6.6}$)$\times$10$^{9}$ & 13.7$\pm$6.6 \\
1HERMES\,X24\,J100012.00+021823.0 ... & 0.922$^{{\rm D}}$ & 2 & 0.92$^{{\rm C}}$ & 333.0$\pm$15.0 & ... & ... & 17.2$\pm$2.7 & 4.4$\pm$5.9 & 7.8$\pm$9.9 & ... & (6.7$^{+53.}_{-5.9}$)$\times$10$^{11}$ & 32.0$\pm$46.0 \\
1HERMES\,X24\,J100012.71+021229.2$^{*}$... & 0.186$^{{\rm L}}$ & 4 & 0.19$^{{\rm C}}$ & 250.0$\pm$27.0 & 9.9$\pm$2.0 & ... & 17.1$\pm$2.7 & 17.7$\pm$3.6 & ... & ... & (1.4$^{+0.4}_{-0.3}$)$\times$10$^{10}$ & 18.0$\pm$1.7 \\
1HERMES\,X1.4\,J100013.68+021221.5$^{*}$... & 0.186$^{{\rm L}}$ & 4 & ...$^{{\rm C}}$ & -2622$\pm$69.0 & 33.7$\pm$2.1 & 27.7$\pm$4.4 & 27.8$\pm$2.7 & 23.4$\pm$5.2 & 49.8$\pm$4.8 & 446.$\pm$34.0 & (6.2$^{+0.8}_{-0.7}$)$\times$10$^{10}$ & 16.8$\pm$0.6 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X24\,J100013.68+021936.8$^{*}$... & 0.591$^{{\rm L}}$ & 5 & 0.59$^{{\rm C}}$ & $-$ & ... & ... & ... & 11.7$\pm$3.5 & ... & ... & (1.2$^{+2.8}_{-0.8}$)$\times$10$^{11}$ & 25.0$\pm$15.0 \\
1HERMES\,X1.4\,J100014.16+021311.8$^{*}$... & 1.138$^{{\rm L}}$ & 5 & ...$^{{\rm C}}$ & 324.0$\pm$17.0 & 7.0$\pm$1.5 & ... & 17.0$\pm$2.6 & 20.3$\pm$3.3 & 13.5$\pm$4.8 & 1685$\pm$69.0 & (9.5$^{+3.2}_{-2.4}$)$\times$10$^{11}$ & 26.7$\pm$3.3 \\
1HERMES\,X1.4\,J100014.39+020024.0$^{*}$... & 0.079$^{{\rm L}}$ & 5 & ...$^{{\rm C}}$ & 2669.$\pm$349. & 89.1$\pm$2.9 & 105.$\pm$6.9 & 53.3$\pm$2.6 & 21.8$\pm$3.3 & 6.9$\pm$4.9 & 367.$\pm$74.0 & (1.5$^{+0.1}_{-0.1}$)$\times$10$^{10}$ & 24.0$\pm$0.9 \\
1HERMES\,X24\,J100014.64+021413.5$^{*}$... & 1.173$^{{\rm L}}$ & 2 & 0.99$^{{\rm C}}$ & 158.0$\pm$16.0 & ... & ... & 11.6$\pm$2.7 & ... & ... & ... & (1.9$^{+0.6}_{-0.4}$)$\times$10$^{12}$ & 56.4$\pm$3.1 \\
1HERMES\,X24\,J100015.60+021355.8$^{*}$... & 1.315$^{{\rm L}}$ & 2 & 0.60$^{{\rm C}}$ & 156.0$\pm$26.0 & ... & ... & 12.4$\pm$2.6 & 19.3$\pm$3.6 & ... & ... & (7.1$^{+12.}_{-4.5}$)$\times$10$^{11}$ & 17.8$\pm$5.1 \\
1HERMES\,X1.4\,J100016.08+021237.3$^{*}$... & 0.186$^{{\rm L}}$ & 4 & ...$^{{\rm C}}$ & 2889.$\pm$659. & 87.2$\pm$2.0 & 106.$\pm$3.8 & 48.6$\pm$2.7 & 15.0$\pm$4.1 & 37.4$\pm$4.8 & 508.$\pm$35.0 & (1.0$^{+0.0}_{-0.0}$)$\times$10$^{11}$ & 24.6$\pm$0.7 \\
1HERMES\,X1.4\,J100016.31+021434.6$^{*}$... & 0.343$^{{\rm L}}$ & 2 & 0.33$^{{\rm C}}$ & 950.0$\pm$21.0 & 27.1$\pm$1.8 & 33.3$\pm$4.7 & 28.8$\pm$2.6 & 12.9$\pm$3.6 & 13.4$\pm$5.1 & 137.$\pm$29.0 & (1.2$^{+0.2}_{-0.2}$)$\times$10$^{11}$ & 24.7$\pm$1.5 \\
1HERMES\,X24\,J100016.56+022135.5$^{*}$... & 0.434$^{{\rm L}}$ & 5 & 0.43$^{{\rm C}}$ & 169.0$\pm$14.0 & ... & ... & 9.3$\pm$2.7 & ... & ... & ... & (1.7$^{+0.7}_{-0.5}$)$\times$10$^{11}$ & 38.7$\pm$2.4 \\
1HERMES\,X24\,J100017.03+015632.6$^{*}$... & 0.432$^{{\rm L}}$ & 3 & ...$^{{\rm C}}$ & 263.0$\pm$16.0 & ... & ... & 16.2$\pm$2.6 & 11.8$\pm$3.7 & 3.3$\pm$5.3 & ... & (7.9$^{+25.}_{-6.0}$)$\times$10$^{10}$ & 21.1$\pm$14.8 \\
1HERMES\,X24\,J100017.28+022030.1$^{*}$... & 0.935$^{{\rm L}}$ & 2 & 2.19$^{{\rm C}}$ & $-$ & ... & ... & 8.3$\pm$2.6 & 11.3$\pm$3.5 & 25.0$\pm$4.8 & ... & (2.5$^{+2.9}_{-1.3}$)$\times$10$^{11}$ & 10.6$\pm$1.7 \\
1HERMES\,X1.4\,J100018.24+021816.9$^{*}$... & 0.123$^{{\rm D}}$ & 5 & 0.11$^{{\rm C}}$ & 973.0$\pm$177. & 43.4$\pm$2.1 & 59.0$\pm$4.2 & 33.0$\pm$2.7 & 16.5$\pm$4.0 & ... & 291.$\pm$81.0 & (2.0$^{+0.3}_{-0.2}$)$\times$10$^{10}$ & 22.3$\pm$1.0 \\
1HERMES\,X1.4\,J100018.24+021816.9$^{*}$... & 0.124$^{{\rm L}}$ & 3 & 0.11$^{{\rm C}}$ & 973.0$\pm$177. & 43.4$\pm$2.1 & 59.0$\pm$4.2 & 33.0$\pm$2.7 & 16.5$\pm$4.0 & ... & 291.$\pm$81.0 & (2.0$^{+0.3}_{-0.2}$)$\times$10$^{10}$ & 22.4$\pm$1.0 \\
1HERMES\,X1.4\,J100018.24+021125.7$^{*}$... & 0.222$^{{\rm L}}$ & 5 & 0.22$^{{\rm C}}$ & 819.0$\pm$16.0 & 26.8$\pm$2.1 & 36.7$\pm$4.5 & 28.5$\pm$2.7 & 17.5$\pm$4.4 & 2.7$\pm$8.4 & 125.$\pm$14.0 & (4.6$^{+0.9}_{-0.7}$)$\times$10$^{10}$ & 22.5$\pm$1.4 \\
1HERMES\,X1.4\,J100018.72+020244.9$^{*}$... & 0.662$^{{\rm L}}$ & 3 & ...$^{{\rm C}}$ & 523.0$\pm$15.0 & 18.8$\pm$1.5 & 31.6$\pm$3.9 & 26.9$\pm$2.7 & 14.3$\pm$3.6 & 6.4$\pm$5.2 & 106.$\pm$11.0 & (4.6$^{+0.9}_{-0.7}$)$\times$10$^{11}$ & 27.8$\pm$2.0 \\
1HERMES\,X24\,J100018.72+015804.4$^{*}$... & 0.655$^{{\rm L}}$ & 3 & ...$^{{\rm C}}$ & 182.0$\pm$15.0 & 6.5$\pm$1.2 & ... & 11.1$\pm$2.7 & 9.8$\pm$3.2 & 9.2$\pm$4.7 & ... & (1.8$^{+0.8}_{-0.5}$)$\times$10$^{11}$ & 24.4$\pm$3.1 \\
1HERMES\,X1.4\,J100020.63+021751.7$^{*}$... & 1.252$^{{\rm D}}$ & 3 & 1.25$^{{\rm C}}$ & 400.0$\pm$14.0 & 12.9$\pm$2.1 & 20.1$\pm$4.5 & 23.8$\pm$2.7 & 12.9$\pm$4.8 & 13.4$\pm$6.1 & 126.$\pm$13.0 & (1.6$^{+0.4}_{-0.3}$)$\times$10$^{12}$ & 33.3$\pm$3.9 \\
1HERMES\,X24\,J100020.88+022217.7$^{*}$... & 0.221$^{{\rm L}}$ & 2 & 0.16$^{{\rm C}}$ & 181.0$\pm$16.0 & ... & ... & 8.6$\pm$2.7 & 4.1$\pm$3.2 & 3.6$\pm$4.7 & ... & (8.0$^{+58.}_{-7.0}$)$\times$10$^{9}$ & 16.1$\pm$13.2 \\
1HERMES\,X24\,J100021.36+020230.1$^{*}$... & 1.177$^{{\rm L}}$ & 3 & 1.18$^{{\rm C}}$ & $-$ & ... & ... & ... & 12.9$\pm$4.0 & ... & ... & (3.8$^{+8.3}_{-2.6}$)$\times$10$^{11}$ & 25.0$\pm$15.0 \\
1HERMES\,X24\,J100021.59+021737.2$^{*}$... & 0.219$^{{\rm L}}$ & 5 & 0.22$^{{\rm C}}$ & 415.0$\pm$104. & 15.7$\pm$1.6 & 30.3$\pm$3.8 & 22.9$\pm$2.6 & 11.2$\pm$3.5 & ... & ... & (3.0$^{+0.7}_{-0.6}$)$\times$10$^{10}$ & 20.3$\pm$1.4 \\
1HERMES\,X1.4\,J100022.55+021756.6 ... & 0.688$^{{\rm L}}$ & 5 & 0.65$^{{\rm C}}$ & 869.0$\pm$19.0 & 25.4$\pm$1.3 & 22.8$\pm$3.9 & 18.3$\pm$2.7 & 7.3$\pm$3.5 & ... & 94.0$\pm$15.0 & (6.1$^{+1.9}_{-1.4}$)$\times$10$^{11}$ & 36.8$\pm$4.7 \\
1HERMES\,X1.4\,J100022.80+022305.0 ... & 0.264$^{{\rm L}}$ & 5 & 0.26$^{{\rm C}}$ & 1003.$\pm$298. & 28.8$\pm$1.6 & 43.0$\pm$6.8 & 25.3$\pm$2.7 & 12.1$\pm$4.6 & 12.4$\pm$4.8 & 240.$\pm$56.0 & (7.6$^{+1.6}_{-1.3}$)$\times$10$^{10}$ & 24.1$\pm$1.5 \\
1HERMES\,X24\,J100022.80+022010.9$^{*}$... & 0.927$^{{\rm L}}$ & 1 & 1.06$^{{\rm C}}$ & 410.0$\pm$16.0 & 7.8$\pm$1.7 & ... & 19.1$\pm$2.6 & 22.7$\pm$5.3 & 7.7$\pm$5.9 & ... & (6.2$^{+2.4}_{-1.7}$)$\times$10$^{11}$ & 25.6$\pm$3.4 \\
1HERMES\,X24\,J100023.03+021424.8$^{*}$... & 0.791$^{{\rm L}}$ & 1 & 0.79$^{{\rm C}}$ & 267.0$\pm$16.0 & ... & ... & 9.1$\pm$2.7 & 3.2$\pm$4.7 & 7.0$\pm$5.6 & ... & (1.7$^{+22.}_{-1.6}$)$\times$10$^{11}$ & 22.4$\pm$25.2 \\
1HERMES\,X24\,J100023.52+024311.5$^{*}$... & 0.817$^{{\rm L}}$ & 5 & 0.85$^{{\rm C}}$ & 685.0$\pm$14.0 & 17.6$\pm$1.7 & 36.1$\pm$4.5 & 27.7$\pm$2.6 & 12.4$\pm$3.3 & ... & ... & (7.9$^{+1.7}_{-1.4}$)$\times$10$^{11}$ & 29.6$\pm$2.4 \\
1HERMES\,X24\,J100023.52+021736.8 ... & 0.360$^{{\rm D}}$ & 2 & 0.35$^{{\rm C}}$ & 160.0$\pm$52.0 & ... & ... & 9.8$\pm$2.7 & 5.8$\pm$3.8 & 8.8$\pm$6.3 & ... & (2.7$^{+3.3}_{-1.5}$)$\times$10$^{10}$ & 17.4$\pm$4.2 \\
1HERMES\,X24\,J100023.75+021029.0$^{*}$... & 1.574$^{{\rm L}}$ & 1 & ...$^{{\rm C}}$ & $-$ & ... & ... & 14.1$\pm$2.7 & 28.2$\pm$3.3 & 20.8$\pm$5.2 & ... & (1.3$^{+1.0}_{-0.6}$)$\times$10$^{12}$ & 17.9$\pm$2.9 \\
1HERMES\,X1.4\,J100024.00+021750.1$^{*}$... & 0.354$^{{\rm L}}$ & 3 & 0.35$^{{\rm C}}$ & 162.0$\pm$17.0 & ... & ... & 16.5$\pm$2.6 & 25.5$\pm$4.5 & 22.6$\pm$6.4 & 187.$\pm$47.0 & (3.8$^{+3.1}_{-1.7}$)$\times$10$^{10}$ & 10.1$\pm$1.3 \\
1HERMES\,X24\,J100024.00+024201.1$^{*}$... & 1.449$^{{\rm L}}$ & 1 & ...$^{{\rm C}}$ & $-$ & ... & ... & 18.0$\pm$2.6 & 13.3$\pm$3.6 & 16.0$\pm$5.5 & ... & (1.0$^{+1.3}_{-0.5}$)$\times$10$^{12}$ & 23.6$\pm$7.3 \\
1HERMES\,X1.4\,J100024.96+021415.6$^{*}$... & 1.345$^{{\rm L}}$ & 3 & 0.80$^{{\rm C}}$ & 414.0$\pm$17.9 & 30.5$\pm$1.7 & 46.9$\pm$4.4 & 21.4$\pm$2.6 & 11.7$\pm$3.3 & 2.4$\pm$5.3 & 114.$\pm$11.0 & (3.7$^{+0.8}_{-0.6}$)$\times$10$^{12}$ & 47.5$\pm$4.9 \\
1HERMES\,X24\,J100025.19+024258.0$^{*}$... & 0.498$^{{\rm L}}$ & 5 & 3.80$^{{\rm C}}$ & 157.0$\pm$28.0 & ... & ... & 8.5$\pm$2.6 & 26.9$\pm$3.3 & 16.3$\pm$4.8 & ... & (8.0$^{+10.}_{-4.5}$)$\times$10$^{10}$ & 10.1$\pm$1.9 \\
1HERMES\,X24\,J100025.92+020003.6$^{*}$... & 0.343$^{{\rm L}}$ & 3 & 0.33$^{{\rm C}}$ & $-$ & ... & ... & 10.8$\pm$2.7 & ... & ... & ... & (3.0$^{+6.5}_{-2.0}$)$\times$10$^{10}$ & 25.0$\pm$15.0 \\
1HERMES\,X1.4\,J100025.92+024143.8 ... & 0.348$^{{\rm L}}$ & 2 & 0.32$^{{\rm C}}$ & 1183.$\pm$19.0 & 46.0$\pm$2.0 & 57.3$\pm$3.4 & 35.2$\pm$2.6 & 22.6$\pm$3.9 & 20.1$\pm$4.9 & 97.0$\pm$21.0 & (2.0$^{+0.2}_{-0.2}$)$\times$10$^{11}$ & 26.5$\pm$1.3 \\
1HERMES\,X24\,J100026.40+021325.4$^{*}$... & 0.367$^{{\rm L}}$ & 4 & 0.37$^{{\rm C}}$ & $-$ & ... & ... & 8.9$\pm$2.7 & 5.0$\pm$3.6 & ... & ... & (4.8$^{+117}_{-4.6}$)$\times$10$^{10}$ & 24.8$\pm$48.0 \\
1HERMES\,X24\,J100026.87+015933.6$^{*}$... & 0.358$^{{\rm L}}$ & 4 & 0.35$^{{\rm C}}$ & $-$ & ... & ... & 8.7$\pm$2.6 & 7.2$\pm$4.5 & 15.5$\pm$5.0 & ... & (2.0$^{+2.8}_{-1.1}$)$\times$10$^{10}$ & 9.40$\pm$1.7 \\
1HERMES\,X24\,J100027.35+024208.6$^{*}$... & 1.455$^{{\rm L}}$ & 2 & ...$^{{\rm C}}$ & 178.0$\pm$15.0 & ... & ... & 12.0$\pm$2.7 & 21.7$\pm$4.5 & 12.4$\pm$5.1 & ... & (9.5$^{+13.}_{-5.5}$)$\times$10$^{11}$ & 18.3$\pm$4.6 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X24\,J100027.60+015857.0$^{*}$... & 0.352$^{{\rm L}}$ & 4 & ...$^{{\rm C}}$ & $-$ & ... & ... & 8.7$\pm$2.6 & 5.8$\pm$3.3 & 8.9$\pm$5.0 & ... & (1.6$^{+5.0}_{-1.2}$)$\times$10$^{10}$ & 12.2$\pm$4.5 \\
1HERMES\,X24\,J100027.83+015936.9$^{*}$... & 0.355$^{{\rm L}}$ & 4 & ...$^{{\rm C}}$ & $-$ & ... & ... & 11.2$\pm$2.7 & 4.8$\pm$4.6 & ... & ... & (4.4$^{+175}_{-4.3}$)$\times$10$^{10}$ & 22.3$\pm$42.3 \\
1HERMES\,X1.4\,J100028.56+021323.1$^{*}$... & 0.832$^{{\rm L}}$ & 1 & ...$^{{\rm C}}$ & 536.0$\pm$46.0 & 9.6$\pm$1.9 & ... & 9.6$\pm$2.7 & 5.1$\pm$4.1 & 7.1$\pm$5.8 & 169.$\pm$37.0 & (4.1$^{+3.2}_{-1.8}$)$\times$10$^{11}$ & 33.1$\pm$7.8 \\
1HERMES\,X24\,J100029.75+022129.6$^{*}$... & 0.728$^{{\rm L}}$ & 5 & ...$^{{\rm C}}$ & 518.0$\pm$16.0 & 5.0$\pm$1.4 & ... & 10.5$\pm$2.7 & 7.7$\pm$3.8 & 2.8$\pm$6.0 & ... & (2.2$^{+1.7}_{-0.9}$)$\times$10$^{11}$ & 25.3$\pm$5.3 \\
1HERMES\,X24\,J100029.75+022129.6 ... & 0.296$^{{\rm D}}$ & 3 & ...$^{{\rm C}}$ & 518.0$\pm$16.0 & 5.0$\pm$1.4 & ... & 10.5$\pm$2.7 & 7.7$\pm$3.8 & 2.8$\pm$6.0 & ... & (2.7$^{+2.0}_{-1.1}$)$\times$10$^{10}$ & 19.4$\pm$3.5 \\
1HERMES\,X1.4\,J100030.00+024007.0 ... & 1.895$^{{\rm L}}$ & 1 & 1.37$^{{\rm C}}$ & 172.9$\pm$14.0 & 22.2$\pm$2.1 & 36.8$\pm$4.5 & 18.3$\pm$2.6 & 11.2$\pm$3.7 & ... & 58.0$\pm$17.0 & (6.4$^{+1.8}_{-1.4}$)$\times$10$^{12}$ & 56.8$\pm$7.7 \\
1HERMES\,X24\,J100030.47+024216.5$^{*}$... & 0.220$^{{\rm L}}$ & 5 & 0.22$^{{\rm C}}$ & $-$ & ... & ... & 12.5$\pm$2.7 & 7.6$\pm$3.9 & ... & ... & (1.3$^{+12.}_{-1.2}$)$\times$10$^{10}$ & 18.4$\pm$18.9 \\
1HERMES\,X24\,J100031.91+024123.2$^{*}$... & 1.192$^{{\rm L}}$ & 4 & 0.67$^{{\rm C}}$ & 520.0$\pm$16.0 & 10.4$\pm$1.5 & 27.0$\pm$3.9 & 20.6$\pm$2.6 & 18.5$\pm$3.8 & ... & ... & (1.4$^{+0.4}_{-0.3}$)$\times$10$^{12}$ & 31.5$\pm$3.3 \\
1HERMES\,X1.4\,J100032.64+022213.8$^{*}$... & 0.924$^{{\rm L}}$ & 3 & 0.83$^{{\rm C}}$ & 494.0$\pm$15.0 & 16.8$\pm$1.9 & 26.0$\pm$4.9 & 22.9$\pm$2.7 & 17.7$\pm$4.6 & ... & 54.0$\pm$10.0 & (9.2$^{+2.4}_{-1.9}$)$\times$10$^{11}$ & 31.7$\pm$3.1 \\
1HERMES\,X24\,J100032.87+020009.0$^{*}$... & 0.358$^{{\rm L}}$ & 4 & 0.37$^{{\rm C}}$ & 172.9$\pm$16.0 & ... & ... & 11.7$\pm$2.6 & ... & ... & ... & (1.3$^{+0.4}_{-0.3}$)$\times$10$^{11}$ & 36.1$\pm$1.8 \\
1HERMES\,X24\,J100033.84+024253.3$^{*}$... & 1.192$^{{\rm L}}$ & 2 & 0.69$^{{\rm C}}$ & 237.0$\pm$27.0 & ... & 12.1$\pm$3.6 & 10.6$\pm$2.6 & 7.7$\pm$3.5 & 2.4$\pm$5.0 & ... & (7.6$^{+12.}_{-4.6}$)$\times$10$^{11}$ & 34.9$\pm$19.3 \\
1HERMES\,X24\,J100034.07+021156.6$^{*}$... & 0.846$^{{\rm L}}$ & 3 & 0.83$^{{\rm C}}$ & 354.0$\pm$16.0 & ... & 19.1$\pm$3.3 & 16.7$\pm$2.6 & 31.0$\pm$6.3 & 15.4$\pm$5.1 & ... & (4.6$^{+2.2}_{-1.5}$)$\times$10$^{11}$ & 20.8$\pm$2.8 \\
1HERMES\,X24\,J100034.32+021149.7$^{*}$... & 0.852$^{{\rm L}}$ & 3 & ...$^{{\rm C}}$ & 273.0$\pm$104. & ... & ... & 16.1$\pm$2.6 & 0.2$\pm$4.7 & ... & ... & (3.7$^{+3.8}_{-1.8}$)$\times$10$^{11}$ & 25.5$\pm$7.7 \\
1HERMES\,X24\,J100035.03+024131.6$^{*}$... & 0.939$^{{\rm L}}$ & 1 & 0.95$^{{\rm C}}$ & 890.0$\pm$19.0 & 9.8$\pm$1.7 & 26.9$\pm$3.8 & 25.9$\pm$2.6 & 31.9$\pm$3.3 & ... & ... & (9.6$^{+2.5}_{-2.0}$)$\times$10$^{11}$ & 23.8$\pm$2.1 \\
1HERMES\,X1.4\,J100035.28+022014.0$^{*}$... & 0.726$^{{\rm D}}$ & 3 & 0.72$^{{\rm C}}$ & 555.0$\pm$17.9 & 13.3$\pm$1.7 & 30.1$\pm$3.4 & 20.5$\pm$2.6 & 20.6$\pm$3.7 & 5.9$\pm$5.3 & 67.0$\pm$10.0 & (4.8$^{+1.2}_{-0.9}$)$\times$10$^{11}$ & 26.5$\pm$2.3 \\
1HERMES\,X24\,J100035.28+024302.8$^{*}$... & 1.161$^{{\rm L}}$ & 4 & ...$^{{\rm C}}$ & 208.0$\pm$17.9 & ... & 12.1$\pm$3.2 & ... & 22.9$\pm$3.3 & 6.3$\pm$5.3 & ... & (8.3$^{+5.0}_{-3.1}$)$\times$10$^{11}$ & 21.9$\pm$3.9 \\
1HERMES\,X24\,J100035.51+024207.1$^{*}$... & 0.351$^{{\rm L}}$ & 1 & 0.35$^{{\rm C}}$ & $-$ & ... & ... & 13.4$\pm$2.6 & ... & ... & ... & (3.8$^{+8.4}_{-2.6}$)$\times$10$^{10}$ & 25.0$\pm$15.0 \\
1HERMES\,X1.4\,J100038.40+023915.4 ... & 0.848$^{{\rm L}}$ & 4 & 0.79$^{{\rm C}}$ & 807.0$\pm$68.0 & 42.6$\pm$2.2 & 69.9$\pm$4.3 & 57.2$\pm$2.6 & 34.6$\pm$10.2 & 18.3$\pm$5.3 & 329.$\pm$37.0 & (1.8$^{+0.1}_{-0.1}$)$\times$10$^{12}$ & 31.0$\pm$1.4 \\
1HERMES\,X24\,J100038.88+024129.0$^{*}$... & 1.974$^{{\rm L}}$ & 5 & ...$^{{\rm C}}$ & 517.0$\pm$16.0 & ... & ... & 21.0$\pm$2.7 & 25.6$\pm$5.0 & 17.8$\pm$5.2 & ... & (3.3$^{+3.1}_{-1.6}$)$\times$10$^{12}$ & 25.9$\pm$6.3 \\
1HERMES\,X24\,J100039.11+024050.6$^{*}$... & 1.009$^{{\rm L}}$ & 2 & 1.00$^{{\rm C}}$ & $-$ & ... & ... & 11.9$\pm$2.7 & 17.0$\pm$4.0 & 24.7$\pm$6.4 & ... & (3.5$^{+3.4}_{-1.7}$)$\times$10$^{11}$ & 13.2$\pm$2.1 \\
1HERMES\,X24\,J100041.27+023805.7$^{*}$... & 0.747$^{{\rm L}}$ & 5 & ...$^{{\rm C}}$ & 252.0$\pm$15.0 & ... & ... & 13.1$\pm$2.7 & 3.5$\pm$4.8 & ... & ... & (8.4$^{+2.3}_{-1.8}$)$\times$10$^{11}$ & 47.2$\pm$2.1 \\
1HERMES\,X24\,J100044.39+024005.7$^{*}$... & 0.441$^{{\rm L}}$ & 5 & ...$^{{\rm C}}$ & 200.0$\pm$15.0 & ... & 19.5$\pm$4.2 & 17.7$\pm$2.6 & 19.3$\pm$3.2 & 12.3$\pm$5.0 & ... & (8.4$^{+4.2}_{-2.8}$)$\times$10$^{10}$ & 17.9$\pm$2.7 \\
1HERMES\,X1.4\,J100046.08+024105.6 ... & 0.249$^{{\rm L}}$ & 5 & 0.23$^{{\rm C}}$ & 1568.$\pm$363. & 61.7$\pm$1.5 & 91.5$\pm$4.0 & 50.5$\pm$2.6 & 44.3$\pm$3.2 & 17.6$\pm$4.9 & 169.$\pm$17.0 & (1.4$^{+0.1}_{-0.1}$)$\times$10$^{11}$ & 23.4$\pm$0.5 \\
1HERMES\,X24\,J100046.31+024132.8$^{*}$... & 1.897$^{{\rm L}}$ & 4 & 2.58$^{{\rm C}}$ & 240.0$\pm$15.0 & ... & ... & 10.3$\pm$2.6 & 11.5$\pm$3.5 & 5.2$\pm$5.1 & ... & (1.4$^{+6.1}_{-1.1}$)$\times$10$^{12}$ & 26.4$\pm$17.0 \\
1HERMES\,X1.4\,J100104.55+022634.0$^{*}$... & 0.292$^{{\rm L}}$ & 2 & ...$^{{\rm C}}$ & 586.0$\pm$24.0 & 9.7$\pm$3.0 & 16.7$\pm$2.9 & 37.4$\pm$2.7 & 18.0$\pm$4.9 & 15.6$\pm$12.5 & 86.0$\pm$11.0 & (5.2$^{+2.6}_{-1.7}$)$\times$10$^{10}$ & 14.4$\pm$1.6 \\
1HERMES\,X1.4\,J100105.03+023004.1 ... & 0.605$^{{\rm L}}$ & 5 & ...$^{{\rm C}}$ & 499.0$\pm$16.0 & 14.7$\pm$2.1 & 29.5$\pm$3.4 & 14.2$\pm$2.7 & ... & ... & 70.0$\pm$12.0 & (3.0$^{+1.3}_{-0.9}$)$\times$10$^{11}$ & 29.0$\pm$4.4 \\
1HERMES\,X1.4\,J100108.40+023245.3 ... & 0.991$^{{\rm L}}$ & 2 & 0.99$^{{\rm C}}$ & 375.0$\pm$15.0 & ... & ... & 15.3$\pm$2.7 & 11.2$\pm$3.3 & ... & 58.0$\pm$14.0 & (6.2$^{+23.}_{-4.8}$)$\times$10$^{11}$ & 29.3$\pm$26.4 \\
1HERMES\,X24\,J100110.56+022835.2$^{*}$... & 0.817$^{{\rm L}}$ & 3 & ...$^{{\rm C}}$ & 375.9$\pm$16.0 & ... & ... & 2.9$\pm$2.6 & 16.0$\pm$3.6 & 19.3$\pm$5.9 & ... & (2.5$^{+7.9}_{-1.9}$)$\times$10$^{11}$ & 10.7$\pm$3.4 \\
1HERMES\,X24\,J100110.79+023055.0$^{*}$... & 0.941$^{{\rm L}}$ & 2 & ...$^{{\rm C}}$ & $-$ & ... & ... & 12.4$\pm$2.7 & 12.0$\pm$3.2 & 6.2$\pm$5.0 & ... & (2.7$^{+7.3}_{-1.9}$)$\times$10$^{11}$ & 19.9$\pm$9.6 \\
1HERMES\,X1.4\,J100111.52+023413.5 ... & 0.419$^{{\rm L}}$ & 5 & 0.41$^{{\rm C}}$ & 436.0$\pm$17.9 & 16.7$\pm$2.2 & 20.4$\pm$3.5 & 14.5$\pm$2.6 & 3.4$\pm$3.7 & ... & 97.0$\pm$13.0 & (1.1$^{+0.5}_{-0.3}$)$\times$10$^{11}$ & 28.5$\pm$4.5 \\
1HERMES\,X24\,J100111.75+023217.0$^{*}$... & 1.284$^{{\rm L}}$ & 4 & ...$^{{\rm C}}$ & $-$ & ... & ... & 20.9$\pm$2.6 & 19.0$\pm$3.8 & 4.0$\pm$5.6 & ... & (1.1$^{+1.9}_{-0.7}$)$\times$10$^{12}$ & 27.2$\pm$13.0 \\
1HERMES\,X1.4\,J100112.00+023442.1 ... & 0.596$^{{\rm L}}$ & 5 & 0.57$^{{\rm C}}$ & 903.0$\pm$176. & 31.8$\pm$2.0 & 44.8$\pm$3.4 & 38.5$\pm$2.7 & 16.7$\pm$3.6 & 7.2$\pm$5.3 & 78.0$\pm$12.0 & (5.8$^{+0.8}_{-0.7}$)$\times$10$^{11}$ & 28.0$\pm$1.5 \\
1HERMES\,X24\,J100112.23+023036.7$^{*}$... & 0.500$^{{\rm L}}$ & 4 & ...$^{{\rm C}}$ & $-$ & ... & ... & 5.3$\pm$2.6 & 10.7$\pm$3.2 & 10.4$\pm$4.7 & ... & (3.2$^{+9.2}_{-2.4}$)$\times$10$^{10}$ & 10.0$\pm$3.0 \\
1HERMES\,X24\,J100114.87+022823.0$^{*}$... & 0.901$^{{\rm L}}$ & 1 & 0.84$^{{\rm C}}$ & 304.0$\pm$20.0 & ... & ... & ... & 21.8$\pm$3.4 & 14.7$\pm$5.0 & ... & (3.6$^{+12.}_{-2.8}$)$\times$10$^{11}$ & 15.3$\pm$7.3 \\
1HERMES\,X24\,J100115.35+022521.7$^{*}$... & 0.804$^{{\rm L}}$ & 3 & ...$^{{\rm C}}$ & $-$ & ... & ... & 9.6$\pm$2.6 & 1.4$\pm$3.9 & ... & ... & (4.7$^{+1.5}_{-1.1}$)$\times$10$^{12}$ & 100.3$\pm$0.0 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X24\,J100115.60+023012.8$^{*}$... & 0.831$^{{\rm L}}$ & 3 & ...$^{{\rm C}}$ & 348.0$\pm$15.0 & 8.4$\pm$1.7 & 13.4$\pm$3.8 & 15.4$\pm$2.6 & 17.3$\pm$3.5 & 28.6$\pm$5.2 & ... & (4.7$^{+1.6}_{-1.2}$)$\times$10$^{11}$ & 19.8$\pm$2.0 \\
1HERMES\,X1.4\,J100115.60+022858.3 ... & 0.077$^{{\rm L}}$ & 2 & ...$^{{\rm C}}$ & -3194$\pm$247. & 106.$\pm$3.8 & 134.$\pm$5.9 & 74.5$\pm$2.7 & 32.9$\pm$3.4 & 14.8$\pm$4.8 & 422.$\pm$79.0 & (1.7$^{+0.1}_{-0.1}$)$\times$10$^{10}$ & 22.8$\pm$0.7 \\
1HERMES\,X24\,J100117.03+023131.5$^{*}$... & 0.651$^{{\rm L}}$ & 3 & 0.65$^{{\rm C}}$ & 263.0$\pm$16.0 & ... & 13.1$\pm$2.9 & 12.0$\pm$2.7 & 5.9$\pm$3.3 & 1.5$\pm$5.1 & ... & (1.8$^{+2.6}_{-1.1}$)$\times$10$^{11}$ & 27.2$\pm$11.9 \\
1HERMES\,X24\,J100117.03+023021.5$^{*}$... & 1.165$^{{\rm L}}$ & 4 & 1.13$^{{\rm C}}$ & $-$ & ... & ... & 3.7$\pm$2.7 & 21.2$\pm$3.5 & 1.6$\pm$10.1 & ... & (5.4$^{+290}_{-5.3}$)$\times$10$^{11}$ & 12.2$\pm$10.2 \\
1HERMES\,X24\,J100117.03+023218.5$^{*}$... & 0.803$^{{\rm L}}$ & 2 & 0.79$^{{\rm C}}$ & 164.0$\pm$14.0 & ... & ... & 10.8$\pm$2.6 & 17.2$\pm$3.4 & 17.1$\pm$5.2 & ... & (2.0$^{+2.3}_{-1.0}$)$\times$10$^{11}$ & 12.8$\pm$2.4 \\
1HERMES\,X1.4\,J100117.28+023016.1 ... & 0.220$^{{\rm L}}$ & 3 & ...$^{{\rm C}}$ & 710.0$\pm$22.0 & 22.3$\pm$1.9 & 27.6$\pm$4.5 & 12.2$\pm$2.7 & ... & 6.4$\pm$8.4 & 75.0$\pm$12.0 & (3.5$^{+1.5}_{-1.1}$)$\times$10$^{10}$ & 26.5$\pm$3.9 \\
1HERMES\,X24\,J100117.99+023256.7$^{*}$... & 0.612$^{{\rm L}}$ & 5 & 0.62$^{{\rm C}}$ & 200.0$\pm$16.0 & ... & ... & 8.1$\pm$2.6 & 1.5$\pm$3.5 & ... & ... & (3.5$^{+1.6}_{-1.1}$)$\times$10$^{11}$ & 44.8$\pm$3.1 \\
1HERMES\,X1.4\,J100118.47+022739.2 ... & 1.658$^{{\rm L}}$ & 2 & ...$^{{\rm C}}$ & 2243.$\pm$371. & 11.5$\pm$2.0 & 35.3$\pm$2.4 & 28.2$\pm$2.7 & 17.4$\pm$3.5 & 3.9$\pm$5.7 & 210.$\pm$39.0 & (5.4$^{+1.6}_{-1.2}$)$\times$10$^{12}$ & 39.5$\pm$4.9 \\
1HERMES\,X24\,J100122.07+023433.6$^{*}$... & 0.738$^{{\rm L}}$ & 5 & 1.43$^{{\rm C}}$ & 651.0$\pm$17.0 & 14.6$\pm$1.6 & 14.3$\pm$3.1 & 13.4$\pm$2.6 & 5.6$\pm$4.3 & 9.3$\pm$5.3 & ... & (4.3$^{+1.9}_{-1.3}$)$\times$10$^{11}$ & 33.0$\pm$5.0 \\
1HERMES\,X1.4\,J100122.07+023405.0 ... & 0.811$^{{\rm L}}$ & 5 & 0.81$^{{\rm C}}$ & 206.0$\pm$15.0 & 27.7$\pm$1.4 & 45.1$\pm$5.2 & 38.2$\pm$2.6 & 27.8$\pm$3.3 & 16.1$\pm$5.0 & 235.$\pm$14.0 & (1.0$^{+0.1}_{-0.1}$)$\times$10$^{12}$ & 29.7$\pm$1.3 \\
1HERMES\,X24\,J100122.80+023332.6$^{*}$... & 0.249$^{{\rm L}}$ & 5 & 0.25$^{{\rm C}}$ & $-$ & ... & ... & 9.3$\pm$2.7 & 14.1$\pm$3.4 & 12.4$\pm$4.9 & ... & (9.1$^{+13.}_{-5.4}$)$\times$10$^{9}$ & 9.40$\pm$2.0 \\
1HERMES\,X1.4\,J100123.03+022524.6$^{*}$... & 0.256$^{{\rm L}}$ & 5 & ...$^{{\rm C}}$ & $-$ & ... & ... & 19.0$\pm$2.6 & ... & ... & 91.0$\pm$12.0 & (3.1$^{+6.8}_{-2.1}$)$\times$10$^{10}$ & 25.0$\pm$15.0 \\
1HERMES\,X24\,J100125.19+022309.1$^{*}$... & 0.124$^{{\rm L}}$ & 4 & 0.11$^{{\rm C}}$ & 301.0$\pm$28.0 & ... & ... & 23.1$\pm$2.6 & 8.6$\pm$4.7 & ... & ... & (2.5$^{+0.3}_{-0.3}$)$\times$10$^{10}$ & 30.0$\pm$0.9 \\
1HERMES\,X24\,J100131.68+023658.9$^{*}$... & 0.924$^{{\rm L}}$ & 5 & 0.93$^{{\rm C}}$ & 610.0$\pm$61.0 & ... & ... & 19.0$\pm$2.6 & 18.2$\pm$3.6 & 10.8$\pm$5.4 & ... & (5.1$^{+6.9}_{-2.9}$)$\times$10$^{11}$ & 19.9$\pm$6.1 \\
1HERMES\,X24\,J100136.47+023959.1$^{*}$... & 0.473$^{{\rm L}}$ & 2 & 0.48$^{{\rm C}}$ & 643.0$\pm$20.0 & 11.8$\pm$1.6 & 20.2$\pm$4.2 & 12.8$\pm$2.7 & 10.2$\pm$6.1 & 4.8$\pm$9.8 & ... & (1.3$^{+0.6}_{-0.4}$)$\times$10$^{11}$ & 26.1$\pm$3.7 \\
1HERMES\,X24\,J100138.15+023919.4$^{*}$... & 0.219$^{{\rm L}}$ & 5 & ...$^{{\rm C}}$ & $-$ & ... & ... & 6.8$\pm$2.7 & 14.7$\pm$3.9 & 2.9$\pm$6.6 & ... & (6.0$^{+1.5}_{-1.2}$)$\times$10$^{9}$ & 8.80$\pm$0.0 \\
1HERMES\,X24\,J100138.40+023735.4$^{*}$... & 1.144$^{{\rm L}}$ & 1 & 1.15$^{{\rm C}}$ & 233.0$\pm$16.0 & ... & ... & 27.6$\pm$2.7 & 24.8$\pm$4.1 & 20.3$\pm$6.3 & ... & (9.4$^{+8.0}_{-4.3}$)$\times$10$^{11}$ & 21.6$\pm$4.9 \\
1HERMES\,X1.4\,J100139.36+023351.4 ... & 0.214$^{{\rm L}}$ & 4 & ...$^{{\rm C}}$ & 1109.$\pm$27.0 & 34.5$\pm$2.4 & 34.1$\pm$4.7 & 15.0$\pm$2.7 & 4.9$\pm$5.4 & ... & 82.0$\pm$12.0 & (5.3$^{+1.9}_{-1.4}$)$\times$10$^{10}$ & 30.1$\pm$4.6 \\
1HERMES\,X24\,J100139.84+023826.0$^{*}$... & 0.688$^{{\rm L}}$ & 3 & 0.69$^{{\rm C}}$ & 311.0$\pm$15.0 & ... & ... & 8.9$\pm$2.7 & 13.0$\pm$3.2 & 8.1$\pm$5.5 & ... & (1.3$^{+3.5}_{-0.9}$)$\times$10$^{11}$ & 13.4$\pm$4.4 \\
1HERMES\,X1.4\,J100140.31+023330.1 ... & 1.209$^{{\rm L}}$ & 3 & 1.21$^{{\rm C}}$ & 828.0$\pm$58.0 & 19.1$\pm$2.1 & 43.9$\pm$5.0 & 47.0$\pm$2.7 & 34.1$\pm$3.3 & 18.7$\pm$5.0 & 96.0$\pm$14.0 & (2.7$^{+0.4}_{-0.3}$)$\times$10$^{12}$ & 30.4$\pm$1.9 \\
1HERMES\,X1.4\,J100141.52+023459.8 ... & 0.814$^{{\rm L}}$ & 5 & 0.81$^{{\rm C}}$ & 685.0$\pm$218. & 32.1$\pm$1.9 & 36.6$\pm$4.9 & 29.1$\pm$2.7 & 20.1$\pm$5.5 & 14.1$\pm$6.0 & 138.$\pm$14.0 & (1.2$^{+0.2}_{-0.1}$)$\times$10$^{12}$ & 34.0$\pm$2.4 \\
1HERMES\,X24\,J100142.23+023347.5$^{*}$... & 0.212$^{{\rm L}}$ & 5 & 0.23$^{{\rm C}}$ & 600.0$\pm$21.0 & 9.4$\pm$1.5 & 19.2$\pm$4.5 & 12.1$\pm$2.6 & 19.3$\pm$3.9 & 3.3$\pm$6.8 & ... & (2.1$^{+0.7}_{-0.5}$)$\times$10$^{10}$ & 18.0$\pm$1.6 \\
1HERMES\,X1.4\,J100142.48+023923.0 ... & 0.536$^{{\rm L}}$ & 5 & 0.57$^{{\rm C}}$ & 921.0$\pm$41.0 & 49.9$\pm$1.8 & 55.6$\pm$3.3 & 29.1$\pm$2.6 & ... & ... & 126.$\pm$16.0 & (6.1$^{+1.0}_{-0.8}$)$\times$10$^{11}$ & 34.1$\pm$2.5 \\
1HERMES\,X1.4\,J100144.87+023835.6 ... & 0.106$^{{\rm L}}$ & 5 & 0.10$^{{\rm C}}$ & -3069$\pm$269. & 94.1$\pm$4.7 & 153.$\pm$8.6 & 81.1$\pm$2.6 & 49.1$\pm$4.0 & 19.7$\pm$4.9 & 136.$\pm$19.0 & (3.3$^{+0.2}_{-0.2}$)$\times$10$^{10}$ & 21.7$\pm$0.7 \\
1HERMES\,X24\,J100147.99+023814.3$^{*}$... & 0.113$^{{\rm L}}$ & 5 & ...$^{{\rm C}}$ & 197.0$\pm$82.9 & 12.0$\pm$2.0 & 29.4$\pm$4.8 & 15.7$\pm$2.6 & ... & ... & ... & (5.7$^{+2.3}_{-1.6}$)$\times$10$^{9}$ & 18.8$\pm$2.0 \\
1HERMES\,X24\,J100147.99+023843.0$^{*}$... & 0.106$^{{\rm L}}$ & 5 & 0.13$^{{\rm C}}$ & $-$ & ... & ... & 10.6$\pm$2.6 & ... & ... & ... & (3.5$^{+7.6}_{-2.4}$)$\times$10$^{9}$ & 25.0$\pm$15.0 \\
1HERMES\,X24\,J100149.91+024007.1$^{*}$... & 0.218$^{{\rm L}}$ & 3 & ...$^{{\rm C}}$ & 813.0$\pm$77.0 & 23.8$\pm$1.8 & 57.3$\pm$4.9 & 51.8$\pm$2.7 & 35.3$\pm$4.8 & 19.0$\pm$8.3 & ... & (5.4$^{+0.6}_{-0.6}$)$\times$10$^{10}$ & 18.5$\pm$0.7 \\
1HERMES\,X24\,J100150.40+014051.3 ... & 0.922$^{{\rm D}}$ & 1 & 0.89$^{{\rm C}}$ & $-$ & ... & ... & 11.7$\pm$2.7 & 11.8$\pm$3.2 & 12.3$\pm$4.9 & ... & (2.2$^{+3.3}_{-1.3}$)$\times$10$^{11}$ & 16.6$\pm$4.5 \\
1HERMES\,X24\,J100152.07+014216.7 ... & 0.961$^{{\rm D}}$ & 3 & 0.97$^{{\rm C}}$ & $-$ & ... & ... & 4.5$\pm$2.7 & ... & 18.9$\pm$4.7 & ... & (2.0$^{+0.5}_{-0.4}$)$\times$10$^{11}$ & 8.80$\pm$0.0 \\
1HERMES\,X24\,J100152.80+023743.7$^{*}$... & 1.213$^{{\rm L}}$ & 3 & 1.96$^{{\rm C}}$ & $-$ & ... & ... & 9.4$\pm$2.6 & 11.4$\pm$3.4 & 11.7$\pm$5.2 & ... & (3.7$^{+6.8}_{-2.4}$)$\times$10$^{11}$ & 17.6$\pm$5.4 \\
1HERMES\,X24\,J100157.35+013811.4 ... & 0.903$^{{\rm D}}$ & 1 & 0.90$^{{\rm C}}$ & 307.0$\pm$15.0 & ... & 9.3$\pm$2.7 & 16.6$\pm$2.7 & 9.8$\pm$3.3 & 6.6$\pm$5.0 & ... & (3.6$^{+3.7}_{-1.8}$)$\times$10$^{11}$ & 22.2$\pm$5.8 \\
1HERMES\,X24\,J100158.56+014206.0 ... & 0.206$^{{\rm D}}$ & 5 & 0.23$^{{\rm C}}$ & 685.0$\pm$17.9 & 24.8$\pm$1.6 & 26.8$\pm$3.8 & 16.7$\pm$2.6 & 5.9$\pm$3.3 & ... & ... & (3.3$^{+1.0}_{-0.8}$)$\times$10$^{10}$ & 26.1$\pm$2.9 \\
1HERMES\,X24\,J100200.95+015233.3 ... & 1.524$^{{\rm D}}$ & 2 & ...$^{{\rm C}}$ & $-$ & ... & ... & 11.5$\pm$2.7 & ... & ... & ... & (5.5$^{+11.}_{-3.7}$)$\times$10$^{11}$ & 25.0$\pm$15.0 \\
1HERMES\,X24\,J100203.12+015143.4 ... & 0.666$^{{\rm D}}$ & 2 & 0.64$^{{\rm C}}$ & 226.0$\pm$30.0 & ... & 11.0$\pm$3.2 & 12.8$\pm$2.6 & 6.5$\pm$4.2 & ... & ... & (1.6$^{+2.5}_{-1.0}$)$\times$10$^{11}$ & 23.6$\pm$9.5 \\
1HERMES\,X24\,J100206.24+014731.2 ... & 1.256$^{{\rm D}}$ & 2 & ...$^{{\rm C}}$ & $-$ & ... & ... & 9.7$\pm$2.7 & 3.7$\pm$7.3 & 10.1$\pm$7.9 & ... & (4.1$^{+41.}_{-3.8}$)$\times$10$^{11}$ & 22.5$\pm$19.7 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X1.4\,J100208.40+014526.7$^{*}$... & 0.575$^{{\rm D}}$ & 2 & 0.17$^{{\rm C}}$ & 770.0$\pm$16.0 & 12.4$\pm$1.4 & ... & 9.5$\pm$2.6 & ... & ... & 95.0$\pm$16.0 & (2.1$^{+1.7}_{-0.9}$)$\times$10$^{11}$ & 32.9$\pm$8.0 \\
1HERMES\,X24\,J100212.48+014746.4 ... & 0.227$^{{\rm D}}$ & 4 & ...$^{{\rm C}}$ & 157.0$\pm$20.0 & ... & ... & 13.4$\pm$2.6 & 13.3$\pm$3.9 & ... & ... & (1.0$^{+3.2}_{-0.7}$)$\times$10$^{10}$ & 13.6$\pm$6.0 \\
1HERMES\,X24\,J100213.68+015048.9 ... & 0.374$^{{\rm D}}$ & 5 & ...$^{{\rm C}}$ & 357.0$\pm$19.0 & 6.9$\pm$1.6 & ... & 11.2$\pm$2.6 & 5.0$\pm$4.5 & 1.5$\pm$5.2 & ... & (5.0$^{+3.5}_{-2.0}$)$\times$10$^{10}$ & 22.6$\pm$4.0 \\
1HERMES\,X24\,J100213.68+015023.6 ... & 0.122$^{{\rm D}}$ & 5 & ...$^{{\rm C}}$ & 279.0$\pm$16.0 & 5.9$\pm$1.4 & ... & 9.3$\pm$2.7 & ... & ... & ... & (3.3$^{+2.7}_{-1.5}$)$\times$10$^{9}$ & 19.1$\pm$3.3 \\
1HERMES\,X24\,J100215.35+015036.6 ... & 0.470$^{{\rm D}}$ & 2 & ...$^{{\rm C}}$ & 412.0$\pm$53.0 & 16.3$\pm$1.4 & 21.8$\pm$4.3 & 16.1$\pm$2.7 & 3.6$\pm$3.3 & ... & ... & (1.5$^{+0.5}_{-0.4}$)$\times$10$^{11}$ & 27.8$\pm$3.3 \\
1HERMES\,X24\,J100248.47+013551.7 ... & 0.219$^{{\rm D}}$ & 4 & 0.22$^{{\rm C}}$ & 320.0$\pm$59.0 & 14.2$\pm$2.2 & 22.1$\pm$3.1 & 9.3$\pm$2.7 & ... & ... & ... & (2.1$^{+1.0}_{-0.7}$)$\times$10$^{10}$ & 21.9$\pm$2.8 \\
1HERMES\,X1.4\,J100252.80+013642.5$^{*}$... & 0.365$^{{\rm D}}$ & 5 & 0.36$^{{\rm C}}$ & 1862.$\pm$360. & 43.5$\pm$2.0 & 61.0$\pm$3.1 & 33.1$\pm$2.6 & 16.8$\pm$3.3 & 2.3$\pm$5.3 & 146.$\pm$24.0 & (2.4$^{+0.3}_{-0.2}$)$\times$10$^{11}$ & 27.3$\pm$1.4 \\
1HERMES\,X1.4\,J100253.28+013137.0$^{*}$... & 0.628$^{{\rm D}}$ & 3 & ...$^{{\rm C}}$ & 1886.$\pm$30.0 & 108.$\pm$2.7 & 118.$\pm$4.4 & 81.2$\pm$1.5 & 58.2$\pm$3.3 & 28.6$\pm$6.8 & 1843$\pm$118. & (1.9$^{+0.0}_{-0.0}$)$\times$10$^{12}$ & 32.9$\pm$0.8 \\
1HERMES\,X24\,J100257.35+014257.2 ... & 0.643$^{{\rm D}}$ & 3 & ...$^{{\rm C}}$ & 219.0$\pm$16.0 & ... & ... & 19.0$\pm$2.7 & 21.4$\pm$3.6 & 22.7$\pm$6.3 & ... & (1.6$^{+1.2}_{-0.7}$)$\times$10$^{11}$ & 13.5$\pm$2.0 \\
1HERMES\,X24\,J100258.79+013604.6 ... & 0.214$^{{\rm D}}$ & 3 & 0.23$^{{\rm C}}$ & $-$ & ... & ... & 9.1$\pm$2.6 & 9.1$\pm$3.7 & ... & ... & (6.5$^{+35.}_{-5.5}$)$\times$10$^{9}$ & 13.9$\pm$8.6 \\
1HERMES\,X24\,J100300.47+013637.5 ... & 1.099$^{{\rm D}}$ & 1 & 0.67$^{{\rm C}}$ & $-$ & ... & ... & 10.2$\pm$2.6 & 7.7$\pm$3.3 & ... & ... & (5.6$^{+42.}_{-4.9}$)$\times$10$^{11}$ & 31.8$\pm$42.6 \\
1HERMES\,X24\,J100302.39+014206.4 ... & 1.170$^{{\rm D}}$ & 2 & 1.05$^{{\rm C}}$ & $-$ & ... & ... & 11.5$\pm$2.7 & 13.6$\pm$3.3 & 9.4$\pm$5.2 & ... & (4.1$^{+7.7}_{-2.7}$)$\times$10$^{11}$ & 19.2$\pm$6.6 \\
1HERMES\,X24\,J100304.80+013828.7 ... & 0.652$^{{\rm D}}$ & 3 & 0.65$^{{\rm C}}$ & 235.0$\pm$17.9 & ... & ... & 9.8$\pm$2.5 & 9.0$\pm$3.8 & 0.3$\pm$9.4 & ... & (1.1$^{+9.8}_{-0.9}$)$\times$10$^{11}$ & 19.0$\pm$16.4 \\
1HERMES\,X24\,J100305.51+014218.6 ... & 0.309$^{{\rm D}}$ & 1 & 0.31$^{{\rm C}}$ & 229.0$\pm$17.0 & ... & ... & 14.5$\pm$2.7 & 11.7$\pm$4.2 & ... & ... & (2.8$^{+13.}_{-2.3}$)$\times$10$^{10}$ & 17.2$\pm$12.0 \\
1HERMES\,X24\,J100308.63+014428.3 ... & 0.839$^{{\rm D}}$ & 1 & 0.62$^{{\rm C}}$ & $-$ & ... & ... & 11.9$\pm$2.7 & ... & 6.8$\pm$5.8 & ... & (3.1$^{+72.}_{-3.0}$)$\times$10$^{11}$ & 27.6$\pm$47.9 \\
1HERMES\,X24\,J100311.27+014054.8 ... & 0.403$^{{\rm D}}$ & 2 & 0.39$^{{\rm C}}$ & 413.0$\pm$93.9 & 15.0$\pm$2.1 & 16.0$\pm$5.1 & 16.4$\pm$2.6 & 9.2$\pm$3.4 & 6.3$\pm$5.0 & ... & (9.9$^{+3.5}_{-2.6}$)$\times$10$^{10}$ & 24.7$\pm$2.6 \\
1HERMES\,X1.4\,J104326.79+590147.7$^{*}$... & 0.230$^{{\rm D}}$ & 5 & ...$^{{\rm L}}$ & 2044.$\pm$20.9 & ... & ... & 62.7$\pm$3.4 & 26.7$\pm$3.9 & ... & 330.$\pm$37.4 & (3.4$^{+0.2}_{-0.2}$)$\times$10$^{11}$ & 35.6$\pm$0.3 \\
1HERMES\,X1.4\,J104334.06+590225.5$^{*}$... & 0.619$^{{\rm D}}$ & 4 & ...$^{{\rm L}}$ & 953.1$\pm$14.4 & ... & ... & 5.5$\pm$3.5 & ... & ... & 80.9$\pm$12.7 & (2.3$^{+468}_{-2.3}$)$\times$10$^{11}$ & 40.2$\pm$194. \\
1HERMES\,X1.4\,J104335.58+585248.8$^{*}$... & 0.231$^{{\rm D}}$ & 5 & ...$^{{\rm L}}$ & 1630.$\pm$8.3 & ... & ... & 32.0$\pm$3.5 & 20.9$\pm$4.0 & 8.6$\pm$4.9 & 136.$\pm$27.8 & (4.9$^{+8.1}_{-3.0}$)$\times$10$^{10}$ & 18.9$\pm$8.3 \\
1HERMES\,X1.4\,J104343.07+590229.6$^{*}$... & 1.343$^{{\rm D}}$ & 3 & 1.32$^{{\rm L}}$ & 456.3$\pm$14.3 & ... & ... & 50.7$\pm$3.4 & 44.4$\pm$3.9 & 17.0$\pm$4.9 & 143.$\pm$12.6 & (3.0$^{+1.6}_{-1.0}$)$\times$10$^{12}$ & 27.9$\pm$6.2 \\
1HERMES\,X24\,J104343.19+585536.0 ... & 0.471$^{{\rm D}}$ & 5 & 0.94$^{{\rm L}}$ & 2255.$\pm$10.0 & ... & ... & 27.6$\pm$3.4 & 19.6$\pm$4.0 & 12.7$\pm$4.9 & ... & (2.2$^{+3.0}_{-1.3}$)$\times$10$^{11}$ & 18.6$\pm$6.2 \\
1HERMES\,X1.4\,J104343.93+585651.5$^{*}$... & 0.685$^{{\rm D}}$ & 4 & 0.64$^{{\rm L}}$ & 495.3$\pm$7.7 & ... & ... & 13.3$\pm$3.5 & 6.4$\pm$4.1 & 2.3$\pm$5.3 & 88.4$\pm$11.7 & (8.7$^{+3.0}_{-2.2}$)$\times$10$^{11}$ & 49.0$\pm$2.6 \\
1HERMES\,X24\,J104344.12+590051.3 ... & 0.825$^{{\rm D}}$ & 3 & 0.86$^{{\rm L}}$ & 232.1$\pm$10.1 & ... & ... & 5.6$\pm$3.5 & 2.5$\pm$3.9 & ... & ... & (2.3$^{+155}_{-2.3}$)$\times$10$^{11}$ & 35.5$\pm$121. \\
1HERMES\,X24\,J104344.52+585706.5 ... & 0.653$^{{\rm D}}$ & 5 & ...$^{{\rm L}}$ & 316.2$\pm$7.7 & ... & ... & 31.5$\pm$3.5 & 23.3$\pm$4.1 & 9.9$\pm$6.1 & ... & (3.4$^{+4.7}_{-1.9}$)$\times$10$^{11}$ & 22.0$\pm$8.9 \\
1HERMES\,X24\,J104347.68+590413.0 ... & 0.167$^{{\rm D}}$ & 3 & 1.02$^{{\rm L}}$ & 214.6$\pm$14.2 & ... & ... & 3.5$\pm$3.4 & 2.8$\pm$3.9 & ... & ... & (2.4$^{+515}_{-2.4}$)$\times$10$^{9}$ & 14.3$\pm$32.3 \\
1HERMES\,X24\,J104351.41+585736.5 ... & 0.818$^{{\rm D}}$ & 3 & ...$^{{\rm L}}$ & 162.1$\pm$7.1 & ... & ... & 9.8$\pm$3.6 & 11.3$\pm$4.0 & 14.0$\pm$5.9 & ... & (1.7$^{+3.6}_{-1.1}$)$\times$10$^{11}$ & 13.6$\pm$4.0 \\
1HERMES\,X24\,J104353.17+590628.5 ... & 0.935$^{{\rm D}}$ & 3 & 0.94$^{{\rm L}}$ & 277.5$\pm$12.8 & ... & ... & 13.0$\pm$3.5 & ... & ... & ... & (1.4$^{+0.5}_{-0.4}$)$\times$10$^{12}$ & 52.9$\pm$3.0 \\
1HERMES\,X24\,J104353.37+590013.1 ... & 0.740$^{{\rm D}}$ & 4 & 0.74$^{{\rm L}}$ & 285.0$\pm$8.4 & ... & ... & 9.3$\pm$3.5 & 6.4$\pm$5.0 & ... & ... & (2.8$^{+116}_{-2.7}$)$\times$10$^{11}$ & 32.6$\pm$89.4 \\
1HERMES\,X1.4\,J104353.41+585131.0$^{*}$... & 0.607$^{{\rm D}}$ & 5 & 0.56$^{{\rm L}}$ & 889.2$\pm$7.9 & ... & ... & 22.4$\pm$3.5 & 7.8$\pm$3.9 & ... & 135.$\pm$14.4 & (1.1$^{+0.2}_{-0.1}$)$\times$10$^{12}$ & 47.2$\pm$1.5 \\
1HERMES\,X24\,J104355.40+585938.3 ... & 1.139$^{{\rm D}}$ & 1 & 1.04$^{{\rm L}}$ & 261.4$\pm$7.9 & ... & ... & 12.6$\pm$3.5 & 14.1$\pm$4.0 & 8.7$\pm$4.9 & ... & (5.0$^{+12.}_{-3.6}$)$\times$10$^{11}$ & 20.1$\pm$8.8 \\
1HERMES\,X24\,J104355.64+590455.5 ... & 0.343$^{{\rm D}}$ & 4 & 0.12$^{{\rm L}}$ & 313.1$\pm$13.5 & ... & ... & 5.5$\pm$3.4 & 2.2$\pm$4.3 & ... & ... & (2.7$^{+128}_{-2.6}$)$\times$10$^{10}$ & 24.6$\pm$60.5 \\
1HERMES\,X24\,J104357.96+590435.6 ... & 0.947$^{{\rm D}}$ & 3 & 1.02$^{{\rm L}}$ & 222.9$\pm$13.6 & ... & ... & 5.4$\pm$3.4 & 2.9$\pm$4.9 & ... & ... & (2.5$^{+122}_{-2.5}$)$\times$10$^{11}$ & 33.1$\pm$92.1 \\
1HERMES\,X1.4\,J104400.68+585539.5$^{*}$... & 0.470$^{{\rm D}}$ & 4 & 0.64$^{{\rm L}}$ & 204.1$\pm$6.9 & ... & ... & 20.4$\pm$3.4 & 15.0$\pm$3.9 & 2.8$\pm$4.9 & 75.8$\pm$17.7 & (1.1$^{+2.9}_{-0.8}$)$\times$10$^{11}$ & 21.6$\pm$13.9 \\
1HERMES\,X24\,J104402.86+585149.8 ... & 0.786$^{{\rm D}}$ & 1 & ...$^{{\rm L}}$ & 174.7$\pm$6.9 & ... & ... & 11.7$\pm$3.5 & 17.9$\pm$4.5 & 18.5$\pm$5.3 & ... & (2.0$^{+2.5}_{-1.1}$)$\times$10$^{11}$ & 12.7$\pm$2.6 \\
1HERMES\,X1.4\,J104403.16+585924.8$^{*}$... & 0.780$^{{\rm D}}$ & 1 & 0.82$^{{\rm L}}$ & 212.0$\pm$6.8 & ... & ... & 11.0$\pm$3.5 & 4.0$\pm$4.1 & ... & 47.9$\pm$8.0 & (7.8$^{+3.3}_{-2.3}$)$\times$10$^{11}$ & 48.2$\pm$3.0 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X1.4\,J104406.32+585227.4$^{*}$... & 0.747$^{{\rm D}}$ & 5 & 0.58$^{{\rm L}}$ & 432.2$\pm$7.0 & ... & ... & 22.2$\pm$3.4 & 13.8$\pm$4.1 & 1.1$\pm$4.9 & 85.1$\pm$19.8 & (6.5$^{+31.}_{-5.4}$)$\times$10$^{11}$ & 32.5$\pm$42.2 \\
1HERMES\,X24\,J104407.12+585319.0 ... & 0.170$^{{\rm D}}$ & 1 & 0.20$^{{\rm L}}$ & 351.7$\pm$7.5 & ... & ... & 21.2$\pm$3.4 & 12.5$\pm$4.1 & ... & ... & (2.0$^{+9.8}_{-1.6}$)$\times$10$^{10}$ & 22.6$\pm$25.0 \\
1HERMES\,X1.4\,J104407.82+585511.1$^{*}$... & 0.119$^{{\rm D}}$ & 5 & ...$^{{\rm L}}$ & 1951.$\pm$8.3 & ... & ... & 64.3$\pm$3.5 & 26.6$\pm$5.9 & 35.0$\pm$6.1 & 316.$\pm$29.9 & (1.6$^{+0.8}_{-0.5}$)$\times$10$^{10}$ & 13.4$\pm$1.8 \\
1HERMES\,X1.4\,J104408.45+585258.5$^{*}$... & 0.606$^{{\rm D}}$ & 4 & 0.56$^{{\rm L}}$ & 550.9$\pm$7.6 & ... & ... & 18.0$\pm$3.5 & 7.2$\pm$4.1 & 3.2$\pm$5.6 & 129.$\pm$19.3 & (8.3$^{+2.1}_{-1.6}$)$\times$10$^{11}$ & 45.6$\pm$1.8 \\
1HERMES\,X1.4\,J104500.72+590802.3$^{*}$... & 0.246$^{{\rm L}}$ & 1 & 0.26$^{{\rm L}}$ & 608.4$\pm$7.3 & 16.1$\pm$2.6 & 15.4$\pm$4.6 & 19.9$\pm$3.5 & 11.2$\pm$4.3 & 5.6$\pm$5.0 & 69.2$\pm$10.6 & (3.6$^{+1.5}_{-1.0}$)$\times$10$^{10}$ & 22.2$\pm$2.7 \\
1HERMES\,X1.4\,J104504.55+590847.3$^{*}$... & 1.070$^{{\rm L}}$ & 1 & 0.58$^{{\rm L}}$ & 537.1$\pm$7.2 & 9.2$\pm$2.7 & ... & 12.4$\pm$3.5 & ... & ... & 45.8$\pm$8.4 & (7.7$^{+7.1}_{-3.7}$)$\times$10$^{11}$ & 36.2$\pm$11.0 \\
1HERMES\,X1.4\,J104509.36+591040.4$^{*}$... & 0.961$^{{\rm L}}$ & 1 & ...$^{{\rm L}}$ & 786.4$\pm$7.6 & 5.3$\pm$2.5 & ... & 26.1$\pm$3.4 & 14.9$\pm$4.4 & 3.8$\pm$4.9 & 63.8$\pm$7.4 & (8.0$^{+7.6}_{-3.9}$)$\times$10$^{11}$ & 25.2$\pm$7.5 \\
1HERMES\,X1.4\,J104552.00+590928.8$^{*}$... & 1.009$^{{\rm D}}$ & 3 & 1.40$^{{\rm L}}$ & 249.4$\pm$7.2 & 4.3$\pm$2.5 & ... & 21.2$\pm$3.5 & 17.8$\pm$3.9 & 8.0$\pm$5.0 & 32.6$\pm$4.4 & (6.1$^{+6.2}_{-3.0}$)$\times$10$^{11}$ & 23.6$\pm$7.2 \\
1HERMES\,X1.4\,J104553.26+590911.1$^{*}$... & 0.801$^{{\rm D}}$ & 4 & ...$^{{\rm L}}$ & 375.4$\pm$7.3 & ... & ... & 18.1$\pm$3.4 & 6.7$\pm$4.1 & ... & 31.2$\pm$4.3 & (1.4$^{+0.3}_{-0.2}$)$\times$10$^{12}$ & 49.0$\pm$1.9 \\
1HERMES\,X1.4\,J104555.51+590916.3$^{*}$... & 0.048$^{{\rm D}}$ & 5 & ...$^{{\rm L}}$ & -3123$\pm$9.3 & 66.4$\pm$2.6 & ... & 131.$\pm$3.5 & 62.7$\pm$4.2 & 33.0$\pm$5.1 & 307.$\pm$42.8 & (6.1$^{+0.3}_{-0.3}$)$\times$10$^{9}$ & 16.6$\pm$0.3 \\
1HERMES\,X1.4\,J104557.78+590922.8$^{*}$... & 1.190$^{{\rm D}}$ & 4 & 1.66$^{{\rm L}}$ & 208.3$\pm$6.1 & 3.4$\pm$2.5 & ... & 25.1$\pm$3.4 & ... & ... & 22.7$\pm$4.2 & (1.0$^{+2.4}_{-0.7}$)$\times$10$^{12}$ & 25.6$\pm$13.4 \\
1HERMES\,X1.4\,J104559.39+590759.7$^{*}$... & 0.389$^{{\rm D}}$ & 4 & 0.48$^{{\rm L}}$ & 473.2$\pm$7.3 & 7.1$\pm$2.6 & ... & 18.9$\pm$3.5 & 15.4$\pm$4.0 & 18.1$\pm$4.8 & 86.7$\pm$11.8 & (6.4$^{+5.4}_{-2.9}$)$\times$10$^{10}$ & 14.1$\pm$2.7 \\
1HERMES\,X1.4\,J104604.28+585856.5$^{*}$... & 1.298$^{{\rm D}}$ & 3 & 1.16$^{{\rm L}}$ & 149.6$\pm$6.7 & 5.1$\pm$2.8 & ... & 12.1$\pm$3.4 & 0.4$\pm$4.3 & 4.1$\pm$4.9 & 20.8$\pm$6.1 & (8.1$^{+9.2}_{-4.3}$)$\times$10$^{11}$ & 32.9$\pm$12.4 \\
1HERMES\,X1.4\,J104604.96+585832.4$^{*}$... & 0.391$^{{\rm D}}$ & 5 & 0.44$^{{\rm L}}$ & 435.0$\pm$6.7 & 11.9$\pm$2.6 & ... & 18.8$\pm$3.4 & 7.2$\pm$4.2 & 1.2$\pm$4.9 & 53.1$\pm$7.3 & (8.8$^{+4.5}_{-3.0}$)$\times$10$^{10}$ & 23.3$\pm$3.6 \\
1HERMES\,X1.4\,J104606.03+590828.3$^{*}$... & 1.204$^{{\rm D}}$ & 1 & 1.60$^{{\rm L}}$ & 288.9$\pm$7.4 & 3.0$\pm$2.5 & 19.2$\pm$4.6 & 28.6$\pm$3.5 & 29.8$\pm$4.0 & 17.7$\pm$5.0 & 238.$\pm$16.2 & (1.2$^{+0.5}_{-0.3}$)$\times$10$^{12}$ & 23.2$\pm$3.4 \\
1HERMES\,X24\,J104607.92+590015.1 ... & 0.833$^{{\rm L}}$ & 5 & ...$^{{\rm L}}$ & 663.4$\pm$7.2 & ... & ... & 49.0$\pm$3.4 & 32.2$\pm$4.3 & 4.4$\pm$7.7 & ... & (1.3$^{+1.3}_{-0.6}$)$\times$10$^{12}$ & 28.8$\pm$12.4 \\
1HERMES\,X24\,J104608.32+590735.7$^{*}$... & 1.551$^{{\rm D}}$ & 1 & ...$^{{\rm L}}$ & 463.3$\pm$6.3 & 5.3$\pm$2.5 & ... & 20.6$\pm$3.5 & 22.3$\pm$3.9 & 18.1$\pm$4.8 & ... & (1.8$^{+1.5}_{-0.8}$)$\times$10$^{12}$ & 23.4$\pm$5.7 \\
1HERMES\,X24\,J104609.16+585833.3$^{*}$... & 0.334$^{{\rm D}}$ & 4 & 1.48$^{{\rm L}}$ & 142.1$\pm$6.2 & ... & ... & 4.6$\pm$3.5 & 17.2$\pm$4.0 & 22.1$\pm$4.7 & ... & (2.5$^{+0.4}_{-0.3}$)$\times$10$^{10}$ & 8.80$\pm$0.0 \\
1HERMES\,X1.4\,J104611.52+585618.2$^{*}$... & 1.327$^{{\rm L}}$ & 1 & 1.24$^{{\rm L}}$ & 608.4$\pm$7.3 & 10.2$\pm$2.5 & 28.9$\pm$5.4 & 19.9$\pm$3.5 & 11.2$\pm$4.3 & 5.6$\pm$5.0 & 69.2$\pm$10.6 & (1.9$^{+0.9}_{-0.6}$)$\times$10$^{12}$ & 35.3$\pm$6.7 \\
1HERMES\,X1.4\,J104612.27+584725.4$^{*}$... & 1.417$^{{\rm D}}$ & 2 & 1.54$^{{\rm L}}$ & $-$ & 12.2$\pm$2.6 & 28.5$\pm$5.7 & 25.9$\pm$3.4 & 23.7$\pm$4.1 & ... & 89.1$\pm$11.9 & (2.5$^{+0.7}_{-0.5}$)$\times$10$^{12}$ & 33.3$\pm$4.1 \\
1HERMES\,X24\,J104612.95+584540.4 ... & 1.102$^{{\rm D}}$ & 1 & 1.00$^{{\rm L}}$ & 329.2$\pm$6.5 & ... & ... & 11.5$\pm$3.5 & 6.5$\pm$4.0 & 7.1$\pm$4.8 & ... & (4.7$^{+32.}_{-4.1}$)$\times$10$^{11}$ & 24.5$\pm$22.5 \\
1HERMES\,X1.4\,J104613.17+585734.5$^{*}$... & 0.757$^{{\rm D}}$ & 2 & 0.90$^{{\rm L}}$ & 349.1$\pm$7.3 & 13.4$\pm$2.5 & ... & 15.6$\pm$3.4 & 10.0$\pm$4.4 & 6.0$\pm$5.4 & 56.2$\pm$6.3 & (4.2$^{+2.3}_{-1.5}$)$\times$10$^{11}$ & 30.7$\pm$5.5 \\
1HERMES\,X1.4\,J104613.42+585821.7$^{*}$... & 0.678$^{{\rm D}}$ & 5 & 0.58$^{{\rm L}}$ & 589.5$\pm$6.4 & 14.6$\pm$2.7 & 18.8$\pm$5.3 & 17.3$\pm$3.4 & 6.1$\pm$4.9 & 0.5$\pm$4.7 & 71.3$\pm$6.5 & (3.6$^{+2.0}_{-1.2}$)$\times$10$^{11}$ & 30.1$\pm$5.6 \\
1HERMES\,X1.4\,J104613.43+585821.7$^{*}$... & 0.676$^{{\rm L}}$ & 5 & 0.58$^{{\rm L}}$ & 608.4$\pm$7.3 & 14.6$\pm$2.7 & 18.8$\pm$5.3 & 19.9$\pm$3.5 & 11.2$\pm$4.3 & 5.6$\pm$5.0 & 69.2$\pm$10.6 & (3.7$^{+1.6}_{-1.1}$)$\times$10$^{11}$ & 28.3$\pm$4.3 \\
1HERMES\,X1.4\,J104613.43+585942.3$^{*}$... & 1.939$^{{\rm L}}$ & 5 & 1.94$^{{\rm L}}$ & 589.5$\pm$6.4 & 6.3$\pm$2.6 & ... & 17.3$\pm$3.4 & 6.1$\pm$4.9 & 0.5$\pm$4.7 & 71.3$\pm$6.5 & (3.2$^{+3.1}_{-1.6}$)$\times$10$^{12}$ & 38.8$\pm$12.9 \\
1HERMES\,X1.4\,J104614.65+584730.5$^{*}$... & 0.368$^{{\rm D}}$ & 2 & 1.04$^{{\rm L}}$ & 134.7$\pm$7.1 & 10.2$\pm$2.6 & 23.3$\pm$4.9 & 28.5$\pm$3.4 & 20.6$\pm$4.0 & 21.7$\pm$5.6 & 66.0$\pm$7.3 & (7.7$^{+2.2}_{-1.7}$)$\times$10$^{10}$ & 18.0$\pm$1.6 \\
1HERMES\,X24\,J104615.45+584814.0 ... & 0.362$^{{\rm D}}$ & 5 & 0.44$^{{\rm L}}$ & 310.2$\pm$7.1 & 8.7$\pm$2.5 & ... & 14.5$\pm$3.5 & 6.1$\pm$4.0 & 5.0$\pm$5.0 & ... & (5.6$^{+3.6}_{-2.2}$)$\times$10$^{10}$ & 22.1$\pm$4.0 \\
1HERMES\,X1.4\,J104615.61+585809.9$^{*}$... & 0.679$^{{\rm D}}$ & 3 & 0.72$^{{\rm L}}$ & 501.4$\pm$7.1 & 8.3$\pm$2.6 & ... & 11.5$\pm$3.5 & 0.3$\pm$4.7 & ... & 67.4$\pm$7.6 & (2.3$^{+2.4}_{-1.1}$)$\times$10$^{11}$ & 29.0$\pm$8.3 \\
1HERMES\,X1.4\,J104617.21+585605.4$^{*}$... & 0.802$^{{\rm D}}$ & 1 & ...$^{{\rm L}}$ & 109.8$\pm$5.9 & 3.9$\pm$2.6 & ... & 12.4$\pm$3.5 & 17.6$\pm$4.3 & ... & 22.0$\pm$3.5 & (2.3$^{+3.2}_{-1.3}$)$\times$10$^{11}$ & 20.1$\pm$6.9 \\
1HERMES\,X1.4\,J104618.80+585745.4$^{*}$... & 0.676$^{{\rm D}}$ & 4 & 0.64$^{{\rm L}}$ & 456.0$\pm$6.9 & 10.8$\pm$2.6 & 14.6$\pm$4.9 & 13.1$\pm$3.5 & 5.0$\pm$4.1 & ... & 62.3$\pm$7.9 & (2.7$^{+2.0}_{-1.1}$)$\times$10$^{11}$ & 30.0$\pm$7.2 \\
1HERMES\,X1.4\,J104621.56+590619.0$^{*}$... & 0.507$^{{\rm D}}$ & 3 & 0.58$^{{\rm L}}$ & 509.5$\pm$6.5 & 19.0$\pm$2.6 & 34.5$\pm$5.1 & 21.4$\pm$3.5 & 6.2$\pm$3.9 & ... & 99.7$\pm$6.0 & (2.3$^{+0.8}_{-0.6}$)$\times$10$^{11}$ & 27.2$\pm$3.5 \\
1HERMES\,X1.4\,J104622.32+585907.8$^{*}$... & 1.019$^{{\rm L}}$ & 3 & 1.44$^{{\rm L}}$ & 190.7$\pm$6.9 & 6.9$\pm$2.8 & ... & 25.7$\pm$3.5 & 23.3$\pm$4.1 & 12.9$\pm$5.1 & 81.0$\pm$6.5 & (7.8$^{+4.0}_{-2.6}$)$\times$10$^{11}$ & 24.4$\pm$4.5 \\
1HERMES\,X1.4\,J104623.28+585746.2$^{*}$... & 0.609$^{{\rm D}}$ & 3 & 0.62$^{{\rm L}}$ & 162.0$\pm$7.4 & 7.7$\pm$2.7 & ... & 11.0$\pm$3.4 & 3.7$\pm$4.1 & 3.4$\pm$4.9 & 61.7$\pm$7.0 & (1.4$^{+1.2}_{-0.6}$)$\times$10$^{11}$ & 27.5$\pm$7.3 \\
1HERMES\,X1.4\,J104623.82+585934.8$^{*}$... & 0.751$^{{\rm D}}$ & 4 & 0.98$^{{\rm L}}$ & 386.9$\pm$7.5 & 7.3$\pm$2.7 & ... & 17.1$\pm$3.5 & 16.5$\pm$8.8 & 2.2$\pm$8.6 & 35.2$\pm$6.2 & (3.3$^{+2.5}_{-1.4}$)$\times$10$^{11}$ & 25.0$\pm$5.8 \\
1HERMES\,X1.4\,J104626.79+585428.6$^{*}$... & 0.718$^{{\rm D}}$ & 2 & 1.28$^{{\rm L}}$ & 345.8$\pm$7.4 & ... & ... & ... & 3.4$\pm$4.3 & 2.6$\pm$4.6 & 26.2$\pm$4.0 & (7.0$^{+352}_{-6.8}$)$\times$10$^{10}$ & 11.4$\pm$10.7 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X1.4\,J104626.86+590544.8$^{*}$... & 0.842$^{{\rm D}}$ & 2 & ...$^{{\rm L}}$ & 0.00$\pm$0.0 & ... & 47.4$\pm$4.7 & 18.3$\pm$3.4 & 19.7$\pm$5.1 & 11.1$\pm$4.7 & 35.5$\pm$6.3 & (1.9$^{+1.2}_{-0.7}$)$\times$10$^{12}$ & 42.1$\pm$14.8 \\
1HERMES\,X1.4\,J104630.24+590829.2$^{*}$... & 0.829$^{{\rm D}}$ & 3 & 0.86$^{{\rm L}}$ & 518.8$\pm$7.4 & 10.6$\pm$2.5 & 23.8$\pm$4.9 & 15.8$\pm$3.5 & 23.7$\pm$3.9 & 3.9$\pm$4.8 & 93.5$\pm$9.3 & (5.8$^{+2.1}_{-1.5}$)$\times$10$^{11}$ & 25.3$\pm$3.1 \\
1HERMES\,X1.4\,J104630.97+590820.7$^{*}$... & 0.533$^{{\rm D}}$ & 3 & 0.96$^{{\rm L}}$ & 445.9$\pm$6.9 & 5.0$\pm$2.5 & ... & 11.3$\pm$3.4 & ... & ... & 36.9$\pm$9.7 & (1.0$^{+1.4}_{-0.6}$)$\times$10$^{11}$ & 23.4$\pm$8.0 \\
1HERMES\,X1.4\,J104632.12+585729.0$^{*}$... & 0.801$^{{\rm D}}$ & 2 & 0.74$^{{\rm L}}$ & 306.0$\pm$7.4 & ... & ... & 16.8$\pm$3.5 & 10.2$\pm$3.9 & 2.7$\pm$4.8 & 19.5$\pm$3.4 & (7.0$^{+55.}_{-6.2}$)$\times$10$^{11}$ & 36.6$\pm$66.8 \\
1HERMES\,X1.4\,J104633.17+585815.4$^{*}$... & 0.858$^{{\rm D}}$ & 3 & 0.84$^{{\rm L}}$ & 1205.$\pm$8.6 & 8.6$\pm$2.7 & 35.8$\pm$5.1 & 27.8$\pm$3.4 & 14.2$\pm$4.0 & 4.2$\pm$4.7 & 266.$\pm$15.6 & (9.0$^{+4.1}_{-2.8}$)$\times$10$^{11}$ & 28.2$\pm$4.8 \\
1HERMES\,X1.4\,J104633.84+585924.3$^{*}$... & 0.233$^{{\rm L}}$ & 5 & 2.68$^{{\rm L}}$ & 220.9$\pm$7.2 & 3.5$\pm$2.6 & ... & 38.7$\pm$3.4 & 29.3$\pm$3.9 & 13.2$\pm$4.7 & 91.5$\pm$6.8 & (3.0$^{+2.0}_{-1.2}$)$\times$10$^{10}$ & 15.1$\pm$2.8 \\
1HERMES\,X1.4\,J104633.88+584911.3$^{*}$... & 1.398$^{{\rm D}}$ & 5 & 1.66$^{{\rm L}}$ & 175.1$\pm$6.9 & 5.6$\pm$2.7 & ... & 12.5$\pm$3.5 & 9.5$\pm$4.1 & 1.5$\pm$5.2 & 41.2$\pm$6.4 & (1.0$^{+0.9}_{-0.5}$)$\times$10$^{12}$ & 34.0$\pm$11.2 \\
1HERMES\,X1.4\,J104634.48+585942.6$^{*}$... & 0.608$^{{\rm D}}$ & 4 & 0.36$^{{\rm L}}$ & 215.1$\pm$6.2 & 2.8$\pm$2.6 & 14.4$\pm$5.0 & 12.2$\pm$3.4 & 3.3$\pm$4.1 & 0.7$\pm$5.6 & 24.6$\pm$5.7 & (1.6$^{+3.2}_{-1.0}$)$\times$10$^{11}$ & 27.8$\pm$16.3 \\
1HERMES\,X1.4\,J104635.05+585924.6$^{*}$... & 0.590$^{{\rm D}}$ & 3 & 0.72$^{{\rm L}}$ & 294.7$\pm$6.0 & 5.1$\pm$2.6 & 30.5$\pm$5.4 & 16.6$\pm$3.5 & 12.9$\pm$4.9 & ... & 39.1$\pm$6.6 & (2.4$^{+1.8}_{-1.0}$)$\times$10$^{11}$ & 25.8$\pm$6.6 \\
1HERMES\,X1.4\,J104636.37+585507.2$^{*}$... & 0.844$^{{\rm D}}$ & 2 & ...$^{{\rm L}}$ & 393.6$\pm$6.1 & ... & 16.2$\pm$4.8 & 19.0$\pm$3.5 & 14.5$\pm$4.1 & 14.9$\pm$4.8 & 28.6$\pm$4.1 & (4.1$^{+2.9}_{-1.7}$)$\times$10$^{11}$ & 21.2$\pm$4.2 \\
1HERMES\,X1.4\,J104636.48+590819.3$^{*}$... & 0.143$^{{\rm D}}$ & 3 & ...$^{{\rm L}}$ & 328.2$\pm$6.3 & 7.6$\pm$2.5 & 18.7$\pm$4.4 & 25.4$\pm$3.4 & 14.1$\pm$3.9 & ... & 23.8$\pm$4.3 & (8.2$^{+4.0}_{-2.7}$)$\times$10$^{9}$ & 15.8$\pm$2.0 \\
1HERMES\,X1.4\,J104636.68+585315.7$^{*}$... & 0.339$^{{\rm D}}$ & 5 & 1.78$^{{\rm L}}$ & 470.0$\pm$7.3 & ... & ... & 10.2$\pm$3.4 & 3.5$\pm$3.9 & 8.1$\pm$4.6 & 43.9$\pm$8.4 & (2.7$^{+11.}_{-2.2}$)$\times$10$^{10}$ & 14.2$\pm$7.1 \\
1HERMES\,X24\,J104637.17+584531.0 ... & 0.340$^{{\rm D}}$ & 4 & ...$^{{\rm L}}$ & 389.2$\pm$8.4 & ... & ... & 12.4$\pm$3.5 & 6.4$\pm$4.0 & 3.3$\pm$4.7 & ... & (5.0$^{+43.}_{-4.5}$)$\times$10$^{10}$ & 23.6$\pm$31.2 \\
1HERMES\,X24\,J104637.49+585618.8$^{*}$... & 0.679$^{{\rm D}}$ & 2 & ...$^{{\rm L}}$ & 162.1$\pm$6.7 & 5.4$\pm$2.5 & ... & 18.6$\pm$3.4 & 11.8$\pm$4.3 & 7.6$\pm$5.8 & ... & (2.1$^{+1.6}_{-0.9}$)$\times$10$^{11}$ & 22.6$\pm$5.3 \\
1HERMES\,X24\,J104639.17+584730.9 ... & 0.836$^{{\rm D}}$ & 4 & 1.58$^{{\rm L}}$ & 505.9$\pm$7.1 & 6.2$\pm$2.7 & ... & 13.1$\pm$3.4 & 9.8$\pm$4.0 & 5.4$\pm$5.7 & ... & (3.7$^{+3.2}_{-1.7}$)$\times$10$^{11}$ & 26.3$\pm$7.3 \\
1HERMES\,X1.4\,J104641.27+591105.6$^{*}$... & 1.851$^{{\rm L}}$ & 1 & 1.30$^{{\rm L}}$ & 667.5$\pm$7.2 & ... & ... & 26.9$\pm$3.3 & 22.8$\pm$4.0 & 0.5$\pm$5.1 & 53.5$\pm$4.5 & (4.2$^{+7.7}_{-2.7}$)$\times$10$^{12}$ & 35.2$\pm$20.5 \\
1HERMES\,X1.4\,J104641.34+585214.0$^{*}$... & 0.359$^{{\rm D}}$ & 2 & ...$^{{\rm L}}$ & 2730.$\pm$10.7 & ... & ... & 22.0$\pm$3.6 & 15.3$\pm$4.0 & 4.5$\pm$4.7 & 1005$\pm$51.0 & (1.4$^{+3.9}_{-1.0}$)$\times$10$^{11}$ & 21.8$\pm$14.5 \\
1HERMES\,X1.4\,J104642.26+585837.0$^{*}$... & 0.812$^{{\rm D}}$ & 5 & 0.64$^{{\rm L}}$ & 759.5$\pm$7.3 & 10.9$\pm$2.7 & 27.6$\pm$4.7 & 16.9$\pm$3.4 & 6.5$\pm$4.3 & ... & 83.4$\pm$8.4 & (5.9$^{+3.6}_{-2.2}$)$\times$10$^{11}$ & 30.1$\pm$6.2 \\
1HERMES\,X1.4\,J104642.27+590411.2$^{*}$... & 1.521$^{{\rm D}}$ & 3 & 1.50$^{{\rm L}}$ & 314.9$\pm$6.6 & 6.4$\pm$2.7 & 26.9$\pm$4.7 & 17.4$\pm$3.5 & 15.4$\pm$3.9 & 4.6$\pm$4.6 & 70.6$\pm$5.0 & (2.3$^{+1.3}_{-0.8}$)$\times$10$^{12}$ & 36.7$\pm$8.6 \\
1HERMES\,X1.4\,J104642.75+590730.7$^{*}$... & 0.811$^{{\rm D}}$ & 3 & 0.86$^{{\rm L}}$ & 380.8$\pm$7.3 & 4.6$\pm$2.7 & ... & 12.9$\pm$3.5 & 4.8$\pm$3.9 & ... & 46.3$\pm$7.2 & (2.9$^{+4.3}_{-1.7}$)$\times$10$^{11}$ & 26.2$\pm$10.5 \\
1HERMES\,X1.4\,J104643.83+584816.9$^{*}$... & 0.289$^{{\rm D}}$ & 5 & 0.38$^{{\rm L}}$ & 786.4$\pm$7.6 & 14.0$\pm$2.7 & 36.6$\pm$5.4 & 26.1$\pm$3.4 & 14.9$\pm$4.4 & 3.8$\pm$4.9 & 63.8$\pm$7.4 & (6.4$^{+2.2}_{-1.6}$)$\times$10$^{10}$ & 20.8$\pm$2.3 \\
1HERMES\,X1.4\,J104644.64+590117.0$^{*}$... & 0.798$^{{\rm L}}$ & 5 & 0.74$^{{\rm L}}$ & 490.5$\pm$15.1 & 9.6$\pm$2.5 & ... & 33.9$\pm$3.4 & 31.7$\pm$4.8 & 7.2$\pm$5.9 & 124.$\pm$14.9 & (6.2$^{+2.4}_{-1.7}$)$\times$10$^{11}$ & 22.3$\pm$3.0 \\
1HERMES\,X1.4\,J104646.14+585256.2$^{*}$... & 1.033$^{{\rm D}}$ & 1 & 0.56$^{{\rm L}}$ & 310.2$\pm$5.8 & ... & ... & 6.5$\pm$3.5 & ... & ... & 26.4$\pm$4.8 & (1.1$^{+0.9}_{-0.5}$)$\times$10$^{12}$ & 62.0$\pm$7.0 \\
1HERMES\,X1.4\,J104646.31+585438.8$^{*}$... & 0.742$^{{\rm L}}$ & 1 & 1.00$^{{\rm L}}$ & 764.9$\pm$7.4 & 5.4$\pm$2.5 & ... & 19.6$\pm$3.5 & 7.4$\pm$3.9 & 1.9$\pm$4.6 & 69.3$\pm$10.3 & (3.6$^{+3.9}_{-1.8}$)$\times$10$^{11}$ & 23.9$\pm$7.5 \\
1HERMES\,X1.4\,J104646.43+585438.7$^{*}$... & 0.719$^{{\rm D}}$ & 3 & ...$^{{\rm L}}$ & 191.9$\pm$7.4 & ... & ... & 8.9$\pm$3.4 & ... & ... & 55.8$\pm$10.7 & (2.8$^{+216}_{-2.8}$)$\times$10$^{11}$ & 35.1$\pm$123. \\
1HERMES\,X1.4\,J104649.20+590829.3$^{*}$... & 0.286$^{{\rm L}}$ & 4 & 0.28$^{{\rm L}}$ & 608.4$\pm$7.3 & 31.3$\pm$2.5 & 46.2$\pm$5.2 & 19.9$\pm$3.5 & 11.2$\pm$4.3 & 5.6$\pm$5.0 & 69.2$\pm$10.6 & (8.9$^{+2.8}_{-2.1}$)$\times$10$^{10}$ & 26.2$\pm$2.8 \\
1HERMES\,X1.4\,J104649.91+585420.7$^{*}$... & 0.304$^{{\rm D}}$ & 4 & 0.44$^{{\rm L}}$ & 872.8$\pm$7.8 & 24.8$\pm$2.7 & 53.1$\pm$5.0 & 47.0$\pm$3.4 & 34.0$\pm$5.5 & 29.9$\pm$5.2 & 127.$\pm$11.1 & (1.1$^{+0.1}_{-0.1}$)$\times$10$^{11}$ & 19.3$\pm$0.9 \\
1HERMES\,X1.4\,J104650.07+585722.6$^{*}$... & 1.268$^{{\rm D}}$ & 2 & 1.14$^{{\rm L}}$ & 313.7$\pm$7.2 & 10.2$\pm$2.6 & 20.7$\pm$4.6 & 22.2$\pm$3.4 & 16.9$\pm$3.9 & 8.4$\pm$5.0 & 77.0$\pm$5.4 & (1.4$^{+0.5}_{-0.4}$)$\times$10$^{12}$ & 31.8$\pm$4.8 \\
1HERMES\,X1.4\,J104650.15+585722.6$^{*}$... & 1.268$^{{\rm L}}$ & 3 & 1.14$^{{\rm L}}$ & 696.4$\pm$7.5 & 10.2$\pm$2.6 & 20.7$\pm$4.6 & 13.0$\pm$3.5 & 1.8$\pm$4.2 & 1.4$\pm$5.6 & 86.2$\pm$13.5 & (1.4$^{+1.1}_{-0.6}$)$\times$10$^{12}$ & 39.5$\pm$11.0 \\
1HERMES\,X1.4\,J104651.10+585910.0$^{*}$... & 0.174$^{{\rm D}}$ & 4 & 0.44$^{{\rm L}}$ & 335.6$\pm$7.0 & ... & ... & 9.5$\pm$3.4 & 0.8$\pm$6.1 & 4.9$\pm$4.9 & 82.2$\pm$15.5 & (5.5$^{+29.}_{-4.7}$)$\times$10$^{9}$ & 13.8$\pm$8.5 \\
1HERMES\,X1.4\,J104651.11+585908.8$^{*}$... & 0.188$^{{\rm L}}$ & 5 & ...$^{{\rm L}}$ & 667.5$\pm$7.2 & 8.1$\pm$2.6 & 15.3$\pm$4.8 & 26.9$\pm$3.3 & 22.8$\pm$4.0 & 0.5$\pm$5.1 & 53.5$\pm$4.5 & (1.7$^{+0.9}_{-0.6}$)$\times$10$^{10}$ & 14.4$\pm$2.0 \\
1HERMES\,X1.4\,J104651.70+585747.5$^{*}$... & 0.776$^{{\rm D}}$ & 1 & 2.68$^{{\rm L}}$ & 171.7$\pm$7.0 & ... & ... & 10.4$\pm$3.5 & 1.8$\pm$6.0 & ... & 40.2$\pm$7.2 & (6.8$^{+3.4}_{-2.3}$)$\times$10$^{11}$ & 47.3$\pm$3.4 \\
1HERMES\,X24\,J104652.29+585915.1 ... & 1.356$^{{\rm D}}$ & 3 & 1.24$^{{\rm L}}$ & 187.0$\pm$7.3 & ... & ... & 18.9$\pm$3.4 & 20.4$\pm$6.2 & ... & ... & (1.0$^{+3.9}_{-0.8}$)$\times$10$^{12}$ & 25.6$\pm$17.3 \\
1HERMES\,X1.4\,J104653.45+585501.5$^{*}$... & 0.963$^{{\rm D}}$ & 3 & 0.84$^{{\rm L}}$ & 434.3$\pm$7.1 & 10.8$\pm$2.7 & 27.6$\pm$5.0 & 18.0$\pm$3.4 & 11.2$\pm$4.8 & 8.6$\pm$5.1 & 43.8$\pm$11.6 & (8.2$^{+4.1}_{-2.7}$)$\times$10$^{11}$ & 30.8$\pm$5.5 \\
1HERMES\,X1.4\,J104653.60+584808.4$^{*}$... & 1.122$^{{\rm D}}$ & 2 & 1.12$^{{\rm L}}$ & 381.8$\pm$8.8 & 7.9$\pm$2.6 & ... & 28.0$\pm$3.4 & 21.1$\pm$5.1 & ... & 43.1$\pm$7.7 & (1.1$^{+0.6}_{-0.3}$)$\times$10$^{12}$ & 27.1$\pm$5.1 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X1.4\,J104653.63+585545.2$^{*}$... & 0.587$^{{\rm D}}$ & 4 & ...$^{{\rm L}}$ & 185.4$\pm$7.4 & ... & ... & 6.3$\pm$3.4 & 13.7$\pm$5.1 & 16.7$\pm$4.7 & 23.8$\pm$4.3 & (8.2$^{+19.}_{-5.8}$)$\times$10$^{10}$ & 9.40$\pm$2.6 \\
1HERMES\,X24\,J104654.04+584749.8 ... & 0.651$^{{\rm D}}$ & 2 & 0.58$^{{\rm L}}$ & 187.1$\pm$7.9 & 5.2$\pm$2.7 & ... & 16.3$\pm$3.4 & 24.5$\pm$6.4 & ... & ... & (1.8$^{+2.0}_{-0.9}$)$\times$10$^{11}$ & 18.8$\pm$5.1 \\
1HERMES\,X24\,J104654.47+585629.5$^{*}$... & 1.063$^{{\rm D}}$ & 3 & 0.96$^{{\rm L}}$ & 257.9$\pm$7.4 & 5.2$\pm$2.6 & ... & 16.5$\pm$3.5 & 15.1$\pm$4.0 & 6.8$\pm$4.8 & ... & (6.3$^{+5.5}_{-2.9}$)$\times$10$^{11}$ & 25.7$\pm$7.3 \\
1HERMES\,X1.4\,J104654.92+585541.0$^{*}$... & 0.071$^{{\rm D}}$ & 5 & ...$^{{\rm L}}$ & 538.5$\pm$7.5 & ... & ... & 12.6$\pm$3.5 & 6.3$\pm$4.5 & ... & 73.8$\pm$14.0 & (2.9$^{+117}_{-2.9}$)$\times$10$^{9}$ & 24.4$\pm$64.4 \\
1HERMES\,X1.4\,J104654.96+585541.1$^{*}$... & 0.088$^{{\rm L}}$ & 5 & 0.14$^{{\rm L}}$ & 478.1$\pm$5.8 & 6.6$\pm$2.6 & 9.5$\pm$5.1 & 36.0$\pm$3.4 & 20.6$\pm$3.9 & 7.6$\pm$4.7 & 77.7$\pm$5.3 & (3.6$^{+2.2}_{-1.3}$)$\times$10$^{9}$ & 13.6$\pm$2.1 \\
1HERMES\,X1.4\,J104655.08+584911.9$^{*}$... & 0.308$^{{\rm D}}$ & 5 & 0.30$^{{\rm L}}$ & 539.6$\pm$8.4 & 10.4$\pm$2.6 & ... & 15.5$\pm$3.5 & 7.4$\pm$4.8 & ... & 71.3$\pm$15.6 & (4.6$^{+3.0}_{-1.8}$)$\times$10$^{10}$ & 22.1$\pm$3.9 \\
1HERMES\,X1.4\,J104655.14+590212.3$^{*}$... & 1.271$^{{\rm D}}$ & 2 & 1.26$^{{\rm L}}$ & 178.2$\pm$6.9 & ... & 9.9$\pm$5.0 & 16.1$\pm$3.4 & 10.8$\pm$3.9 & 1.9$\pm$4.9 & 39.2$\pm$7.5 & (8.7$^{+17.}_{-5.7}$)$\times$10$^{11}$ & 29.6$\pm$16.8 \\
1HERMES\,X1.4\,J104655.44+585438.1$^{*}$... & 0.288$^{{\rm L}}$ & 5 & 1.24$^{{\rm L}}$ & 617.6$\pm$7.4 & ... & ... & 19.7$\pm$3.5 & 10.4$\pm$4.2 & 0.8$\pm$4.9 & 52.3$\pm$10.1 & (1.2$^{+21.}_{-1.2}$)$\times$10$^{11}$ & 32.7$\pm$85.3 \\
1HERMES\,X1.4\,J104656.61+585420.3$^{*}$... & 0.305$^{{\rm D}}$ & 5 & 0.24$^{{\rm L}}$ & 211.8$\pm$6.9 & ... & ... & 11.0$\pm$3.5 & 6.5$\pm$5.5 & ... & 57.4$\pm$5.5 & (2.6$^{+69.}_{-2.5}$)$\times$10$^{10}$ & 20.3$\pm$32.4 \\
1HERMES\,X1.4\,J104656.74+584914.0$^{*}$... & 1.271$^{{\rm D}}$ & 1 & 1.22$^{{\rm L}}$ & 183.3$\pm$8.4 & 8.2$\pm$2.7 & ... & 19.5$\pm$3.4 & 18.3$\pm$6.2 & ... & 92.9$\pm$8.4 & (1.2$^{+0.6}_{-0.4}$)$\times$10$^{12}$ & 31.1$\pm$6.3 \\
1HERMES\,X1.4\,J104657.70+590432.1$^{*}$... & 0.915$^{{\rm D}}$ & 3 & 0.90$^{{\rm L}}$ & 369.3$\pm$6.6 & 15.6$\pm$2.4 & 22.4$\pm$5.0 & 14.0$\pm$3.5 & 4.4$\pm$4.5 & 0.5$\pm$4.8 & 104.$\pm$6.6 & (7.6$^{+4.5}_{-2.8}$)$\times$10$^{11}$ & 37.7$\pm$8.5 \\
1HERMES\,X24\,J104657.86+585521.9 ... & 0.017$^{{\rm D}}$ & 5 & 1.04$^{{\rm L}}$ & 364.1$\pm$6.4 & ... & ... & 31.4$\pm$3.6 & 22.0$\pm$3.9 & 7.4$\pm$4.7 & ... & (1.3$^{+1.9}_{-0.8}$)$\times$10$^{8}$ & 14.5$\pm$5.0 \\
1HERMES\,X1.4\,J104658.63+585406.0$^{*}$... & 0.344$^{{\rm D}}$ & 2 & ...$^{{\rm L}}$ & 155.3$\pm$7.2 & ... & ... & 12.2$\pm$3.5 & 15.1$\pm$4.3 & ... & 30.3$\pm$5.0 & (2.5$^{+7.8}_{-1.9}$)$\times$10$^{10}$ & 12.4$\pm$4.9 \\
1HERMES\,X1.4\,J104658.72+585055.3$^{*}$... & 0.275$^{{\rm D}}$ & 5 & 0.34$^{{\rm L}}$ & 491.4$\pm$6.8 & 11.0$\pm$2.6 & 23.2$\pm$5.2 & 28.9$\pm$3.5 & 20.6$\pm$3.9 & 10.0$\pm$4.9 & 37.2$\pm$6.6 & (4.6$^{+1.5}_{-1.1}$)$\times$10$^{10}$ & 17.9$\pm$1.8 \\
1HERMES\,X1.4\,J104659.27+590650.7$^{*}$... & 1.707$^{{\rm L}}$ & 1 & ...$^{{\rm L}}$ & 625.3$\pm$7.7 & ... & ... & 15.8$\pm$3.5 & 2.7$\pm$4.6 & ... & 75.0$\pm$10.4 & (8.4$^{+2.5}_{-1.9}$)$\times$10$^{12}$ & 81.3$\pm$3.8 \\
1HERMES\,X1.4\,J104659.75+585012.1$^{*}$... & 0.435$^{{\rm L}}$ & 5 & 0.40$^{{\rm L}}$ & 608.4$\pm$7.3 & 17.1$\pm$2.6 & ... & 19.9$\pm$3.5 & 11.2$\pm$4.3 & 5.6$\pm$5.0 & 69.2$\pm$10.6 & (1.4$^{+0.6}_{-0.4}$)$\times$10$^{11}$ & 25.6$\pm$3.3 \\
1HERMES\,X1.4\,J104700.79+584858.2$^{*}$... & 1.461$^{{\rm D}}$ & 2 & ...$^{{\rm L}}$ & 136.8$\pm$8.1 & 4.6$\pm$2.6 & ... & 14.5$\pm$3.5 & 16.4$\pm$3.9 & 6.1$\pm$4.8 & 63.1$\pm$15.0 & (1.1$^{+1.1}_{-0.5}$)$\times$10$^{12}$ & 28.6$\pm$9.0 \\
1HERMES\,X1.4\,J104702.32+590254.2$^{*}$... & 0.845$^{{\rm D}}$ & 3 & ...$^{{\rm L}}$ & 193.8$\pm$7.1 & ... & ... & 11.6$\pm$3.5 & 6.3$\pm$4.0 & ... & 136.$\pm$10.0 & (9.7$^{+4.0}_{-2.8}$)$\times$10$^{11}$ & 48.9$\pm$3.0 \\
1HERMES\,X1.4\,J104702.32+590254.2$^{*}$... & 0.875$^{{\rm D}}$ & 4 & 1.04$^{{\rm L}}$ & 193.8$\pm$7.1 & 5.1$\pm$2.5 & ... & 11.6$\pm$3.5 & 6.3$\pm$4.0 & ... & 136.$\pm$10.0 & (3.0$^{+3.5}_{-1.6}$)$\times$10$^{11}$ & 28.1$\pm$9.6 \\
1HERMES\,X1.4\,J104702.39+585103.2$^{*}$... & 0.915$^{{\rm L}}$ & 1 & ...$^{{\rm L}}$ & 828.5$\pm$7.1 & 4.7$\pm$2.6 & ... & 27.8$\pm$3.5 & 6.7$\pm$4.0 & 2.6$\pm$4.6 & 168.$\pm$12.6 & (7.6$^{+10.}_{-4.4}$)$\times$10$^{11}$ & 24.6$\pm$9.5 \\
1HERMES\,X24\,J104702.52+585100.8 ... & 0.701$^{{\rm D}}$ & 1 & 0.98$^{{\rm L}}$ & 268.2$\pm$8.4 & 4.7$\pm$2.6 & ... & 12.4$\pm$3.5 & 15.2$\pm$4.6 & 18.8$\pm$5.1 & ... & (1.7$^{+2.0}_{-0.9}$)$\times$10$^{11}$ & 12.4$\pm$2.4 \\
1HERMES\,X24\,J104704.12+585127.5$^{*}$... & 0.473$^{{\rm D}}$ & 2 & ...$^{{\rm L}}$ & 137.8$\pm$7.1 & 8.2$\pm$2.6 & ... & 16.0$\pm$3.5 & 9.4$\pm$4.1 & 8.3$\pm$5.0 & ... & (9.9$^{+5.5}_{-3.5}$)$\times$10$^{10}$ & 22.5$\pm$3.9 \\
1HERMES\,X1.4\,J104704.20+590236.1$^{*}$... & 0.514$^{{\rm D}}$ & 3 & 0.42$^{{\rm L}}$ & 1029.$\pm$7.7 & 28.7$\pm$2.9 & 67.5$\pm$5.0 & 47.5$\pm$3.5 & 21.9$\pm$6.9 & 5.0$\pm$4.8 & 148.$\pm$10.8 & (4.4$^{+0.8}_{-0.7}$)$\times$10$^{11}$ & 24.6$\pm$1.6 \\
1HERMES\,X1.4\,J104704.94+590328.6$^{*}$... & 0.279$^{{\rm D}}$ & 2 & 1.22$^{{\rm L}}$ & 1534.$\pm$8.6 & ... & ... & 35.2$\pm$3.5 & 20.4$\pm$3.9 & ... & 79.3$\pm$9.7 & (1.1$^{+2.1}_{-0.7}$)$\times$10$^{11}$ & 24.2$\pm$15.9 \\
1HERMES\,X1.4\,J104706.04+585338.0$^{*}$... & 1.066$^{{\rm D}}$ & 2 & 1.05$^{{\rm L}}$ & 0.00$\pm$0.0 & ... & 14.6$\pm$5.0 & 15.9$\pm$3.4 & 3.6$\pm$6.7 & ... & 32.7$\pm$5.3 & (5.6$^{+6.6}_{-3.0}$)$\times$10$^{11}$ & 26.3$\pm$8.2 \\
1HERMES\,X1.4\,J104706.41+585720.0$^{*}$... & 1.038$^{{\rm D}}$ & 4 & 1.72$^{{\rm L}}$ & 386.1$\pm$7.2 & ... & ... & 12.4$\pm$3.5 & 7.3$\pm$4.1 & 1.1$\pm$4.6 & 77.4$\pm$5.8 & (2.0$^{+0.7}_{-0.5}$)$\times$10$^{12}$ & 58.2$\pm$3.2 \\
1HERMES\,X1.4\,J104706.59+590019.9$^{*}$... & 0.360$^{{\rm D}}$ & 2 & 0.40$^{{\rm L}}$ & 207.4$\pm$7.4 & ... & ... & 6.3$\pm$3.5 & ... & ... & 29.5$\pm$9.0 & (5.4$^{+754}_{-5.3}$)$\times$10$^{10}$ & 31.9$\pm$138. \\
1HERMES\,X1.4\,J104709.18+585140.3$^{*}$... & 1.354$^{{\rm D}}$ & 3 & ...$^{{\rm L}}$ & 388.0$\pm$8.4 & 4.7$\pm$2.7 & ... & 15.3$\pm$3.4 & 1.9$\pm$7.1 & 33.3$\pm$5.1 & 33.1$\pm$6.5 & (1.3$^{+0.9}_{-0.5}$)$\times$10$^{12}$ & 14.7$\pm$2.1 \\
1HERMES\,X1.4\,J104709.18+585140.3$^{*}$... & 0.978$^{{\rm D}}$ & 1 & ...$^{{\rm L}}$ & 388.0$\pm$8.4 & 4.7$\pm$2.7 & ... & 15.3$\pm$3.4 & 1.9$\pm$7.1 & 33.3$\pm$5.1 & 33.1$\pm$6.5 & (5.9$^{+4.2}_{-2.4}$)$\times$10$^{11}$ & 12.4$\pm$1.7 \\
1HERMES\,X1.4\,J104709.93+590002.3$^{*}$... & 0.360$^{{\rm D}}$ & 5 & 1.10$^{{\rm L}}$ & 470.5$\pm$7.5 & ... & ... & 8.5$\pm$3.5 & 1.8$\pm$4.0 & 3.0$\pm$4.6 & 49.0$\pm$4.9 & (4.1$^{+56.}_{-3.8}$)$\times$10$^{10}$ & 23.4$\pm$35.4 \\
1HERMES\,X24\,J104712.86+585359.1$^{*}$... & 1.065$^{{\rm D}}$ & 4 & 0.98$^{{\rm L}}$ & 285.3$\pm$7.4 & ... & ... & 14.9$\pm$3.4 & 8.6$\pm$3.9 & 1.5$\pm$4.5 & ... & (2.2$^{+0.6}_{-0.5}$)$\times$10$^{12}$ & 55.6$\pm$2.5 \\
1HERMES\,X1.4\,J104712.90+585224.9$^{*}$... & 0.819$^{{\rm D}}$ & 1 & 0.78$^{{\rm L}}$ & 456.4$\pm$8.3 & 6.3$\pm$2.6 & 14.7$\pm$4.8 & 11.8$\pm$3.5 & 16.1$\pm$4.0 & 12.3$\pm$4.7 & 35.1$\pm$6.4 & (3.7$^{+2.4}_{-1.4}$)$\times$10$^{11}$ & 22.1$\pm$4.1 \\
1HERMES\,X1.4\,J104713.68+585316.8$^{*}$... & 0.820$^{{\rm L}}$ & 5 & 0.70$^{{\rm L}}$ & 625.3$\pm$7.7 & ... & ... & 15.8$\pm$3.5 & 2.7$\pm$4.6 & ... & 75.0$\pm$10.4 & (1.5$^{+0.4}_{-0.3}$)$\times$10$^{12}$ & 53.7$\pm$2.5 \\
1HERMES\,X1.4\,J104713.91+590743.3$^{*}$... & 0.154$^{{\rm L}}$ & 1 & 1.00$^{{\rm L}}$ & 699.1$\pm$8.6 & 3.7$\pm$2.6 & ... & 23.8$\pm$3.4 & 28.5$\pm$7.5 & 66.4$\pm$5.1 & 180.$\pm$17.6 & (4.1$^{+0.8}_{-0.6}$)$\times$10$^{10}$ & 18.9$\pm$2.4 \\
1HERMES\,X24\,J104715.29+585332.6$^{*}$... & 0.710$^{{\rm D}}$ & 3 & 0.64$^{{\rm L}}$ & 175.1$\pm$7.9 & ... & ... & 10.8$\pm$3.4 & 9.0$\pm$4.1 & 3.8$\pm$5.2 & ... & (1.5$^{+8.2}_{-1.2}$)$\times$10$^{11}$ & 21.8$\pm$18.8 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X1.4\,J104715.58+590122.9$^{*}$... & 0.274$^{{\rm D}}$ & 3 & 0.56$^{{\rm L}}$ & 2260.$\pm$9.2 & ... & ... & 34.6$\pm$3.5 & 30.4$\pm$4.0 & 10.7$\pm$5.4 & 85.6$\pm$6.2 & (7.2$^{+6.3}_{-3.3}$)$\times$10$^{10}$ & 14.6$\pm$3.0 \\
1HERMES\,X1.4\,J104716.80+590650.7$^{*}$... & 0.386$^{{\rm L}}$ & 3 & 1.72$^{{\rm L}}$ & 641.1$\pm$6.3 & 4.7$\pm$2.6 & ... & 22.7$\pm$3.5 & 13.3$\pm$4.0 & ... & 70.1$\pm$6.3 & (7.9$^{+9.3}_{-4.3}$)$\times$10$^{10}$ & 18.5$\pm$5.6 \\
1HERMES\,X1.4\,J104717.57+585934.5$^{*}$... & 1.036$^{{\rm D}}$ & 3 & ...$^{{\rm L}}$ & 317.6$\pm$7.3 & 4.7$\pm$2.7 & 28.1$\pm$4.8 & 12.3$\pm$3.4 & 9.6$\pm$4.2 & 2.8$\pm$5.0 & 45.7$\pm$9.5 & (1.1$^{+1.1}_{-0.5}$)$\times$10$^{12}$ & 38.1$\pm$15.8 \\
1HERMES\,X1.4\,J104718.73+590116.3$^{*}$... & 0.288$^{{\rm D}}$ & 4 & 0.40$^{{\rm L}}$ & 1842.$\pm$9.2 & 32.7$\pm$2.6 & 83.3$\pm$5.3 & 43.3$\pm$3.4 & 33.3$\pm$3.9 & 15.9$\pm$5.1 & 274.$\pm$16.7 & (1.4$^{+0.2}_{-0.1}$)$\times$10$^{11}$ & 21.6$\pm$1.0 \\
1HERMES\,X24\,J104718.77+585425.3$^{*}$... & 0.922$^{{\rm D}}$ & 3 & ...$^{{\rm L}}$ & 167.3$\pm$6.7 & ... & ... & 10.1$\pm$3.5 & 20.5$\pm$4.2 & ... & ... & (2.9$^{+9.8}_{-2.2}$)$\times$10$^{11}$ & 13.8$\pm$5.1 \\
1HERMES\,X1.4\,J104719.02+585928.7$^{*}$... & 1.037$^{{\rm D}}$ & 3 & ...$^{{\rm L}}$ & 361.4$\pm$6.2 & ... & ... & 11.5$\pm$3.4 & 8.6$\pm$4.3 & ... & 61.4$\pm$16.5 & (7.1$^{+94.}_{-6.6}$)$\times$10$^{11}$ & 35.5$\pm$68.6 \\
1HERMES\,X24\,J104719.59+590505.5$^{*}$... & 0.119$^{{\rm D}}$ & 5 & 0.16$^{{\rm L}}$ & 444.9$\pm$6.8 & 11.1$\pm$2.7 & 30.1$\pm$4.5 & 12.4$\pm$3.5 & 9.4$\pm$3.9 & ... & ... & (6.8$^{+4.0}_{-2.5}$)$\times$10$^{9}$ & 19.6$\pm$3.1 \\
1HERMES\,X1.4\,J104720.72+585153.0$^{*}$... & 1.300$^{{\rm D}}$ & 1 & ...$^{{\rm L}}$ & $-$ & 7.2$\pm$2.6 & ... & 15.0$\pm$3.4 & ... & ... & 47.7$\pm$7.1 & (1.1$^{+0.9}_{-0.5}$)$\times$10$^{12}$ & 34.2$\pm$9.1 \\
1HERMES\,X1.4\,J104720.81+590420.4$^{*}$... & 0.337$^{{\rm D}}$ & 2 & 0.84$^{{\rm L}}$ & 251.6$\pm$6.5 & ... & ... & 10.2$\pm$3.5 & 5.0$\pm$3.9 & 6.0$\pm$5.4 & 39.2$\pm$11.3 & (2.5$^{+58.}_{-2.4}$)$\times$10$^{10}$ & 17.0$\pm$20.5 \\
1HERMES\,X1.4\,J104720.88+590716.3$^{*}$... & 0.581$^{{\rm L}}$ & 4 & 0.56$^{{\rm L}}$ & 405.5$\pm$7.0 & 17.1$\pm$2.6 & 36.2$\pm$5.3 & 29.6$\pm$3.4 & 17.2$\pm$4.6 & ... & 102.$\pm$7.2 & (3.3$^{+0.9}_{-0.7}$)$\times$10$^{11}$ & 25.3$\pm$2.5 \\
1HERMES\,X1.4\,J104722.13+585009.5$^{*}$... & 0.918$^{{\rm D}}$ & 3 & 1.00$^{{\rm L}}$ & 281.7$\pm$14.0 & 5.6$\pm$2.6 & ... & 11.4$\pm$3.5 & 11.5$\pm$4.0 & 0.4$\pm$6.0 & 51.6$\pm$8.7 & (4.0$^{+3.6}_{-1.9}$)$\times$10$^{11}$ & 26.8$\pm$7.7 \\
1HERMES\,X24\,J104722.16+590130.4$^{*}$... & 1.384$^{{\rm D}}$ & 3 & 1.42$^{{\rm L}}$ & 109.7$\pm$7.1 & ... & ... & 14.1$\pm$3.5 & 14.7$\pm$4.0 & ... & ... & (8.1$^{+29.}_{-6.3}$)$\times$10$^{11}$ & 24.9$\pm$16.7 \\
1HERMES\,X24\,J104722.53+585033.9$^{*}$... & 0.685$^{{\rm D}}$ & 4 & 0.92$^{{\rm L}}$ & 168.6$\pm$10.6 & 6.3$\pm$2.5 & ... & 10.9$\pm$3.6 & ... & ... & ... & (1.7$^{+1.9}_{-0.9}$)$\times$10$^{11}$ & 27.5$\pm$8.4 \\
1HERMES\,X1.4\,J104722.93+585330.2$^{*}$... & 0.754$^{{\rm D}}$ & 3 & 0.68$^{{\rm L}}$ & 566.9$\pm$8.7 & 6.4$\pm$2.7 & ... & 11.3$\pm$3.4 & 6.1$\pm$3.9 & ... & 54.4$\pm$7.0 & (2.8$^{+3.0}_{-1.4}$)$\times$10$^{11}$ & 28.0$\pm$8.9 \\
1HERMES\,X24\,J104724.33+585038.5 ... & 0.724$^{{\rm D}}$ & 1 & 0.68$^{{\rm L}}$ & 493.9$\pm$14.7 & 9.7$\pm$2.8 & ... & 22.2$\pm$3.5 & 19.7$\pm$4.0 & 6.5$\pm$7.7 & ... & (4.0$^{+1.7}_{-1.2}$)$\times$10$^{11}$ & 24.1$\pm$3.7 \\
1HERMES\,X1.4\,J104725.26+590303.7$^{*}$... & 0.583$^{{\rm D}}$ & 3 & 0.54$^{{\rm L}}$ & 259.2$\pm$7.4 & 5.8$\pm$2.5 & 15.4$\pm$5.3 & 14.5$\pm$3.5 & 0.5$\pm$4.0 & 0.8$\pm$5.0 & 33.8$\pm$5.6 & (1.4$^{+1.4}_{-0.7}$)$\times$10$^{11}$ & 23.8$\pm$6.4 \\
1HERMES\,X1.4\,J104726.42+585213.3$^{*}$... & 1.387$^{{\rm D}}$ & 1 & 2.09$^{{\rm L}}$ & 411.4$\pm$8.4 & 7.3$\pm$2.5 & ... & 36.4$\pm$3.4 & 40.1$\pm$4.4 & ... & 86.4$\pm$8.4 & (2.2$^{+1.4}_{-0.8}$)$\times$10$^{12}$ & 23.6$\pm$4.6 \\
1HERMES\,X24\,J104727.85+590255.2 ... & 1.614$^{{\rm D}}$ & 1 & 1.04$^{{\rm L}}$ & 327.3$\pm$7.1 & ... & ... & 11.5$\pm$3.5 & 14.2$\pm$3.9 & 10.9$\pm$5.2 & ... & (1.1$^{+2.6}_{-0.8}$)$\times$10$^{12}$ & 22.1$\pm$9.0 \\
1HERMES\,X1.4\,J104729.01+590532.1$^{*}$... & 1.512$^{{\rm D}}$ & 2 & 1.48$^{{\rm L}}$ & 725.9$\pm$6.5 & ... & ... & 28.4$\pm$3.5 & 14.2$\pm$4.1 & ... & 59.5$\pm$6.5 & (1.0$^{+0.1}_{-0.1}$)$\times$10$^{13}$ & 70.8$\pm$1.7 \\
1HERMES\,X24\,J104731.86+584905.2$^{*}$... & 0.878$^{{\rm D}}$ & 3 & 0.88$^{{\rm L}}$ & 468.2$\pm$14.2 & 7.8$\pm$2.6 & ... & 18.2$\pm$3.4 & 13.4$\pm$3.9 & 9.9$\pm$4.7 & ... & (5.2$^{+2.8}_{-1.8}$)$\times$10$^{11}$ & 25.9$\pm$5.0 \\
1HERMES\,X24\,J104732.18+585126.9$^{*}$... & 1.170$^{{\rm D}}$ & 1 & 1.70$^{{\rm L}}$ & 375.3$\pm$14.8 & 5.0$\pm$2.5 & 13.5$\pm$4.8 & 13.7$\pm$3.4 & 11.9$\pm$3.9 & ... & ... & (7.8$^{+6.9}_{-3.6}$)$\times$10$^{11}$ & 29.2$\pm$8.3 \\
1HERMES\,X24\,J104737.14+585105.0 ... & 0.767$^{{\rm D}}$ & 1 & 0.74$^{{\rm L}}$ & 225.2$\pm$14.8 & ... & ... & 14.0$\pm$3.5 & 9.8$\pm$4.0 & 6.5$\pm$5.2 & ... & (2.3$^{+14.}_{-2.0}$)$\times$10$^{11}$ & 23.1$\pm$21.1 \\
1HERMES\,X24\,J104737.14+585105.0$^{*}$... & 0.797$^{{\rm D}}$ & 4 & 0.74$^{{\rm L}}$ & 225.2$\pm$14.8 & ... & ... & 14.0$\pm$3.5 & 9.8$\pm$4.0 & 6.5$\pm$5.2 & ... & (2.6$^{+15.}_{-2.2}$)$\times$10$^{11}$ & 23.5$\pm$21.8 \\
1HERMES\,X24\,J104738.39+585044.2$^{*}$... & 1.101$^{{\rm D}}$ & 1 & 0.88$^{{\rm L}}$ & 304.2$\pm$15.5 & ... & ... & 15.3$\pm$3.4 & 10.4$\pm$3.9 & 3.9$\pm$5.1 & ... & (9.1$^{+44.}_{-7.6}$)$\times$10$^{11}$ & 34.2$\pm$41.7 \\
1HERMES\,X24\,J104749.46+585349.3 ... & 0.771$^{{\rm D}}$ & 2 & 0.72$^{{\rm L}}$ & 231.9$\pm$13.6 & 5.2$\pm$2.7 & ... & 12.3$\pm$3.5 & 6.2$\pm$4.0 & ... & ... & (2.4$^{+2.7}_{-1.3}$)$\times$10$^{11}$ & 26.6$\pm$9.1 \\
1HERMES\,X24\,J104749.76+585139.7 ... & 1.154$^{{\rm D}}$ & 1 & 2.02$^{{\rm L}}$ & 266.8$\pm$18.8 & ... & ... & 11.3$\pm$3.5 & 4.0$\pm$4.6 & 0.3$\pm$6.7 & ... & (2.0$^{+0.8}_{-0.6}$)$\times$10$^{12}$ & 60.3$\pm$3.9 \\
1HERMES\,X1.4\,J104750.69+585318.2$^{*}$... & 0.480$^{{\rm D}}$ & 1 & 0.46$^{{\rm L}}$ & 442.1$\pm$14.3 & 14.5$\pm$2.8 & 33.4$\pm$5.2 & 24.3$\pm$3.4 & 14.8$\pm$3.9 & ... & 71.8$\pm$9.3 & (1.8$^{+0.6}_{-0.4}$)$\times$10$^{11}$ & 24.1$\pm$2.8 \\
1HERMES\,X1.4\,J104751.06+585139.8$^{*}$... & 0.631$^{{\rm D}}$ & 3 & 0.54$^{{\rm L}}$ & 2699.$\pm$45.6 & 51.9$\pm$2.9 & ... & 72.9$\pm$3.4 & 45.6$\pm$4.7 & 21.7$\pm$7.9 & 309.$\pm$22.3 & (1.2$^{+0.1}_{-0.1}$)$\times$10$^{12}$ & 27.2$\pm$1.1 \\
1HERMES\,X24\,J104753.26+585220.6 ... & 0.500$^{{\rm D}}$ & 1 & 1.78$^{{\rm L}}$ & 367.9$\pm$15.5 & ... & ... & 15.1$\pm$3.4 & 13.1$\pm$3.9 & 1.6$\pm$4.9 & ... & (9.8$^{+40.}_{-7.9}$)$\times$10$^{10}$ & 19.3$\pm$13.3 \\
1HERMES\,X1.4\,J123500.38+621215.6$^{*}$... & 0.934$^{{\rm D}}$ & 1 & $-$$^{{\rm G}}$ & 190.8$\pm$21.4 & $-$ & $-$ & 25.7$\pm$4.4 & 18.8$\pm$4.7 & 15.5$\pm$4.0 & 64.0$\pm$13.6 & (5.2$^{+5.1}_{-2.5}$)$\times$10$^{11}$ & 20.7$\pm$5.9 \\
1HERMES\,X1.4\,J123508.55+621254.0$^{*}$... & 0.519$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 397.6$\pm$17.1 & $-$ & $-$ & 22.0$\pm$4.4 & 11.5$\pm$4.7 & 6.5$\pm$4.0 & 87.5$\pm$6.8 & (2.2$^{+9.6}_{-1.8}$)$\times$10$^{11}$ & 26.3$\pm$27.9 \\
1HERMES\,X1.4\,J123509.01+621055.8$^{*}$... & 0.465$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 243.6$\pm$26.7 & $-$ & $-$ & 36.1$\pm$4.4 & 18.4$\pm$4.7 & 5.3$\pm$4.1 & 134.$\pm$15.8 & (5.2$^{+22.}_{-4.2}$)$\times$10$^{11}$ & 33.6$\pm$49.3 \\
1HERMES\,X1.4\,J123516.17+621636.5$^{*}$... & 1.004$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 155.3$\pm$14.4 & $-$ & $-$ & 10.8$\pm$4.4 & 13.8$\pm$4.7 & 16.1$\pm$4.0 & 577.$\pm$7.7 & (3.1$^{+4.3}_{-1.8}$)$\times$10$^{11}$ & 14.2$\pm$3.5 \\
1HERMES\,X1.4\,J123516.98+622431.8$^{*}$... & 0.612$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 264.8$\pm$51.7 & $-$ & $-$ & 26.3$\pm$4.4 & 15.3$\pm$4.7 & 8.9$\pm$4.0 & 66.3$\pm$11.4 & (1.9$^{+1.1}_{-0.7}$)$\times$10$^{11}$ & 19.0$\pm$2.9 \\
1HERMES\,X1.4\,J123520.57+622400.8$^{*}$... & 0.810$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 285.6$\pm$82.7 & $-$ & $-$ & 20.9$\pm$4.4 & 13.8$\pm$4.7 & 14.2$\pm$4.2 & 54.7$\pm$9.3 & (3.6$^{+2.3}_{-1.4}$)$\times$10$^{11}$ & 20.6$\pm$3.8 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X1.4\,J123521.11+622713.5$^{*}$... & 0.387$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & $-$ & $-$ & $-$ & 33.9$\pm$4.4 & 15.1$\pm$4.7 & 7.7$\pm$4.0 & 161.$\pm$14.0 & (4.0$^{+15.}_{-3.2}$)$\times$10$^{11}$ & 32.7$\pm$42.3 \\
1HERMES\,X1.4\,J123525.88+622858.6$^{*}$... & 1.009$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & $-$ & $-$ & $-$ & 23.7$\pm$4.4 & 19.3$\pm$4.7 & 17.0$\pm$4.0 & 91.8$\pm$14.6 & (5.7$^{+5.0}_{-2.6}$)$\times$10$^{11}$ & 19.7$\pm$4.7 \\
1HERMES\,X1.4\,J123530.97+622053.5$^{*}$... & 0.298$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 230.8$\pm$22.6 & $-$ & $-$ & 17.3$\pm$4.4 & 8.1$\pm$4.7 & 5.0$\pm$4.0 & 46.1$\pm$8.6 & (5.2$^{+62.}_{-4.8}$)$\times$10$^{10}$ & 24.0$\pm$38.9 \\
1HERMES\,X1.4\,J123531.17+622015.5$^{*}$... & 1.043$^{{\rm D}}$ & 1 & $-$$^{{\rm G}}$ & 165.8$\pm$31.1 & $-$ & $-$ & 29.4$\pm$4.4 & 21.7$\pm$4.7 & 9.6$\pm$4.0 & 83.7$\pm$12.0 & (6.3$^{+4.4}_{-2.6}$)$\times$10$^{11}$ & 19.7$\pm$3.2 \\
1HERMES\,X1.4\,J123531.23+622419.2$^{*}$... & 0.489$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & 396.9$\pm$35.0 & $-$ & $-$ & 24.6$\pm$4.4 & 27.8$\pm$4.7 & 24.9$\pm$4.0 & 90.5$\pm$10.9 & (1.1$^{+0.6}_{-0.4}$)$\times$10$^{11}$ & 12.4$\pm$1.6 \\
1HERMES\,X1.4\,J123531.38+622809.6$^{*}$... & 1.261$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & $-$ & $-$ & $-$ & 68.9$\pm$4.4 & 56.7$\pm$4.7 & 32.1$\pm$4.0 & 186.$\pm$35.1 & (3.6$^{+1.2}_{-0.9}$)$\times$10$^{12}$ & 27.1$\pm$4.1 \\
1HERMES\,X1.4\,J123531.55+621118.0$^{*}$... & 1.213$^{{\rm D}}$ & 1 & $-$$^{{\rm G}}$ & 166.9$\pm$14.4 & $-$ & $-$ & 15.8$\pm$4.4 & 7.8$\pm$4.8 & 3.8$\pm$4.3 & 61.0$\pm$6.3 & (2.5$^{+40.}_{-2.3}$)$\times$10$^{12}$ & 53.5$\pm$152. \\
1HERMES\,X1.4\,J123531.77+622453.0$^{*}$... & 1.106$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 291.4$\pm$38.1 & $-$ & $-$ & 51.0$\pm$4.4 & 44.3$\pm$4.7 & 27.7$\pm$4.0 & 257.$\pm$9.6 & (1.6$^{+0.7}_{-0.4}$)$\times$10$^{12}$ & 23.1$\pm$3.8 \\
1HERMES\,X1.4\,J123532.80+621940.6$^{*}$... & 0.399$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & 426.7$\pm$41.0 & $-$ & $-$ & 43.1$\pm$4.4 & 41.2$\pm$4.7 & 31.7$\pm$4.1 & 41.6$\pm$7.6 & (1.1$^{+0.4}_{-0.3}$)$\times$10$^{11}$ & 13.3$\pm$1.3 \\
1HERMES\,X1.4\,J123533.33+622555.1$^{*}$... & 0.576$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 91.8$\pm$37.1 & $-$ & $-$ & 16.7$\pm$4.4 & 15.9$\pm$4.7 & 5.5$\pm$4.0 & 68.8$\pm$13.4 & (9.0$^{+15.}_{-5.7}$)$\times$10$^{10}$ & 14.7$\pm$4.0 \\
1HERMES\,X1.4\,J123535.69+621925.5$^{*}$... & 0.552$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & 274.2$\pm$51.9 & $-$ & $-$ & 22.7$\pm$4.4 & 10.7$\pm$4.8 & 0.3$\pm$4.2 & 69.0$\pm$8.1 & (1.4$^{+1.0}_{-0.6}$)$\times$10$^{11}$ & 19.7$\pm$3.4 \\
1HERMES\,X1.4\,J123537.33+621003.2$^{*}$... & 1.378$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 170.7$\pm$20.7 & $-$ & $-$ & 32.1$\pm$4.4 & 28.4$\pm$4.8 & 15.5$\pm$4.0 & 67.3$\pm$6.0 & (1.8$^{+1.6}_{-0.8}$)$\times$10$^{12}$ & 27.3$\pm$8.8 \\
1HERMES\,X1.4\,J123538.22+620651.3$^{*}$... & 0.474$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 83.7$\pm$25.0 & $-$ & $-$ & 18.2$\pm$4.4 & 7.6$\pm$4.7 & ... & 72.8$\pm$15.1 & (5.2$^{+16.}_{-3.9}$)$\times$10$^{10}$ & 14.1$\pm$4.9 \\
1HERMES\,X1.4\,J123538.79+623006.6$^{*}$... & 0.212$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & $-$ & $-$ & $-$ & 29.9$\pm$4.4 & 22.1$\pm$4.7 & 15.1$\pm$4.2 & 104.$\pm$17.9 & (2.0$^{+1.8}_{-0.9}$)$\times$10$^{10}$ & 14.1$\pm$3.2 \\
1HERMES\,X24\,J123540.97+621017.9$^{*}$... & 1.264$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 136.4$\pm$22.0 & $-$ & $-$ & 15.8$\pm$4.4 & 12.4$\pm$7.5 & ... & ... & (1.0$^{+31.}_{-1.0}$)$\times$10$^{12}$ & 33.9$\pm$74.1 \\
1HERMES\,X1.4\,J123541.04+620821.4$^{*}$... & 0.091$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & 731.9$\pm$26.2 & $-$ & $-$ & 30.2$\pm$4.4 & 14.1$\pm$5.0 & ... & 288.$\pm$19.5 & (2.0$^{+30.}_{-1.9}$)$\times$10$^{10}$ & 30.5$\pm$77.7 \\
1HERMES\,X1.4\,J123541.71+622829.9$^{*}$... & 0.506$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & 61.9$\pm$53.4 & $-$ & $-$ & 2.4$\pm$4.4 & 4.0$\pm$4.8 & 12.9$\pm$4.2 & 127.$\pm$13.9 & (2.8$^{+0.9}_{-0.7}$)$\times$10$^{10}$ & 8.80$\pm$0.0 \\
1HERMES\,X1.4\,J123543.00+622525.6$^{*}$... & 1.009$^{{\rm D}}$ & 2 & $-$$^{{\rm G}}$ & 216.7$\pm$21.6 & $-$ & $-$ & 29.1$\pm$4.4 & 21.0$\pm$4.7 & 14.6$\pm$4.1 & 83.3$\pm$10.1 & (7.8$^{+8.2}_{-4.0}$)$\times$10$^{11}$ & 23.8$\pm$8.1 \\
1HERMES\,X1.4\,J123543.24+622837.2$^{*}$... & 0.510$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 145.1$\pm$49.6 & $-$ & $-$ & 21.3$\pm$4.4 & 28.1$\pm$4.9 & 18.2$\pm$4.2 & 133.$\pm$35.9 & (1.0$^{+0.6}_{-0.4}$)$\times$10$^{11}$ & 12.9$\pm$1.8 \\
1HERMES\,X1.4\,J123545.51+620956.4$^{*}$... & 0.474$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 216.3$\pm$17.3 & $-$ & $-$ & 17.9$\pm$4.4 & 6.4$\pm$4.8 & ... & 57.8$\pm$14.7 & (3.5$^{+1.2}_{-0.9}$)$\times$10$^{11}$ & 38.0$\pm$2.1 \\
1HERMES\,X1.4\,J123547.69+621058.1$^{*}$... & 0.454$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 375.1$\pm$30.5 & $-$ & $-$ & 23.3$\pm$4.4 & 5.9$\pm$5.0 & 5.3$\pm$4.1 & 83.2$\pm$6.2 & (4.4$^{+221}_{-4.3}$)$\times$10$^{11}$ & 37.8$\pm$142. \\
1HERMES\,X1.4\,J123553.81+620514.8$^{*}$... & 1.213$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 180.5$\pm$18.9 & $-$ & $-$ & 20.9$\pm$4.4 & 5.0$\pm$4.9 & ... & 48.0$\pm$5.9 & (3.3$^{+1.0}_{-0.7}$)$\times$10$^{12}$ & 54.3$\pm$2.9 \\
1HERMES\,X1.4\,J123553.90+620608.2$^{*}$... & 1.219$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 142.3$\pm$20.1 & $-$ & $-$ & 14.8$\pm$4.4 & 6.3$\pm$4.7 & 2.5$\pm$4.0 & 58.3$\pm$5.9 & (2.4$^{+1.0}_{-0.7}$)$\times$10$^{12}$ & 55.4$\pm$3.8 \\
1HERMES\,X24\,J123556.49+621530.4$^{*}$... & 0.294$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & 144.9$\pm$77.1 & $-$ & $-$ & 20.0$\pm$4.4 & 7.2$\pm$5.0 & ... & ... & (2.5$^{+8.2}_{-1.9}$)$\times$10$^{10}$ & 14.6$\pm$6.3 \\
1HERMES\,X1.4\,J123602.34+620446.6$^{*}$... & 0.466$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 202.3$\pm$30.4 & $-$ & $-$ & 15.8$\pm$4.4 & 7.4$\pm$4.8 & 0.2$\pm$4.2 & 58.9$\pm$16.3 & (3.1$^{+1.2}_{-0.8}$)$\times$10$^{11}$ & 38.1$\pm$2.5 \\
1HERMES\,X1.4\,J123612.18+620448.6$^{*}$... & 0.997$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 611.6$\pm$56.1 & $-$ & $-$ & 36.5$\pm$4.4 & 25.3$\pm$4.7 & 15.2$\pm$4.0 & 130.$\pm$6.3 & (1.2$^{+1.1}_{-0.5}$)$\times$10$^{12}$ & 26.3$\pm$9.1 \\
1HERMES\,X1.4\,J123616.82+620613.9$^{*}$... & 1.141$^{{\rm D}}$ & 2 & $-$$^{{\rm G}}$ & 75.9$\pm$24.7 & $-$ & $-$ & 10.0$\pm$4.4 & ... & 12.9$\pm$4.3 & 52.0$\pm$5.5 & (3.6$^{+5.0}_{-2.1}$)$\times$10$^{11}$ & 16.4$\pm$3.8 \\
1HERMES\,X1.4\,J123619.26+620559.5$^{*}$... & 1.135$^{{\rm D}}$ & 2 & $-$$^{{\rm G}}$ & 212.8$\pm$32.8 & $-$ & $-$ & 12.5$\pm$4.4 & 16.4$\pm$4.7 & 10.8$\pm$5.0 & 64.6$\pm$11.9 & (4.9$^{+11.}_{-3.4}$)$\times$10$^{11}$ & 18.4$\pm$7.4 \\
1HERMES\,X1.4\,J123625.41+620617.0$^{*}$... & 1.216$^{{\rm D}}$ & 2 & $-$$^{{\rm G}}$ & 133.4$\pm$34.2 & $-$ & $-$ & 15.7$\pm$4.4 & 24.6$\pm$4.8 & 21.1$\pm$4.6 & 34.5$\pm$5.4 & (7.2$^{+5.1}_{-3.0}$)$\times$10$^{11}$ & 17.0$\pm$2.7 \\
1HERMES\,X1.4\,J123633.65+620445.7$^{*}$... & 0.522$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 442.7$\pm$10.7 & $-$ & $-$ & 26.0$\pm$4.4 & 5.9$\pm$4.7 & ... & 83.8$\pm$5.8 & (7.1$^{+1.6}_{-1.3}$)$\times$10$^{11}$ & 40.7$\pm$1.5 \\
1HERMES\,X1.4\,J123638.97+620230.8$^{*}$... & 1.153$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 325.1$\pm$20.4 & $-$ & $-$ & 57.8$\pm$4.4 & 48.3$\pm$4.7 & 30.6$\pm$4.0 & 129.$\pm$6.3 & (2.0$^{+0.7}_{-0.5}$)$\times$10$^{12}$ & 24.1$\pm$3.7 \\
1HERMES\,X1.4\,J123645.05+620353.5$^{*}$... & 0.287$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & 310.9$\pm$15.1 & $-$ & $-$ & 16.3$\pm$4.4 & 10.0$\pm$4.7 & 8.9$\pm$4.0 & 38.0$\pm$6.1 & (2.3$^{+5.7}_{-1.6}$)$\times$10$^{10}$ & 14.7$\pm$6.3 \\
1HERMES\,X1.4\,J123648.98+620438.7$^{*}$... & 0.116$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 857.2$\pm$30.3 & $-$ & $-$ & 64.3$\pm$4.4 & 24.7$\pm$4.7 & 7.1$\pm$4.0 & 804.$\pm$5.7 & (6.1$^{+0.5}_{-0.4}$)$\times$10$^{10}$ & 29.9$\pm$0.4 \\
1HERMES\,X1.4\,J123648.98+620438.7$^{*}$... & 0.113$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 857.2$\pm$30.3 & $-$ & $-$ & 64.3$\pm$4.4 & 24.7$\pm$4.7 & 7.1$\pm$4.0 & 804.$\pm$5.7 & (5.9$^{+0.4}_{-0.4}$)$\times$10$^{10}$ & 29.8$\pm$0.4 \\
1HERMES\,X1.4\,J123650.21+620844.8$^{*}$... & 0.435$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 271.5$\pm$52.8 & $-$ & $-$ & 14.6$\pm$4.4 & ... & ... & 76.1$\pm$4.7 & (6.8$^{+8.4}_{-3.7}$)$\times$10$^{10}$ & 20.7$\pm$4.8 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X1.4\,J123651.12+621031.1$^{*}$... & 0.492$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 482.6$\pm$18.9 & $-$ & $-$ & 21.0$\pm$4.4 & 1.7$\pm$4.9 & ... & 86.8$\pm$7.8 & (5.4$^{+1.5}_{-1.2}$)$\times$10$^{11}$ & 41.3$\pm$1.9 \\
1HERMES\,X1.4\,J123651.50+620644.1$^{*}$... & 0.840$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 320.2$\pm$16.5 & $-$ & $-$ & 23.6$\pm$4.4 & 8.8$\pm$4.8 & ... & 57.3$\pm$8.2 & (1.8$^{+0.4}_{-0.3}$)$\times$10$^{12}$ & 47.8$\pm$1.9 \\
1HERMES\,X1.4\,J123652.25+620205.2$^{*}$... & 0.610$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 177.7$\pm$14.3 & $-$ & $-$ & 20.5$\pm$4.4 & 18.3$\pm$4.9 & 8.6$\pm$4.7 & 62.5$\pm$7.2 & (1.6$^{+3.6}_{-1.1}$)$\times$10$^{11}$ & 18.6$\pm$8.7 \\
1HERMES\,X1.4\,J123653.08+620432.6$^{*}$... & 0.909$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 239.3$\pm$84.2 & $-$ & $-$ & 32.3$\pm$4.4 & 17.3$\pm$4.8 & ... & 67.8$\pm$5.7 & (6.0$^{+6.6}_{-3.1}$)$\times$10$^{11}$ & 21.5$\pm$5.8 \\
1HERMES\,X24\,J123653.21+621117.0$^{*}$... & 0.938$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 211.9$\pm$22.6 & $-$ & $-$ & 13.5$\pm$4.4 & 16.1$\pm$4.8 & 1.7$\pm$7.7 & ... & (3.2$^{+14.}_{-2.6}$)$\times$10$^{11}$ & 18.8$\pm$11.0 \\
1HERMES\,X1.4\,J123653.37+621139.9$^{*}$... & 1.267$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 158.7$\pm$23.8 & $-$ & $-$ & 18.9$\pm$4.4 & 11.0$\pm$4.7 & 7.9$\pm$4.4 & 84.2$\pm$8.5 & (1.1$^{+4.0}_{-0.9}$)$\times$10$^{12}$ & 32.1$\pm$29.9 \\
1HERMES\,X1.4\,J123654.29+620548.6$^{*}$... & 0.558$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 218.0$\pm$19.0 & $-$ & $-$ & 23.8$\pm$4.4 & 5.0$\pm$4.8 & ... & 43.0$\pm$5.4 & (6.4$^{+1.6}_{-1.3}$)$\times$10$^{11}$ & 38.8$\pm$1.7 \\
1HERMES\,X1.4\,J123654.81+620535.0$^{*}$... & 0.622$^{{\rm D}}$ & 2 & $-$$^{{\rm G}}$ & 217.4$\pm$24.2 & $-$ & $-$ & 29.3$\pm$4.4 & 20.5$\pm$4.8 & 7.9$\pm$4.0 & 122.$\pm$10.6 & (3.1$^{+5.5}_{-2.0}$)$\times$10$^{11}$ & 23.8$\pm$13.0 \\
1HERMES\,X1.4\,J123655.78+620917.8$^{*}$... & 0.425$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 413.6$\pm$22.4 & $-$ & $-$ & 18.7$\pm$4.4 & ... & ... & 78.3$\pm$8.5 & (3.5$^{+1.2}_{-0.8}$)$\times$10$^{11}$ & 39.3$\pm$2.0 \\
1HERMES\,X1.4\,J123655.93+620808.5$^{*}$... & 0.793$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 449.9$\pm$44.0 & $-$ & $-$ & 23.7$\pm$4.4 & 13.9$\pm$4.9 & 7.9$\pm$4.9 & 118.$\pm$4.3 & (5.8$^{+20.}_{-4.5}$)$\times$10$^{11}$ & 28.5$\pm$26.2 \\
1HERMES\,X1.4\,J123656.85+620459.1$^{*}$... & 0.848$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 91.0$\pm$41.3 & $-$ & $-$ & 18.1$\pm$4.4 & 15.4$\pm$4.7 & 6.9$\pm$4.0 & 32.4$\pm$5.3 & (2.4$^{+3.8}_{-1.5}$)$\times$10$^{11}$ & 18.0$\pm$5.3 \\
1HERMES\,X24\,J123701.48+621135.9$^{*}$... & 0.939$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 146.1$\pm$22.2 & $-$ & $-$ & 8.9$\pm$4.4 & 15.6$\pm$4.9 & ... & ... & (2.5$^{+23.}_{-2.3}$)$\times$10$^{11}$ & 14.0$\pm$8.1 \\
1HERMES\,X1.4\,J123705.54+615622.8$^{*}$... & 0.814$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 491.7$\pm$28.1 & $-$ & $-$ & 39.7$\pm$4.4 & 24.7$\pm$4.7 & 15.5$\pm$4.0 & 126.$\pm$13.4 & (8.0$^{+7.0}_{-3.7}$)$\times$10$^{11}$ & 25.2$\pm$8.5 \\
1HERMES\,X1.4\,J123705.72+620513.6$^{*}$... & 0.829$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 296.1$\pm$17.5 & $-$ & $-$ & 15.8$\pm$4.4 & 5.2$\pm$4.7 & 2.9$\pm$4.1 & 42.1$\pm$5.9 & (1.3$^{+0.5}_{-0.3}$)$\times$10$^{12}$ & 49.1$\pm$2.9 \\
1HERMES\,X1.4\,J123705.88+621154.0$^{*}$... & 0.905$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 329.4$\pm$36.5 & $-$ & $-$ & 19.7$\pm$4.4 & 6.8$\pm$5.0 & 2.8$\pm$4.1 & 49.4$\pm$8.0 & (1.8$^{+0.5}_{-0.4}$)$\times$10$^{12}$ & 50.7$\pm$2.6 \\
1HERMES\,X1.4\,J123706.76+620722.8$^{*}$... & 1.089$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 237.5$\pm$20.9 & $-$ & $-$ & 32.5$\pm$4.4 & 16.8$\pm$4.9 & ... & 78.0$\pm$5.5 & (3.8$^{+0.6}_{-0.5}$)$\times$10$^{12}$ & 50.1$\pm$1.7 \\
1HERMES\,X1.4\,J123708.66+621051.3$^{*}$... & 0.424$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & 364.2$\pm$17.7 & $-$ & $-$ & 15.9$\pm$4.4 & 7.1$\pm$5.1 & 2.7$\pm$5.0 & 39.2$\pm$8.5 & (3.0$^{+1.1}_{-0.8}$)$\times$10$^{11}$ & 39.3$\pm$2.2 \\
1HERMES\,X1.4\,J123709.64+620251.4$^{*}$... & 1.215$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 186.2$\pm$15.4 & $-$ & $-$ & 28.7$\pm$4.4 & 27.2$\pm$4.7 & 17.4$\pm$4.0 & 60.1$\pm$15.7 & (1.1$^{+0.9}_{-0.5}$)$\times$10$^{12}$ & 22.9$\pm$5.9 \\
1HERMES\,X1.4\,J123712.49+615705.7$^{*}$... & 0.982$^{{\rm D}}$ & 2 & $-$$^{{\rm G}}$ & 222.6$\pm$27.1 & $-$ & $-$ & 48.0$\pm$4.4 & 32.7$\pm$4.7 & 15.5$\pm$4.0 & 195.$\pm$12.4 & (1.5$^{+1.2}_{-0.6}$)$\times$10$^{12}$ & 28.9$\pm$10.2 \\
1HERMES\,X1.4\,J123715.53+620109.9$^{*}$... & 0.696$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 76.4$\pm$16.3 & $-$ & $-$ & 13.3$\pm$4.4 & 14.4$\pm$4.7 & 11.5$\pm$4.0 & 39.7$\pm$7.9 & (1.1$^{+1.1}_{-0.5}$)$\times$10$^{11}$ & 13.8$\pm$2.4 \\
1HERMES\,X1.4\,J123718.51+620317.6$^{*}$... & 0.681$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & 1555.$\pm$107. & $-$ & $-$ & 22.3$\pm$4.4 & 12.4$\pm$4.7 & 0.3$\pm$4.3 & 52.4$\pm$6.3 & (1.4$^{+34.}_{-1.4}$)$\times$10$^{12}$ & 48.2$\pm$162. \\
1HERMES\,X1.4\,J123725.00+620856.2$^{*}$... & 1.049$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 228.8$\pm$23.8 & $-$ & $-$ & 38.5$\pm$4.4 & 28.9$\pm$4.7 & 15.0$\pm$4.6 & 93.4$\pm$5.2 & (1.2$^{+1.1}_{-0.6}$)$\times$10$^{12}$ & 26.6$\pm$9.4 \\
1HERMES\,X1.4\,J123725.29+621006.3$^{*}$... & 0.410$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 360.6$\pm$34.6 & $-$ & $-$ & 21.8$\pm$4.4 & 9.7$\pm$5.3 & 0.3$\pm$4.4 & 116.$\pm$11.9 & (3.4$^{+0.9}_{-0.7}$)$\times$10$^{11}$ & 37.7$\pm$1.7 \\
1HERMES\,X1.4\,J123726.30+615816.8$^{*}$... & 0.648$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & 1349.$\pm$20.1 & $-$ & $-$ & 74.4$\pm$4.4 & 37.8$\pm$4.7 & 14.8$\pm$4.0 & 936.$\pm$17.5 & (2.5$^{+2.6}_{-1.2}$)$\times$10$^{12}$ & 38.4$\pm$25.3 \\
1HERMES\,X1.4\,J123731.16+621620.5$^{*}$... & 0.973$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 296.2$\pm$18.4 & $-$ & $-$ & 21.4$\pm$4.4 & 13.6$\pm$4.8 & 6.5$\pm$4.4 & 47.9$\pm$8.8 & (8.5$^{+33.}_{-6.7}$)$\times$10$^{11}$ & 31.0$\pm$32.5 \\
1HERMES\,X1.4\,J123731.45+620618.2$^{*}$... & 1.449$^{{\rm D}}$ & 1 & $-$$^{{\rm G}}$ & 101.3$\pm$25.3 & $-$ & $-$ & 19.3$\pm$4.4 & 16.0$\pm$4.7 & 15.4$\pm$4.0 & 29.1$\pm$5.4 & (9.5$^{+7.4}_{-4.1}$)$\times$10$^{11}$ & 20.5$\pm$3.7 \\
1HERMES\,X24\,J123731.94+621115.7$^{*}$... & 1.149$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 130.8$\pm$44.0 & $-$ & $-$ & 13.6$\pm$4.4 & 8.5$\pm$7.5 & ... & ... & (4.6$^{+13.}_{-3.4}$)$\times$10$^{11}$ & 23.2$\pm$10.1 \\
1HERMES\,X1.4\,J123732.73+620918.8$^{*}$... & 1.214$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 102.7$\pm$54.7 & $-$ & $-$ & 15.9$\pm$4.4 & 11.1$\pm$4.7 & 4.6$\pm$4.3 & 41.0$\pm$5.0 & (5.6$^{+15.}_{-4.1}$)$\times$10$^{11}$ & 22.6$\pm$10.5 \\
1HERMES\,X1.4\,J123734.24+620931.3$^{*}$... & 0.189$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & 549.8$\pm$33.2 & $-$ & $-$ & 32.7$\pm$4.4 & 17.9$\pm$4.8 & 13.3$\pm$5.0 & 174.$\pm$10.3 & (2.2$^{+3.2}_{-1.3}$)$\times$10$^{10}$ & 16.9$\pm$6.5 \\
1HERMES\,X1.4\,J123735.54+621056.5$^{*}$... & 1.140$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 269.1$\pm$23.9 & $-$ & $-$ & 35.4$\pm$4.4 & 28.4$\pm$4.8 & 5.5$\pm$6.7 & 26.9$\pm$4.6 & (1.5$^{+2.1}_{-0.9}$)$\times$10$^{12}$ & 28.4$\pm$13.8 \\
1HERMES\,X1.4\,J123736.52+615919.5$^{*}$... & 1.518$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 211.9$\pm$32.2 & $-$ & $-$ & 52.8$\pm$4.4 & 47.2$\pm$4.7 & 26.8$\pm$4.0 & 209.$\pm$17.0 & (3.7$^{+1.6}_{-1.1}$)$\times$10$^{12}$ & 28.3$\pm$5.4 \\
1HERMES\,X1.4\,J123736.84+615847.6$^{*}$... & 0.571$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 137.3$\pm$48.8 & $-$ & $-$ & 16.0$\pm$4.4 & 17.6$\pm$4.7 & 13.5$\pm$4.0 & 84.1$\pm$10.5 & (1.0$^{+0.8}_{-0.4}$)$\times$10$^{11}$ & 14.4$\pm$2.6 \\
1HERMES\,X24\,J123739.66+621233.2$^{*}$... & 0.734$^{{\rm D}}$ & 1 & $-$$^{{\rm G}}$ & 407.6$\pm$47.2 & $-$ & $-$ & 14.5$\pm$4.4 & ... & ... & ... & (1.0$^{+0.4}_{-0.3}$)$\times$10$^{12}$ & 48.9$\pm$3.5 \\
1HERMES\,X24\,J123740.37+621235.4$^{*}$... & 0.975$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 408.1$\pm$33.6 & $-$ & $-$ & 16.3$\pm$4.4 & 28.8$\pm$5.0 & 12.0$\pm$6.3 & ... & (5.5$^{+9.7}_{-3.5}$)$\times$10$^{11}$ & 15.2$\pm$4.3 \\
1HERMES\,X1.4\,J123740.96+621200.7$^{*}$... & 1.167$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 339.0$\pm$63.0 & $-$ & $-$ & 17.6$\pm$4.4 & 9.1$\pm$5.2 & 8.0$\pm$4.4 & 75.7$\pm$11.3 & (9.3$^{+6.4}_{-3.8}$)$\times$10$^{11}$ & 29.9$\pm$5.7 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X1.4\,J123741.63+620147.9$^{*}$... & 0.958$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 474.6$\pm$19.3 & $-$ & $-$ & 32.8$\pm$4.4 & 24.9$\pm$4.7 & 16.0$\pm$4.2 & 81.9$\pm$8.6 & (8.5$^{+7.9}_{-4.1}$)$\times$10$^{11}$ & 23.2$\pm$7.1 \\
1HERMES\,X1.4\,J123744.63+621219.1$^{*}$... & 0.230$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 248.2$\pm$59.2 & $-$ & $-$ & 26.3$\pm$4.4 & 24.1$\pm$5.0 & 15.0$\pm$5.1 & 51.3$\pm$5.4 & (1.9$^{+1.2}_{-0.7}$)$\times$10$^{10}$ & 12.9$\pm$1.7 \\
1HERMES\,X1.4\,J123745.28+615830.2$^{*}$... & 0.773$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 0.00$\pm$66.9 & $-$ & $-$ & 23.6$\pm$4.4 & 17.0$\pm$4.7 & 13.4$\pm$4.0 & 65.0$\pm$10.3 & (3.2$^{+3.8}_{-1.7}$)$\times$10$^{11}$ & 19.6$\pm$6.1 \\
1HERMES\,X1.4\,J123745.69+620429.0$^{*}$... & 0.824$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 329.1$\pm$17.2 & $-$ & $-$ & 24.4$\pm$4.4 & 16.9$\pm$4.7 & 6.4$\pm$4.0 & 56.0$\pm$6.8 & (5.9$^{+15.}_{-4.2}$)$\times$10$^{11}$ & 27.5$\pm$21.0 \\
1HERMES\,X24\,J123746.19+621440.8$^{*}$... & 0.667$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 236.7$\pm$21.3 & $-$ & $-$ & 13.6$\pm$4.4 & 9.2$\pm$4.9 & ... & ... & (2.9$^{+67.}_{-2.8}$)$\times$10$^{11}$ & 30.7$\pm$70.6 \\
1HERMES\,X1.4\,J123749.88+622217.3$^{*}$... & 1.205$^{{\rm D}}$ & 2 & $-$$^{{\rm G}}$ & 167.0$\pm$96.4 & $-$ & $-$ & 38.8$\pm$4.4 & 29.6$\pm$4.7 & 18.4$\pm$4.0 & 53.6$\pm$7.9 & (1.5$^{+0.9}_{-0.5}$)$\times$10$^{12}$ & 24.4$\pm$5.2 \\
1HERMES\,X1.4\,J123750.48+621143.0$^{*}$... & 0.188$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & 506.5$\pm$37.7 & $-$ & $-$ & 40.9$\pm$4.4 & 17.3$\pm$4.8 & 7.6$\pm$4.3 & 160.$\pm$11.5 & (1.0$^{+0.1}_{-0.1}$)$\times$10$^{11}$ & 31.3$\pm$0.8 \\
1HERMES\,X1.4\,J123750.48+621143.0$^{*}$... & 0.188$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 506.5$\pm$37.7 & $-$ & $-$ & 40.9$\pm$4.4 & 17.3$\pm$4.8 & 7.6$\pm$4.3 & 160.$\pm$11.5 & (1.0$^{+0.1}_{-0.1}$)$\times$10$^{11}$ & 31.3$\pm$0.8 \\
1HERMES\,X1.4\,J123754.33+621059.3$^{*}$... & 1.305$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 88.9$\pm$37.3 & $-$ & $-$ & 19.9$\pm$4.4 & 14.2$\pm$4.7 & 3.4$\pm$4.0 & 323.$\pm$9.6 & (7.5$^{+11.}_{-4.5}$)$\times$10$^{11}$ & 23.1$\pm$7.7 \\
1HERMES\,X1.4\,J123756.98+622059.3$^{*}$... & 0.488$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 168.3$\pm$22.6 & $-$ & $-$ & 22.5$\pm$4.4 & 12.9$\pm$4.7 & 0.4$\pm$4.0 & 196.$\pm$6.7 & (4.0$^{+50.}_{-3.7}$)$\times$10$^{11}$ & 35.5$\pm$84.3 \\
1HERMES\,X1.4\,J123757.97+621222.7$^{*}$... & 0.090$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 708.5$\pm$24.2 & $-$ & $-$ & 42.6$\pm$4.4 & 16.7$\pm$4.8 & 6.3$\pm$4.4 & 101.$\pm$21.9 & (2.5$^{+0.3}_{-0.2}$)$\times$10$^{10}$ & 29.9$\pm$0.6 \\
1HERMES\,X1.4\,J123758.69+615944.0$^{*}$... & 0.958$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & $-$ & $-$ & $-$ & 35.8$\pm$4.4 & 35.6$\pm$4.7 & 29.9$\pm$4.0 & 105.$\pm$20.4 & (7.6$^{+3.2}_{-2.2}$)$\times$10$^{11}$ & 17.7$\pm$2.2 \\
1HERMES\,X1.4\,J123759.16+620143.2$^{*}$... & 1.423$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 191.0$\pm$39.1 & $-$ & $-$ & 24.1$\pm$4.4 & 17.6$\pm$4.7 & 5.6$\pm$4.0 & 65.6$\pm$10.1 & (1.2$^{+1.0}_{-0.5}$)$\times$10$^{12}$ & 24.8$\pm$5.2 \\
1HERMES\,X1.4\,J123801.76+622147.7$^{*}$... & 1.227$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 86.0$\pm$18.1 & $-$ & $-$ & 39.9$\pm$4.4 & 43.3$\pm$4.7 & 34.5$\pm$4.0 & 245.$\pm$8.8 & (1.2$^{+0.4}_{-0.3}$)$\times$10$^{12}$ & 17.4$\pm$1.4 \\
1HERMES\,X1.4\,J123802.57+621043.0$^{*}$... & 0.376$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 247.6$\pm$122. & $-$ & $-$ & 14.1$\pm$4.4 & 4.5$\pm$4.7 & ... & 80.0$\pm$19.5 & (4.6$^{+6.6}_{-2.7}$)$\times$10$^{10}$ & 21.1$\pm$7.3 \\
1HERMES\,X1.4\,J123803.62+621711.7$^{*}$... & 0.277$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & 846.0$\pm$16.7 & $-$ & $-$ & 47.6$\pm$4.4 & 15.7$\pm$5.0 & 0.4$\pm$5.4 & 208.$\pm$13.2 & (3.2$^{+0.3}_{-0.3}$)$\times$10$^{11}$ & 34.7$\pm$0.6 \\
1HERMES\,X24\,J123804.24+621446.6$^{*}$... & 0.924$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 134.0$\pm$21.1 & $-$ & $-$ & 7.2$\pm$4.4 & 11.1$\pm$5.9 & 13.6$\pm$4.4 & ... & (2.0$^{+5.6}_{-1.5}$)$\times$10$^{11}$ & 12.6$\pm$4.5 \\
1HERMES\,X1.4\,J123805.83+621047.6$^{*}$... & 0.598$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 185.1$\pm$27.8 & $-$ & $-$ & 25.6$\pm$4.4 & 20.5$\pm$4.7 & 13.6$\pm$4.0 & 38.5$\pm$6.2 & (1.7$^{+1.9}_{-0.9}$)$\times$10$^{11}$ & 17.8$\pm$5.1 \\
1HERMES\,X1.4\,J123810.71+621037.6$^{*}$... & 0.456$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 129.5$\pm$15.2 & $-$ & $-$ & 19.8$\pm$4.4 & 12.0$\pm$4.7 & 5.0$\pm$4.0 & 54.6$\pm$14.6 & (1.2$^{+6.5}_{-1.0}$)$\times$10$^{11}$ & 23.8$\pm$26.0 \\
1HERMES\,X24\,J123811.14+621818.6$^{*}$... & 0.855$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 229.4$\pm$26.6 & $-$ & $-$ & 18.1$\pm$4.4 & 0.2$\pm$5.2 & ... & ... & (1.4$^{+0.4}_{-0.3}$)$\times$10$^{12}$ & 47.9$\pm$2.8 \\
1HERMES\,X1.4\,J123811.51+620942.4$^{*}$... & 0.590$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 225.6$\pm$36.7 & $-$ & $-$ & 29.4$\pm$4.4 & 6.7$\pm$5.4 & ... & 74.5$\pm$12.5 & (8.5$^{+1.8}_{-1.4}$)$\times$10$^{11}$ & 38.7$\pm$1.9 \\
1HERMES\,X1.4\,J123812.52+621454.9$^{*}$... & 0.572$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 177.5$\pm$16.0 & $-$ & $-$ & 22.6$\pm$4.4 & 22.9$\pm$4.9 & 15.8$\pm$4.1 & 56.0$\pm$5.9 & (1.3$^{+1.2}_{-0.6}$)$\times$10$^{11}$ & 15.2$\pm$3.3 \\
1HERMES\,X1.4\,J123812.52+621454.9$^{*}$... & 0.941$^{{\rm D}}$ & 2 & $-$$^{{\rm G}}$ & 177.5$\pm$16.0 & $-$ & $-$ & 22.6$\pm$4.4 & 22.9$\pm$4.9 & 15.8$\pm$4.1 & 56.0$\pm$5.9 & (4.6$^{+4.5}_{-2.3}$)$\times$10$^{11}$ & 18.8$\pm$4.7 \\
1HERMES\,X1.4\,J123813.42+622133.2$^{*}$... & 0.485$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 371.0$\pm$29.8 & $-$ & $-$ & 31.1$\pm$4.4 & 9.6$\pm$4.7 & ... & 60.7$\pm$9.1 & (6.4$^{+1.2}_{-1.0}$)$\times$10$^{11}$ & 38.3$\pm$1.3 \\
1HERMES\,X1.4\,J123815.24+621828.3$^{*}$... & 0.855$^{{\rm D}}$ & 2 & $-$$^{{\rm G}}$ & 211.6$\pm$27.7 & $-$ & $-$ & 16.8$\pm$4.4 & 7.6$\pm$4.7 & 2.6$\pm$4.1 & 40.3$\pm$7.8 & (1.3$^{+0.4}_{-0.3}$)$\times$10$^{12}$ & 47.7$\pm$2.8 \\
1HERMES\,X1.4\,J123815.49+621409.2$^{*}$... & 1.303$^{{\rm D}}$ & 4 & $-$$^{{\rm G}}$ & 170.4$\pm$36.3 & $-$ & $-$ & 33.8$\pm$4.4 & 34.0$\pm$4.7 & 26.7$\pm$4.1 & 63.5$\pm$12.6 & (1.3$^{+0.5}_{-0.4}$)$\times$10$^{12}$ & 19.6$\pm$2.2 \\
1HERMES\,X1.4\,J123815.49+621409.2$^{*}$... & 1.302$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 170.4$\pm$36.3 & $-$ & $-$ & 33.8$\pm$4.4 & 34.0$\pm$4.7 & 26.7$\pm$4.1 & 63.5$\pm$12.6 & (1.3$^{+0.5}_{-0.4}$)$\times$10$^{12}$ & 19.6$\pm$2.2 \\
1HERMES\,X1.4\,J123819.06+621826.9$^{*}$... & 1.320$^{{\rm D}}$ & 2 & $-$$^{{\rm G}}$ & 98.0$\pm$32.3 & $-$ & $-$ & 25.0$\pm$4.4 & 11.5$\pm$4.7 & 4.3$\pm$4.2 & 96.8$\pm$8.9 & (9.4$^{+23.}_{-6.6}$)$\times$10$^{11}$ & 21.1$\pm$8.0 \\
1HERMES\,X1.4\,J123819.51+621423.4$^{*}$... & 1.024$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 323.8$\pm$71.2 & $-$ & $-$ & 41.5$\pm$4.4 & 35.1$\pm$4.8 & 11.4$\pm$4.4 & 86.1$\pm$15.8 & (1.0$^{+0.5}_{-0.3}$)$\times$10$^{12}$ & 21.5$\pm$3.1 \\
1HERMES\,X1.4\,J123820.28+621711.7$^{*}$... & 0.477$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 124.7$\pm$15.7 & $-$ & $-$ & 14.1$\pm$4.4 & 19.4$\pm$5.0 & 22.9$\pm$4.4 & 50.8$\pm$7.4 & (6.5$^{+5.7}_{-3.0}$)$\times$10$^{10}$ & 10.2$\pm$1.6 \\
1HERMES\,X1.4\,J123821.82+621705.9$^{*}$... & 0.452$^{{\rm D}}$ & 1 & $-$$^{{\rm G}}$ & 548.8$\pm$13.3 & $-$ & $-$ & 23.9$\pm$4.4 & 13.5$\pm$4.9 & 5.2$\pm$4.3 & 99.7$\pm$13.7 & (2.0$^{+11.}_{-1.6}$)$\times$10$^{11}$ & 26.6$\pm$32.7 \\
1HERMES\,X1.4\,J123822.25+621416.1$^{*}$... & 0.986$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & 774.9$\pm$37.2 & $-$ & $-$ & 15.0$\pm$4.4 & 8.1$\pm$4.7 & 5.0$\pm$4.1 & 42.9$\pm$7.0 & (8.8$^{+131}_{-8.3}$)$\times$10$^{11}$ & 35.2$\pm$68.6 \\
1HERMES\,X1.4\,J123822.89+620948.1$^{*}$... & 0.497$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 299.1$\pm$20.3 & $-$ & $-$ & 17.5$\pm$4.4 & 9.3$\pm$4.7 & 2.8$\pm$4.0 & 41.7$\pm$7.5 & (3.9$^{+64.}_{-3.7}$)$\times$10$^{11}$ & 37.8$\pm$105. \\
1HERMES\,X1.4\,J123824.73+620651.9$^{*}$... & 0.984$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 176.7$\pm$28.4 & $-$ & $-$ & 22.1$\pm$4.4 & 19.5$\pm$4.7 & 14.2$\pm$4.1 & 36.3$\pm$7.6 & (5.1$^{+5.9}_{-2.7}$)$\times$10$^{11}$ & 20.2$\pm$6.2 \\
1HERMES\,X1.4\,J123829.13+621614.0$^{*}$... & 1.184$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 178.9$\pm$52.4 & $-$ & $-$ & 19.3$\pm$4.4 & 14.1$\pm$4.7 & 10.3$\pm$4.1 & 39.9$\pm$7.9 & (7.0$^{+6.0}_{-3.2}$)$\times$10$^{11}$ & 23.3$\pm$5.2 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X1.4\,J123829.37+621649.1$^{*}$... & 0.277$^{{\rm D}}$ & 5 & $-$$^{{\rm G}}$ & 842.4$\pm$17.9 & $-$ & $-$ & 26.9$\pm$4.4 & 8.4$\pm$4.7 & 4.1$\pm$4.0 & 228.$\pm$15.9 & (2.1$^{+0.4}_{-0.3}$)$\times$10$^{11}$ & 36.7$\pm$1.2 \\
1HERMES\,X1.4\,J123830.17+621401.0$^{*}$... & 0.954$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 449.5$\pm$14.4 & $-$ & $-$ & 74.1$\pm$4.4 & 47.9$\pm$4.7 & 20.0$\pm$4.0 & 322.$\pm$12.5 & (2.7$^{+1.5}_{-0.9}$)$\times$10$^{12}$ & 31.5$\pm$9.4 \\
1HERMES\,X1.4\,J123843.47+621226.9$^{*}$... & 0.708$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 310.3$\pm$16.9 & $-$ & $-$ & 13.8$\pm$4.4 & 6.0$\pm$4.7 & 1.6$\pm$4.0 & 95.9$\pm$15.5 & (8.2$^{+3.7}_{-2.5}$)$\times$10$^{11}$ & 47.0$\pm$3.1 \\
1HERMES\,X1.4\,J123854.93+621137.0$^{*}$... & 0.831$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 581.3$\pm$17.7 & $-$ & $-$ & 35.1$\pm$4.4 & 26.1$\pm$4.7 & 12.3$\pm$4.0 & 222.$\pm$9.2 & (7.7$^{+8.3}_{-4.0}$)$\times$10$^{11}$ & 24.9$\pm$9.5 \\
1HERMES\,X1.4\,J123855.34+621231.2$^{*}$... & 1.328$^{{\rm D}}$ & 3 & $-$$^{{\rm G}}$ & 241.6$\pm$30.7 & $-$ & $-$ & 78.5$\pm$4.4 & 57.7$\pm$4.7 & 32.3$\pm$4.0 & 304.$\pm$21.2 & (4.5$^{+1.5}_{-1.1}$)$\times$10$^{12}$ & 30.2$\pm$5.1 \\
1HERMES\,X24\,J160509.74+534119.7$^{*}$... & 1.313$^{{\rm D}}$ & 2 & ...$^{{\rm E}}$ & 224.5$\pm$17.1 & $-$ & $-$ & 17.9$\pm$4.0 & 35.5$\pm$4.3 & 3.9$\pm$5.2 & $-$ & (1.1$^{+1.7}_{-0.7}$)$\times$10$^{12}$ & 16.5$\pm$4.0 \\
1HERMES\,X24\,J160523.19+534321.5$^{*}$... & 0.866$^{{\rm D}}$ & 3 & 1.17$^{{\rm E}}$ & 436.5$\pm$15.7 & $-$ & $-$ & 14.7$\pm$4.4 & 6.6$\pm$4.3 & 4.0$\pm$4.4 & $-$ & (6.9$^{+66.}_{-6.2}$)$\times$10$^{11}$ & 36.1$\pm$68.3 \\
1HERMES\,X24\,J160530.14+535656.0$^{*}$... & 0.961$^{{\rm D}}$ & 3 & 1.25$^{{\rm E}}$ & 1120.$\pm$16.1 & $-$ & $-$ & 38.0$\pm$4.4 & 19.6$\pm$4.8 & 5.9$\pm$6.7 & $-$ & (5.1$^{+0.6}_{-0.6}$)$\times$10$^{12}$ & 55.6$\pm$1.2 \\
1HERMES\,X24\,J160533.87+534706.0$^{*}$... & 0.961$^{{\rm D}}$ & 3 & 1.28$^{{\rm E}}$ & 308.5$\pm$16.7 & $-$ & $-$ & 19.6$\pm$4.3 & 14.5$\pm$4.3 & ... & $-$ & (7.0$^{+29.}_{-5.6}$)$\times$10$^{11}$ & 29.0$\pm$28.9 \\
1HERMES\,X24\,J160534.24+534157.8$^{*}$... & 1.114$^{{\rm D}}$ & 4 & ...$^{{\rm E}}$ & 557.5$\pm$17.1 & $-$ & $-$ & 85.9$\pm$4.2 & 66.4$\pm$4.4 & 31.8$\pm$4.5 & $-$ & (3.3$^{+1.0}_{-0.8}$)$\times$10$^{12}$ & 27.5$\pm$4.2 \\
1HERMES\,X24\,J160536.64+534133.7$^{*}$... & 0.962$^{{\rm D}}$ & 3 & 1.11$^{{\rm E}}$ & 372.1$\pm$13.2 & $-$ & $-$ & 13.2$\pm$4.3 & 8.6$\pm$4.3 & 1.4$\pm$4.7 & $-$ & (1.1$^{+35.}_{-1.1}$)$\times$10$^{12}$ & 45.0$\pm$148. \\
1HERMES\,X24\,J160540.02+534950.2$^{*}$... & 1.317$^{{\rm D}}$ & 5 & 0.60$^{{\rm E}}$ & 241.7$\pm$13.8 & $-$ & $-$ & 21.4$\pm$4.3 & ... & 2.0$\pm$4.6 & $-$ & (4.4$^{+1.2}_{-0.9}$)$\times$10$^{12}$ & 59.2$\pm$2.7 \\
1HERMES\,X24\,J160541.12+534935.3$^{*}$... & 1.110$^{{\rm D}}$ & 3 & 1.25$^{{\rm E}}$ & 183.2$\pm$14.1 & $-$ & $-$ & 8.6$\pm$4.3 & 19.0$\pm$4.3 & ... & $-$ & (4.5$^{+29.}_{-3.9}$)$\times$10$^{11}$ & 15.2$\pm$8.4 \\
1HERMES\,X24\,J160541.31+541318.7$^{*}$... & 0.721$^{{\rm D}}$ & 4 & 0.98$^{{\rm E}}$ & 322.3$\pm$17.7 & $-$ & $-$ & 16.8$\pm$4.3 & 10.9$\pm$4.9 & 5.2$\pm$6.0 & $-$ & (3.0$^{+14.}_{-2.5}$)$\times$10$^{11}$ & 26.2$\pm$26.0 \\
1HERMES\,X24\,J160541.74+535801.1$^{*}$... & 0.808$^{{\rm D}}$ & 3 & 1.11$^{{\rm E}}$ & 321.4$\pm$17.6 & $-$ & $-$ & 15.2$\pm$4.3 & 2.3$\pm$4.8 & ... & $-$ & (1.1$^{+0.4}_{-0.3}$)$\times$10$^{12}$ & 49.8$\pm$3.0 \\
1HERMES\,X24\,J160542.15+541537.6$^{*}$... & 1.058$^{{\rm D}}$ & 3 & 1.39$^{{\rm E}}$ & 241.0$\pm$13.8 & $-$ & $-$ & 18.2$\pm$4.3 & 13.0$\pm$4.3 & 3.1$\pm$4.5 & $-$ & (1.0$^{+5.0}_{-0.8}$)$\times$10$^{12}$ & 35.0$\pm$45.9 \\
1HERMES\,X24\,J160542.30+535041.4$^{*}$... & 0.737$^{{\rm D}}$ & 2 & 1.14$^{{\rm E}}$ & 409.7$\pm$14.4 & $-$ & $-$ & 22.3$\pm$4.3 & 9.3$\pm$4.3 & ... & $-$ & (1.3$^{+0.3}_{-0.2}$)$\times$10$^{12}$ & 46.7$\pm$1.8 \\
1HERMES\,X24\,J160543.22+534525.2$^{*}$... & 1.123$^{{\rm D}}$ & 2 & ...$^{{\rm E}}$ & 190.2$\pm$16.7 & $-$ & $-$ & 11.6$\pm$4.3 & 13.8$\pm$4.3 & 0.9$\pm$5.2 & $-$ & (4.4$^{+25.}_{-3.8}$)$\times$10$^{11}$ & 21.1$\pm$15.5 \\
1HERMES\,X24\,J160543.22+534828.7$^{*}$... & 1.317$^{{\rm D}}$ & 1 & ...$^{{\rm E}}$ & 353.3$\pm$15.8 & $-$ & $-$ & 38.9$\pm$4.3 & 33.6$\pm$4.4 & 14.9$\pm$4.8 & $-$ & (2.2$^{+1.9}_{-1.0}$)$\times$10$^{12}$ & 28.1$\pm$9.1 \\
1HERMES\,X24\,J160547.08+534321.2$^{*}$... & 0.619$^{{\rm D}}$ & 5 & 0.69$^{{\rm E}}$ & 232.5$\pm$16.1 & $-$ & $-$ & 10.5$\pm$4.2 & 14.4$\pm$4.5 & 12.9$\pm$4.5 & $-$ & (1.0$^{+1.8}_{-0.6}$)$\times$10$^{11}$ & 12.5$\pm$3.5 \\
1HERMES\,X24\,J160547.44+541623.8$^{*}$... & 1.283$^{{\rm D}}$ & 3 & ...$^{{\rm E}}$ & 278.2$\pm$14.0 & $-$ & $-$ & 13.8$\pm$4.3 & 11.5$\pm$4.4 & 1.3$\pm$4.8 & $-$ & (1.0$^{+7.9}_{-0.9}$)$\times$10$^{12}$ & 33.6$\pm$46.5 \\
1HERMES\,X24\,J160547.84+535447.4$^{*}$... & 0.700$^{{\rm D}}$ & 1 & ...$^{{\rm E}}$ & 586.3$\pm$18.1 & $-$ & $-$ & 55.3$\pm$4.3 & 56.4$\pm$4.9 & 60.7$\pm$5.7 & $-$ & (5.7$^{+1.5}_{-1.2}$)$\times$10$^{11}$ & 14.0$\pm$0.9 \\
1HERMES\,X24\,J160547.91+541411.2$^{*}$... & 1.518$^{{\rm D}}$ & 2 & 3.16$^{{\rm E}}$ & 362.1$\pm$16.7 & $-$ & $-$ & 16.1$\pm$4.3 & ... & 11.9$\pm$4.7 & $-$ & (1.3$^{+2.8}_{-0.8}$)$\times$10$^{12}$ & 24.4$\pm$11.3 \\
1HERMES\,X24\,J160548.04+535317.9$^{*}$... & 1.113$^{{\rm D}}$ & 3 & 1.18$^{{\rm E}}$ & 180.5$\pm$17.2 & $-$ & $-$ & 16.6$\pm$4.3 & 15.1$\pm$4.6 & 6.8$\pm$4.8 & $-$ & (5.9$^{+21.}_{-4.7}$)$\times$10$^{11}$ & 24.0$\pm$16.7 \\
1HERMES\,X24\,J160549.72+534843.3$^{*}$... & 1.318$^{{\rm D}}$ & 2 & ...$^{{\rm E}}$ & 889.7$\pm$13.8 & $-$ & $-$ & 25.0$\pm$4.3 & 19.8$\pm$4.3 & 15.2$\pm$4.6 & $-$ & (1.6$^{+2.0}_{-0.9}$)$\times$10$^{12}$ & 25.3$\pm$9.1 \\
1HERMES\,X24\,J160550.57+541323.1$^{*}$... & 0.898$^{{\rm D}}$ & 4 & 1.14$^{{\rm E}}$ & 282.9$\pm$14.1 & $-$ & $-$ & 16.7$\pm$4.3 & 21.3$\pm$4.4 & 20.4$\pm$4.7 & $-$ & (3.7$^{+3.4}_{-1.7}$)$\times$10$^{11}$ & 14.7$\pm$2.8 \\
1HERMES\,X24\,J160552.34+535424.0$^{*}$... & 1.182$^{{\rm D}}$ & 3 & 1.37$^{{\rm E}}$ & -557.$\pm$22.8 & $-$ & $-$ & 42.9$\pm$4.3 & 27.2$\pm$4.9 & 5.2$\pm$6.5 & $-$ & (5.8$^{+11.}_{-3.8}$)$\times$10$^{12}$ & 43.9$\pm$36.3 \\
1HERMES\,X24\,J160552.55+535753.6$^{*}$... & 0.483$^{{\rm D}}$ & 4 & 0.86$^{{\rm E}}$ & 498.8$\pm$14.2 & $-$ & $-$ & 14.6$\pm$4.3 & 5.8$\pm$4.3 & ... & $-$ & (4.1$^{+1.6}_{-1.1}$)$\times$10$^{11}$ & 42.9$\pm$2.6 \\
1HERMES\,X24\,J160552.98+534457.9$^{*}$... & 1.060$^{{\rm D}}$ & 4 & ...$^{{\rm E}}$ & 549.5$\pm$13.8 & $-$ & $-$ & 47.6$\pm$5.6 & 39.6$\pm$4.3 & 28.1$\pm$4.6 & $-$ & (1.4$^{+0.7}_{-0.5}$)$\times$10$^{12}$ & 22.1$\pm$4.2 \\
1HERMES\,X24\,J160553.28+541320.4$^{*}$... & 0.977$^{{\rm D}}$ & 3 & 1.12$^{{\rm E}}$ & 156.6$\pm$15.5 & $-$ & $-$ & 5.8$\pm$4.3 & 11.8$\pm$4.4 & 16.9$\pm$5.3 & $-$ & (2.6$^{+10.}_{-2.0}$)$\times$10$^{11}$ & 11.0$\pm$4.0 \\
1HERMES\,X24\,J160556.31+535239.6$^{*}$... & 1.603$^{{\rm D}}$ & 2 & ...$^{{\rm E}}$ & 238.2$\pm$17.3 & $-$ & $-$ & 15.1$\pm$4.3 & 14.4$\pm$4.3 & 11.3$\pm$4.5 & $-$ & (1.3$^{+2.5}_{-0.8}$)$\times$10$^{12}$ & 25.0$\pm$11.7 \\
1HERMES\,X24\,J160556.92+541234.4$^{*}$... & 0.902$^{{\rm D}}$ & 3 & 1.07$^{{\rm E}}$ & 166.5$\pm$17.2 & $-$ & $-$ & 13.7$\pm$4.3 & 9.6$\pm$4.8 & ... & $-$ & (4.8$^{+81.}_{-4.5}$)$\times$10$^{11}$ & 31.0$\pm$60.1 \\
1HERMES\,X24\,J160559.79+534022.1$^{*}$... & 0.424$^{{\rm D}}$ & 5 & 1.00$^{{\rm E}}$ & 207.5$\pm$16.6 & $-$ & $-$ & 15.3$\pm$4.3 & 15.7$\pm$4.3 & 19.5$\pm$4.7 & $-$ & (5.1$^{+5.0}_{-2.5}$)$\times$10$^{10}$ & 10.8$\pm$1.9 \\
1HERMES\,X24\,J160600.80+533823.0$^{*}$... & 0.747$^{{\rm D}}$ & 3 & 0.86$^{{\rm E}}$ & 180.0$\pm$14.1 & $-$ & $-$ & 19.2$\pm$4.3 & 23.9$\pm$4.4 & 15.3$\pm$4.7 & $-$ & (2.3$^{+2.5}_{-1.2}$)$\times$10$^{11}$ & 15.6$\pm$3.6 \\
1HERMES\,X24\,J160604.31+533737.6$^{*}$... & 1.196$^{{\rm D}}$ & 2 & ...$^{{\rm E}}$ & 215.5$\pm$17.1 & $-$ & $-$ & 13.2$\pm$4.3 & ... & ... & $-$ & (2.3$^{+1.1}_{-0.7}$)$\times$10$^{12}$ & 58.9$\pm$4.3 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X24\,J160607.26+541449.7$^{*}$... & 1.096$^{{\rm D}}$ & 3 & 1.19$^{{\rm E}}$ & 276.1$\pm$15.7 & $-$ & $-$ & 14.7$\pm$4.3 & 12.2$\pm$4.3 & ... & $-$ & (7.2$^{+47.}_{-6.2}$)$\times$10$^{11}$ & 29.9$\pm$36.1 \\
1HERMES\,X24\,J160608.48+541351.0$^{*}$... & 0.951$^{{\rm D}}$ & 1 & ...$^{{\rm E}}$ & 376.7$\pm$16.7 & $-$ & $-$ & 19.2$\pm$4.3 & 24.0$\pm$4.4 & 29.2$\pm$5.0 & $-$ & (5.2$^{+3.6}_{-2.1}$)$\times$10$^{11}$ & 13.8$\pm$1.9 \\
1HERMES\,X24\,J160611.46+541347.3$^{*}$... & 1.224$^{{\rm D}}$ & 2 & 3.28$^{{\rm E}}$ & 417.9$\pm$15.1 & $-$ & $-$ & 16.2$\pm$4.3 & 17.2$\pm$4.4 & 0.4$\pm$4.9 & $-$ & (8.4$^{+30.}_{-6.6}$)$\times$10$^{11}$ & 23.2$\pm$14.6 \\
1HERMES\,X24\,J160613.13+541159.8$^{*}$... & 0.855$^{{\rm D}}$ & 1 & ...$^{{\rm E}}$ & 348.0$\pm$16.4 & $-$ & $-$ & 23.8$\pm$4.2 & 33.3$\pm$4.6 & 33.1$\pm$6.0 & $-$ & (4.7$^{+2.9}_{-1.8}$)$\times$10$^{11}$ & 13.8$\pm$1.8 \\
1HERMES\,X24\,J160616.58+533929.2$^{*}$... & 1.010$^{{\rm D}}$ & 1 & ...$^{{\rm E}}$ & 991.5$\pm$18.1 & $-$ & $-$ & 49.9$\pm$4.3 & 43.4$\pm$4.3 & 29.9$\pm$4.7 & $-$ & (1.4$^{+0.6}_{-0.4}$)$\times$10$^{12}$ & 21.4$\pm$3.2 \\
1HERMES\,X24\,J160622.32+541343.3$^{*}$... & 1.299$^{{\rm D}}$ & 3 & ...$^{{\rm E}}$ & $-$ & $-$ & $-$ & 10.5$\pm$4.3 & 6.0$\pm$4.3 & 4.7$\pm$4.5 & $-$ & (6.4$^{+229}_{-6.3}$)$\times$10$^{11}$ & 30.2$\pm$58.8 \\
1HERMES\,X24\,J160632.31+533656.6$^{*}$... & 0.998$^{{\rm D}}$ & 1 & ...$^{{\rm E}}$ & 155.0$\pm$14.6 & $-$ & $-$ & 14.2$\pm$4.2 & 16.1$\pm$7.4 & ... & $-$ & (3.6$^{+34.}_{-3.3}$)$\times$10$^{11}$ & 20.1$\pm$16.6 \\
1HERMES\,X24\,J160636.87+541256.8$^{*}$... & 1.006$^{{\rm D}}$ & 4 & 1.28$^{{\rm E}}$ & 534.4$\pm$16.4 & $-$ & $-$ & 22.4$\pm$4.3 & 21.0$\pm$4.7 & 13.3$\pm$4.7 & $-$ & (6.8$^{+9.2}_{-3.9}$)$\times$10$^{11}$ & 20.9$\pm$7.0 \\
1HERMES\,X24\,J160637.04+541221.9$^{*}$... & 1.111$^{{\rm D}}$ & 1 & 1.28$^{{\rm E}}$ & 417.3$\pm$16.7 & $-$ & $-$ & 19.2$\pm$4.3 & 19.3$\pm$4.5 & 8.2$\pm$5.1 & $-$ & (7.5$^{+17.}_{-5.2}$)$\times$10$^{11}$ & 22.3$\pm$10.8 \\
1HERMES\,X24\,J160641.70+533539.1$^{*}$... & 0.181$^{{\rm D}}$ & 5 & ...$^{{\rm E}}$ & 391.6$\pm$15.8 & $-$ & $-$ & 16.5$\pm$4.3 & 18.5$\pm$4.3 & 14.9$\pm$4.6 & $-$ & (9.1$^{+10.}_{-4.9}$)$\times$10$^{9}$ & 10.3$\pm$2.1 \\
1HERMES\,X24\,J160653.16+541239.6$^{*}$... & 0.706$^{{\rm D}}$ & 4 & ...$^{{\rm E}}$ & 292.4$\pm$15.4 & $-$ & $-$ & 12.9$\pm$4.3 & 7.4$\pm$4.7 & ... & $-$ & (7.9$^{+3.5}_{-2.4}$)$\times$10$^{11}$ & 46.8$\pm$3.1 \\
1HERMES\,X24\,J160658.83+541321.0$^{*}$... & 0.901$^{{\rm D}}$ & 2 & ...$^{{\rm E}}$ & 187.3$\pm$15.5 & $-$ & $-$ & 16.9$\pm$4.3 & 15.9$\pm$4.3 & 4.2$\pm$6.8 & $-$ & (3.7$^{+12.}_{-2.9}$)$\times$10$^{11}$ & 22.4$\pm$14.9 \\
1HERMES\,X24\,J160658.95+541217.8$^{*}$... & 1.411$^{{\rm D}}$ & 2 & ...$^{{\rm E}}$ & 245.6$\pm$14.3 & $-$ & $-$ & 14.0$\pm$4.3 & 11.5$\pm$4.4 & 3.5$\pm$4.7 & $-$ & (1.3$^{+6.9}_{-1.1}$)$\times$10$^{12}$ & 35.5$\pm$43.6 \\
1HERMES\,X24\,J160659.46+541137.5$^{*}$... & 0.900$^{{\rm D}}$ & 3 & ...$^{{\rm E}}$ & 464.5$\pm$13.5 & $-$ & $-$ & 59.2$\pm$4.3 & 52.6$\pm$4.5 & 25.1$\pm$4.7 & $-$ & (1.2$^{+0.5}_{-0.3}$)$\times$10$^{12}$ & 22.1$\pm$3.7 \\
1HERMES\,X24\,J160702.53+540947.3$^{*}$... & 0.888$^{{\rm D}}$ & 3 & ...$^{{\rm E}}$ & 268.0$\pm$16.9 & $-$ & $-$ & 14.8$\pm$4.3 & ... & ... & $-$ & (1.3$^{+0.6}_{-0.4}$)$\times$10$^{12}$ & 50.7$\pm$3.3 \\
1HERMES\,X24\,J160703.85+540946.2$^{*}$... & 0.892$^{{\rm D}}$ & 3 & ...$^{{\rm E}}$ & 215.0$\pm$16.7 & $-$ & $-$ & 16.2$\pm$4.3 & 42.5$\pm$4.4 & 26.0$\pm$4.9 & $-$ & (5.1$^{+4.0}_{-2.2}$)$\times$10$^{11}$ & 14.1$\pm$2.3 \\
1HERMES\,X24\,J160714.49+541117.9$^{*}$... & 1.016$^{{\rm D}}$ & 2 & 1.22$^{{\rm E}}$ & 395.4$\pm$15.7 & $-$ & $-$ & 15.3$\pm$4.3 & 7.0$\pm$4.4 & ... & $-$ & (2.2$^{+0.8}_{-0.6}$)$\times$10$^{12}$ & 56.5$\pm$3.2 \\
1HERMES\,X24\,J160741.91+542902.8$^{*}$... & 0.742$^{{\rm D}}$ & 2 & ...$^{{\rm E}}$ & 365.7$\pm$17.1 & $-$ & $-$ & 14.5$\pm$4.3 & 12.3$\pm$4.4 & 11.5$\pm$4.7 & $-$ & (2.0$^{+3.9}_{-1.3}$)$\times$10$^{11}$ & 16.5$\pm$5.8 \\
1HERMES\,X24\,J160756.04+542627.2$^{*}$... & 1.411$^{{\rm D}}$ & 3 & ...$^{{\rm E}}$ & 274.0$\pm$13.0 & $-$ & $-$ & 24.8$\pm$4.3 & 23.8$\pm$4.9 & 20.9$\pm$4.5 & $-$ & (1.4$^{+1.1}_{-0.6}$)$\times$10$^{12}$ & 21.9$\pm$4.9 \\
1HERMES\,X24\,J160756.94+542414.9$^{*}$... & 1.507$^{{\rm D}}$ & 5 & 1.36$^{{\rm E}}$ & 291.7$\pm$14.6 & $-$ & $-$ & 20.3$\pm$4.3 & 7.1$\pm$5.1 & ... & $-$ & (6.2$^{+1.8}_{-1.3}$)$\times$10$^{12}$ & 66.0$\pm$3.0 \\
1HERMES\,X24\,J160758.04+542354.3$^{*}$... & 1.640$^{{\rm D}}$ & 3 & 1.66$^{{\rm E}}$ & 403.3$\pm$13.1 & $-$ & $-$ & 46.9$\pm$4.3 & 5.4$\pm$7.7 & ... & $-$ & (1.5$^{+0.1}_{-0.1}$)$\times$10$^{13}$ & 65.1$\pm$1.4 \\
1HERMES\,X24\,J160807.07+542537.6$^{*}$... & 0.867$^{{\rm D}}$ & 4 & 0.94$^{{\rm E}}$ & 214.2$\pm$13.2 & $-$ & $-$ & 21.3$\pm$4.3 & 15.8$\pm$4.4 & ... & $-$ & (5.1$^{+17.}_{-3.9}$)$\times$10$^{11}$ & 26.1$\pm$21.5 \\
1HERMES\,X24\,J160809.47+542651.0$^{*}$... & 0.826$^{{\rm D}}$ & 1 & ...$^{{\rm E}}$ & 477.3$\pm$15.7 & $-$ & $-$ & 32.9$\pm$4.3 & 41.6$\pm$4.7 & 55.3$\pm$4.5 & $-$ & (6.2$^{+1.9}_{-1.4}$)$\times$10$^{11}$ & 12.3$\pm$0.8 \\
1HERMES\,X24\,J160811.06+542401.5$^{*}$... & 1.414$^{{\rm D}}$ & 4 & 1.30$^{{\rm E}}$ & 443.9$\pm$16.7 & $-$ & $-$ & 41.5$\pm$4.3 & 45.9$\pm$4.3 & 35.2$\pm$4.5 & $-$ & (2.4$^{+0.9}_{-0.7}$)$\times$10$^{12}$ & 21.6$\pm$2.7 \\
1HERMES\,X24\,J160813.88+541942.3$^{*}$... & 0.751$^{{\rm D}}$ & 1 & ...$^{{\rm E}}$ & 2649.$\pm$18.3 & $-$ & $-$ & 59.9$\pm$4.3 & 46.9$\pm$5.0 & 40.5$\pm$6.1 & $-$ & (1.0$^{+0.4}_{-0.3}$)$\times$10$^{12}$ & 18.3$\pm$2.2 \\
1HERMES\,X24\,J160814.76+542006.2$^{*}$... & 1.232$^{{\rm D}}$ & 4 & ...$^{{\rm E}}$ & 215.9$\pm$16.7 & $-$ & $-$ & 15.8$\pm$4.3 & 15.1$\pm$4.9 & ... & $-$ & (7.5$^{+42.}_{-6.4}$)$\times$10$^{11}$ & 24.9$\pm$21.1 \\
1HERMES\,X24\,J160815.06+541839.1$^{*}$... & 0.942$^{{\rm D}}$ & 2 & ...$^{{\rm E}}$ & 240.8$\pm$16.3 & $-$ & $-$ & 21.2$\pm$4.3 & 22.1$\pm$4.4 & ... & $-$ & (4.7$^{+9.8}_{-3.2}$)$\times$10$^{11}$ & 19.3$\pm$7.8 \\
1HERMES\,X24\,J160815.34+541934.3$^{*}$... & 1.303$^{{\rm D}}$ & 2 & ...$^{{\rm E}}$ & 205.1$\pm$14.1 & $-$ & $-$ & 23.8$\pm$4.3 & 20.3$\pm$4.8 & 5.6$\pm$5.5 & $-$ & (1.2$^{+3.4}_{-0.9}$)$\times$10$^{12}$ & 26.7$\pm$17.2 \\
1HERMES\,X24\,J160815.88+542111.4$^{*}$... & 0.890$^{{\rm D}}$ & 3 & 0.54$^{{\rm E}}$ & 177.2$\pm$17.1 & $-$ & $-$ & 10.8$\pm$4.3 & 19.4$\pm$4.4 & 4.1$\pm$4.8 & $-$ & (2.7$^{+8.2}_{-2.0}$)$\times$10$^{11}$ & 16.3$\pm$7.3 \\
1HERMES\,X24\,J160816.26+541753.2$^{*}$... & 0.903$^{{\rm D}}$ & 2 & 1.10$^{{\rm E}}$ & 636.6$\pm$16.5 & $-$ & $-$ & 31.2$\pm$4.3 & 29.9$\pm$4.4 & 30.2$\pm$4.6 & $-$ & (6.8$^{+3.4}_{-2.2}$)$\times$10$^{11}$ & 16.3$\pm$2.1 \\
1HERMES\,X24\,J160817.95+542711.6$^{*}$... & 1.302$^{{\rm D}}$ & 3 & ...$^{{\rm E}}$ & 182.3$\pm$13.7 & $-$ & $-$ & 29.2$\pm$4.3 & 25.3$\pm$4.4 & 19.5$\pm$4.6 & $-$ & (1.3$^{+1.0}_{-0.5}$)$\times$10$^{12}$ & 23.4$\pm$6.0 \\
1HERMES\,X24\,J160820.67+541718.5$^{*}$... & 0.916$^{{\rm D}}$ & 4 & 0.87$^{{\rm E}}$ & 421.4$\pm$16.6 & $-$ & $-$ & 23.8$\pm$4.3 & 35.3$\pm$4.3 & 27.2$\pm$4.6 & $-$ & (5.9$^{+3.5}_{-2.2}$)$\times$10$^{11}$ & 15.2$\pm$2.1 \\
1HERMES\,X24\,J160823.12+541739.8$^{*}$... & 0.826$^{{\rm D}}$ & 3 & 1.24$^{{\rm E}}$ & 241.5$\pm$15.9 & $-$ & $-$ & 18.1$\pm$4.3 & 10.7$\pm$4.3 & 4.7$\pm$4.6 & $-$ & (5.6$^{+51.}_{-5.0}$)$\times$10$^{11}$ & 31.4$\pm$51.1 \\
1HERMES\,X24\,J160828.42+541702.4$^{*}$... & 1.092$^{{\rm D}}$ & 4 & 1.19$^{{\rm E}}$ & 410.5$\pm$15.9 & $-$ & $-$ & 27.2$\pm$4.3 & 14.7$\pm$4.3 & 7.1$\pm$4.6 & $-$ & (2.6$^{+12.}_{-2.1}$)$\times$10$^{12}$ & 44.3$\pm$69.7 \\
1HERMES\,X24\,J161028.62+543540.6$^{*}$... & 1.259$^{{\rm D}}$ & 1 & 2.29$^{{\rm E}}$ & 397.9$\pm$14.9 & $-$ & $-$ & 73.1$\pm$4.3 & 39.5$\pm$5.0 & 31.0$\pm$5.1 & $-$ & (4.4$^{+2.2}_{-1.4}$)$\times$10$^{12}$ & 32.7$\pm$8.4 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X24\,J161031.06+543542.3$^{*}$... & 0.957$^{{\rm D}}$ & 1 & ...$^{{\rm E}}$ & 201.0$\pm$12.6 & $-$ & $-$ & 16.8$\pm$4.3 & 16.0$\pm$4.5 & 13.1$\pm$4.9 & $-$ & (3.8$^{+6.0}_{-2.3}$)$\times$10$^{11}$ & 18.5$\pm$6.2 \\
1HERMES\,X24\,J161035.99+543443.0$^{*}$... & 0.998$^{{\rm D}}$ & 4 & 1.37$^{{\rm E}}$ & 414.3$\pm$15.5 & $-$ & $-$ & 15.2$\pm$4.3 & 12.3$\pm$4.4 & 10.1$\pm$4.5 & $-$ & (4.6$^{+10.}_{-3.2}$)$\times$10$^{11}$ & 20.7$\pm$9.7 \\
1HERMES\,X24\,J161038.47+543402.6$^{*}$... & 1.153$^{{\rm D}}$ & 3 & 1.13$^{{\rm E}}$ & 347.9$\pm$16.0 & $-$ & $-$ & 20.3$\pm$4.3 & 16.3$\pm$4.6 & 4.9$\pm$5.2 & $-$ & (1.1$^{+3.1}_{-0.8}$)$\times$10$^{12}$ & 30.6$\pm$24.9 \\
1HERMES\,X24\,J161038.92+543655.4$^{*}$... & 0.817$^{{\rm D}}$ & 4 & 0.97$^{{\rm E}}$ & 197.9$\pm$13.5 & $-$ & $-$ & 16.1$\pm$4.3 & 7.8$\pm$4.4 & ... & $-$ & (1.1$^{+0.4}_{-0.2}$)$\times$10$^{12}$ & 46.6$\pm$2.6 \\
1HERMES\,X24\,J161042.23+543202.4$^{*}$... & 1.274$^{{\rm D}}$ & 1 & ...$^{{\rm E}}$ & 188.3$\pm$14.7 & $-$ & $-$ & 19.8$\pm$4.3 & 21.4$\pm$4.5 & 12.4$\pm$5.2 & $-$ & (9.2$^{+14.}_{-5.6}$)$\times$10$^{11}$ & 22.2$\pm$8.3 \\
1HERMES\,X24\,J161045.97+543145.9$^{*}$... & 1.220$^{{\rm D}}$ & 5 & ...$^{{\rm E}}$ & 207.2$\pm$15.8 & $-$ & $-$ & 15.8$\pm$4.3 & 9.3$\pm$4.3 & 3.1$\pm$4.5 & $-$ & (2.6$^{+43.}_{-2.5}$)$\times$10$^{12}$ & 54.5$\pm$157. \\
1HERMES\,X24\,J161051.76+543031.6$^{*}$... & 1.188$^{{\rm D}}$ & 4 & ...$^{{\rm E}}$ & 227.0$\pm$17.0 & $-$ & $-$ & 22.0$\pm$4.3 & 36.0$\pm$4.3 & 15.8$\pm$4.7 & $-$ & (9.8$^{+8.8}_{-4.6}$)$\times$10$^{11}$ & 18.2$\pm$3.8 \\
1HERMES\,X24\,J161054.25+543115.0$^{*}$... & 0.639$^{{\rm D}}$ & 2 & 2.16$^{{\rm E}}$ & 972.1$\pm$16.6 & $-$ & $-$ & 15.3$\pm$4.3 & 5.2$\pm$4.4 & 0.2$\pm$4.7 & $-$ & (9.7$^{+3.8}_{-2.7}$)$\times$10$^{11}$ & 51.0$\pm$3.1 \\
1HERMES\,X24\,J161059.99+543403.1$^{*}$... & 1.433$^{{\rm D}}$ & 4 & 2.98$^{{\rm E}}$ & 152.7$\pm$15.8 & $-$ & $-$ & 9.5$\pm$4.3 & 8.2$\pm$4.4 & 14.4$\pm$4.5 & $-$ & (6.6$^{+12.}_{-4.3}$)$\times$10$^{11}$ & 17.0$\pm$5.5 \\
1HERMES\,X24\,J161104.80+542832.5$^{*}$... & 0.337$^{{\rm D}}$ & 5 & ...$^{{\rm E}}$ & $-$ & $-$ & $-$ & 14.0$\pm$4.3 & 18.4$\pm$4.3 & 19.2$\pm$4.6 & $-$ & (2.5$^{+2.5}_{-1.2}$)$\times$10$^{10}$ & 9.90$\pm$1.7 \\
1HERMES\,X24\,J161125.25+542754.0$^{*}$... & 0.624$^{{\rm D}}$ & 5 & 0.61$^{{\rm E}}$ & 520.3$\pm$15.5 & $-$ & $-$ & 27.2$\pm$4.3 & 14.6$\pm$5.9 & 2.4$\pm$5.7 & $-$ & (1.1$^{+0.2}_{-0.1}$)$\times$10$^{12}$ & 43.7$\pm$1.4 \\
1HERMES\,X24\,J161126.32+542717.7$^{*}$... & 0.867$^{{\rm D}}$ & 3 & ...$^{{\rm E}}$ & 1292.$\pm$16.3 & $-$ & $-$ & 57.2$\pm$4.3 & 47.7$\pm$6.0 & 42.4$\pm$4.5 & $-$ & (1.1$^{+0.3}_{-0.2}$)$\times$10$^{12}$ & 18.0$\pm$1.7 \\
1HERMES\,X24\,J161134.16+542704.0$^{*}$... & 0.969$^{{\rm D}}$ & 3 & 1.61$^{{\rm E}}$ & 655.7$\pm$14.9 & $-$ & $-$ & 36.5$\pm$4.3 & 35.9$\pm$4.4 & 25.0$\pm$5.1 & $-$ & (9.4$^{+5.6}_{-3.5}$)$\times$10$^{11}$ & 19.4$\pm$3.3 \\
1HERMES\,X24\,J161136.93+542440.0$^{*}$... & 1.181$^{{\rm D}}$ & 3 & 1.12$^{{\rm E}}$ & 296.5$\pm$15.3 & $-$ & $-$ & 13.3$\pm$4.3 & 14.2$\pm$8.0 & 12.4$\pm$10.2 & $-$ & (5.8$^{+43.}_{-5.1}$)$\times$10$^{11}$ & 19.4$\pm$12.7 \\
1HERMES\,X24\,J161137.62+542714.3$^{*}$... & 1.292$^{{\rm D}}$ & 1 & ...$^{{\rm E}}$ & 359.8$\pm$17.2 & $-$ & $-$ & 16.2$\pm$4.3 & 21.5$\pm$4.4 & 17.6$\pm$5.0 & $-$ & (9.4$^{+10.}_{-5.0}$)$\times$10$^{11}$ & 18.5$\pm$4.6 \\
1HERMES\,X24\,J161137.91+542755.7$^{*}$... & 0.887$^{{\rm D}}$ & 3 & 1.20$^{{\rm E}}$ & 357.2$\pm$14.1 & $-$ & $-$ & 20.2$\pm$4.3 & 14.7$\pm$4.4 & 13.2$\pm$4.7 & $-$ & (4.1$^{+6.2}_{-2.4}$)$\times$10$^{11}$ & 19.9$\pm$7.1 \\
1HERMES\,X24\,J161138.04+542543.0$^{*}$... & 0.753$^{{\rm D}}$ & 4 & 1.16$^{{\rm E}}$ & 457.5$\pm$16.1 & $-$ & $-$ & 21.2$\pm$4.3 & 19.6$\pm$4.4 & 16.2$\pm$4.6 & $-$ & (3.0$^{+3.1}_{-1.5}$)$\times$10$^{11}$ & 16.7$\pm$4.0 \\
1HERMES\,X24\,J161141.73+542902.3$^{*}$... & 0.998$^{{\rm D}}$ & 3 & 1.48$^{{\rm E}}$ & 640.8$\pm$13.5 & $-$ & $-$ & 31.6$\pm$4.3 & 18.1$\pm$4.4 & 9.6$\pm$4.8 & $-$ & (1.6$^{+3.6}_{-1.1}$)$\times$10$^{12}$ & 35.0$\pm$30.0 \\
1HERMES\,X24\,J161302.90+541521.2$^{*}$... & 0.921$^{{\rm D}}$ & 3 & 1.18$^{{\rm E}}$ & 320.2$\pm$16.6 & $-$ & $-$ & 14.4$\pm$4.3 & 12.1$\pm$4.4 & ... & $-$ & (4.4$^{+31.}_{-3.9}$)$\times$10$^{11}$ & 26.3$\pm$29.5 \\
1HERMES\,X24\,J161308.19+541949.6$^{*}$... & 1.064$^{{\rm D}}$ & 1 & ...$^{{\rm E}}$ & 167.9$\pm$14.7 & $-$ & $-$ & 23.2$\pm$4.3 & 30.1$\pm$4.5 & 21.5$\pm$5.1 & $-$ & (6.7$^{+5.2}_{-2.9}$)$\times$10$^{11}$ & 17.5$\pm$3.3 \\
1HERMES\,X24\,J161308.73+542241.5$^{*}$... & 0.628$^{{\rm D}}$ & 2 & 1.50$^{{\rm E}}$ & 152.8$\pm$14.4 & $-$ & $-$ & 13.0$\pm$4.3 & 2.0$\pm$4.3 & ... & $-$ & (4.5$^{+2.2}_{-1.4}$)$\times$10$^{11}$ & 42.1$\pm$3.0 \\
1HERMES\,X24\,J161309.57+541701.1$^{*}$... & 0.600$^{{\rm D}}$ & 5 & 0.99$^{{\rm E}}$ & 682.0$\pm$17.5 & $-$ & $-$ & 41.8$\pm$4.3 & 20.6$\pm$5.1 & 18.2$\pm$4.5 & $-$ & (3.9$^{+3.6}_{-1.8}$)$\times$10$^{11}$ & 21.7$\pm$6.5 \\
1HERMES\,X24\,J161310.00+541602.4$^{*}$... & 1.013$^{{\rm D}}$ & 5 & ...$^{{\rm E}}$ & 569.7$\pm$15.1 & $-$ & $-$ & 46.3$\pm$4.3 & 45.4$\pm$4.4 & 31.4$\pm$4.7 & $-$ & (1.2$^{+0.5}_{-0.3}$)$\times$10$^{12}$ & 19.9$\pm$2.7 \\
1HERMES\,X24\,J161311.15+542310.0$^{*}$... & 0.741$^{{\rm D}}$ & 3 & 0.62$^{{\rm E}}$ & 234.6$\pm$15.5 & $-$ & $-$ & 13.3$\pm$4.3 & 0.1$\pm$4.5 & ... & $-$ & (7.8$^{+3.7}_{-2.5}$)$\times$10$^{11}$ & 46.9$\pm$3.3 \\
1HERMES\,X24\,J161314.34+542023.5$^{*}$... & 0.484$^{{\rm D}}$ & 5 & 0.54$^{{\rm E}}$ & -2913$\pm$20.6 & $-$ & $-$ & 42.3$\pm$4.3 & 24.7$\pm$4.7 & ... & $-$ & (5.3$^{+10.}_{-3.5}$)$\times$10$^{11}$ & 27.2$\pm$18.3 \\
1HERMES\,X24\,J161314.46+541410.5$^{*}$... & 0.802$^{{\rm D}}$ & 4 & 0.11$^{{\rm E}}$ & 334.6$\pm$14.9 & $-$ & $-$ & 16.7$\pm$4.3 & 10.7$\pm$5.4 & ... & $-$ & (6.4$^{+149}_{-6.1}$)$\times$10$^{11}$ & 34.9$\pm$87.3 \\
1HERMES\,X24\,J161316.14+542002.4$^{*}$... & 1.349$^{{\rm D}}$ & 3 & ...$^{{\rm E}}$ & 402.8$\pm$17.6 & $-$ & $-$ & 29.5$\pm$4.3 & 25.6$\pm$4.4 & 20.9$\pm$4.8 & $-$ & (1.6$^{+1.2}_{-0.7}$)$\times$10$^{12}$ & 23.4$\pm$5.7 \\
1HERMES\,X24\,J161317.84+541933.3$^{*}$... & 1.469$^{{\rm D}}$ & 3 & 1.89$^{{\rm E}}$ & 327.3$\pm$17.0 & $-$ & $-$ & 20.8$\pm$4.3 & 20.7$\pm$4.3 & 1.8$\pm$6.9 & $-$ & (1.5$^{+4.0}_{-1.1}$)$\times$10$^{12}$ & 26.6$\pm$15.7 \\
1HERMES\,X24\,J161318.05+542346.8$^{*}$... & 1.150$^{{\rm D}}$ & 2 & ...$^{{\rm E}}$ & 356.8$\pm$17.7 & $-$ & $-$ & 20.6$\pm$4.3 & 20.3$\pm$4.3 & 16.3$\pm$4.6 & $-$ & (7.9$^{+8.4}_{-4.0}$)$\times$10$^{11}$ & 20.1$\pm$5.3 \\
1HERMES\,X24\,J161318.95+542122.6$^{*}$... & 1.233$^{{\rm D}}$ & 3 & 1.74$^{{\rm E}}$ & 323.4$\pm$17.6 & $-$ & $-$ & 85.0$\pm$4.3 & 60.0$\pm$4.3 & 28.1$\pm$4.6 & $-$ & (4.8$^{+1.8}_{-1.3}$)$\times$10$^{12}$ & 31.9$\pm$6.5 \\
1HERMES\,X24\,J161322.95+541353.7$^{*}$... & 0.768$^{{\rm D}}$ & 3 & 0.31$^{{\rm E}}$ & 179.5$\pm$13.2 & $-$ & $-$ & 23.2$\pm$4.3 & 13.2$\pm$4.5 & 3.6$\pm$4.9 & $-$ & (1.1$^{+7.9}_{-0.9}$)$\times$10$^{12}$ & 40.5$\pm$79.3 \\
1HERMES\,X24\,J161325.87+541105.9$^{*}$... & 0.873$^{{\rm D}}$ & 1 & ...$^{{\rm E}}$ & 305.4$\pm$12.8 & $-$ & $-$ & 32.7$\pm$4.3 & 20.7$\pm$4.3 & 6.9$\pm$4.6 & $-$ & (1.0$^{+2.0}_{-0.6}$)$\times$10$^{12}$ & 30.8$\pm$23.2 \\
1HERMES\,X24\,J161327.06+542145.8$^{*}$... & 0.472$^{{\rm D}}$ & 4 & 0.34$^{{\rm E}}$ & 239.9$\pm$17.3 & $-$ & $-$ & 20.4$\pm$4.3 & 20.9$\pm$4.6 & 23.6$\pm$4.6 & $-$ & (8.4$^{+6.0}_{-3.5}$)$\times$10$^{10}$ & 11.7$\pm$1.7 \\
1HERMES\,X24\,J161329.83+542659.8$^{*}$... & 1.284$^{{\rm D}}$ & 2 & ...$^{{\rm E}}$ & 193.5$\pm$13.8 & $-$ & $-$ & 26.4$\pm$4.3 & 22.2$\pm$4.4 & 16.1$\pm$4.9 & $-$ & (1.2$^{+1.3}_{-0.6}$)$\times$10$^{12}$ & 24.4$\pm$8.1 \\
1HERMES\,X24\,J161329.90+541544.2$^{*}$... & 1.401$^{{\rm D}}$ & 2 & 1.69$^{{\rm E}}$ & 257.4$\pm$13.1 & $-$ & $-$ & 15.2$\pm$4.3 & 14.1$\pm$5.0 & 13.2$\pm$5.0 & $-$ & (9.4$^{+16.}_{-6.0}$)$\times$10$^{11}$ & 21.8$\pm$8.3 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{l@{ }c@{\,}c@{\,}c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cc@{ }c}
\tablecolumns{13}
\tablecaption{Spectroscopically identified 0$<z<$2 {\sc Spire}-selected Galaxies -- Continued.}
 
\tablehead{
\colhead{NAME} & \colhead{$z_{\rm spec}$} & \colhead{{\sc Conf}} & \colhead{$z_{\rm phot}$} & \colhead{$S_{\rm 24}$} 
&  \colhead{$S_{\rm 100}$} & \colhead{$S_{\rm 160}$} & \colhead{$S_{\rm 250}$} & \colhead{$S_{\rm 350}$} & \colhead{$S_{\rm 500}$} 
&  \colhead{$S_{\rm 1.4GHz}$} & \colhead{L$_{\rm IR}$} & \colhead{T$_{\rm dust}$} \\
\colhead{} & & & & (\uJy) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (\uJy) &  (\lsun) & (K) \\
 }
\startdata

1HERMES\,X24\,J161331.22+541629.6$^{*}$... & 0.062$^{{\rm D}}$ & 5 & 0.08$^{{\rm E}}$ & -706.$\pm$20.2 & $-$ & $-$ & 181.$\pm$4.3 & 86.5$\pm$4.4 & 33.9$\pm$4.6 & $-$ & (3.1$^{+0.9}_{-0.7}$)$\times$10$^{10}$ & 24.2$\pm$4.8 \\
1HERMES\,X24\,J161335.00+535336.5$^{*}$... & 0.904$^{{\rm D}}$ & 3 & 1.21$^{{\rm E}}$ & 475.5$\pm$12.8 & $-$ & $-$ & 18.0$\pm$4.3 & 16.5$\pm$4.4 & 8.9$\pm$5.1 & $-$ & (4.4$^{+11.}_{-3.2}$)$\times$10$^{11}$ & 21.0$\pm$10.6 \\
1HERMES\,X24\,J161336.10+534851.5$^{*}$... & 1.517$^{{\rm D}}$ & 2 & 3.78$^{{\rm E}}$ & 489.0$\pm$12.5 & $-$ & $-$ & 24.5$\pm$4.3 & 16.7$\pm$4.3 & 3.4$\pm$4.5 & $-$ & (4.8$^{+19.}_{-3.9}$)$\times$10$^{12}$ & 50.8$\pm$74.4 \\
1HERMES\,X24\,J161337.44+535132.2$^{*}$... & 1.030$^{{\rm D}}$ & 4 & 1.40$^{{\rm E}}$ & 772.7$\pm$14.0 & $-$ & $-$ & 37.2$\pm$4.3 & 24.3$\pm$4.8 & 9.9$\pm$6.3 & $-$ & (1.8$^{+3.1}_{-1.1}$)$\times$10$^{12}$ & 32.1$\pm$21.1 \\
1HERMES\,X24\,J161338.04+535418.8$^{*}$... & 0.688$^{{\rm D}}$ & 5 & 0.85$^{{\rm E}}$ & 401.2$\pm$12.3 & $-$ & $-$ & ... & 15.3$\pm$4.4 & 8.6$\pm$4.7 & $-$ & (1.5$^{+18.}_{-1.4}$)$\times$10$^{11}$ & 14.3$\pm$11.7 \\
1HERMES\,X24\,J161338.16+535443.8$^{*}$... & 0.690$^{{\rm D}}$ & 3 & 1.00$^{{\rm E}}$ & 288.2$\pm$12.5 & $-$ & $-$ & 13.9$\pm$4.3 & 5.6$\pm$4.4 & ... & $-$ & (7.5$^{+3.3}_{-2.3}$)$\times$10$^{11}$ & 46.1$\pm$3.0 \\
1HERMES\,X24\,J161342.36+535221.8$^{*}$... & 0.902$^{{\rm D}}$ & 3 & 1.26$^{{\rm E}}$ & 356.2$\pm$12.8 & $-$ & $-$ & 13.8$\pm$4.3 & 12.5$\pm$4.3 & 10.1$\pm$4.5 & $-$ & (3.2$^{+7.2}_{-2.2}$)$\times$10$^{11}$ & 18.6$\pm$7.8 \\
1HERMES\,X24\,J161343.13+535534.1$^{*}$... & 1.465$^{{\rm D}}$ & 3 & ...$^{{\rm E}}$ & 202.2$\pm$12.4 & $-$ & $-$ & 33.9$\pm$4.3 & 54.9$\pm$4.3 & 57.3$\pm$4.5 & $-$ & (2.4$^{+0.7}_{-0.5}$)$\times$10$^{12}$ & 17.0$\pm$1.3 \\
1HERMES\,X24\,J161345.54+535459.7$^{*}$... & 1.373$^{{\rm D}}$ & 4 & ...$^{{\rm E}}$ & 244.3$\pm$12.4 & $-$ & $-$ & 44.7$\pm$4.3 & 22.8$\pm$5.4 & 33.2$\pm$4.5 & $-$ & (2.2$^{+0.9}_{-0.6}$)$\times$10$^{12}$ & 23.1$\pm$3.5 \\
1HERMES\,X24\,J161349.27+535412.4$^{*}$... & 0.861$^{{\rm D}}$ & 3 & 1.06$^{{\rm E}}$ & 367.3$\pm$13.0 & $-$ & $-$ & 15.1$\pm$4.3 & 9.7$\pm$4.8 & ... & $-$ & (8.4$^{+208}_{-8.0}$)$\times$10$^{11}$ & 39.2$\pm$110. \\
1HERMES\,X24\,J161350.49+535414.2$^{*}$... & 1.321$^{{\rm D}}$ & 3 & ...$^{{\rm E}}$ & 195.3$\pm$12.8 & $-$ & $-$ & 14.2$\pm$4.3 & 13.5$\pm$4.9 & 14.0$\pm$4.5 & $-$ & (7.3$^{+10.}_{-4.3}$)$\times$10$^{11}$ & 19.7$\pm$6.3 \\
1HERMES\,X24\,J161353.30+535820.1$^{*}$... & 0.943$^{{\rm D}}$ & 3 & ...$^{{\rm E}}$ & 692.2$\pm$13.0 & $-$ & $-$ & 20.1$\pm$4.3 & 27.4$\pm$4.8 & 37.3$\pm$4.5 & $-$ & (6.8$^{+4.0}_{-2.5}$)$\times$10$^{11}$ & 12.4$\pm$1.5 \\
1HERMES\,X24\,J161354.24+540032.5$^{*}$... & 1.189$^{{\rm D}}$ & 2 & ...$^{{\rm E}}$ & 150.3$\pm$14.1 & $-$ & $-$ & 14.0$\pm$4.3 & 4.2$\pm$4.6 & ... & $-$ & (2.1$^{+0.9}_{-0.6}$)$\times$10$^{12}$ & 55.9$\pm$3.7 \\
1HERMES\,X24\,J161357.34+540235.6$^{*}$... & 1.335$^{{\rm D}}$ & 3 & ...$^{{\rm E}}$ & 160.1$\pm$15.3 & $-$ & $-$ & 24.5$\pm$4.3 & 28.8$\pm$4.7 & 24.2$\pm$4.8 & $-$ & (1.1$^{+0.8}_{-0.4}$)$\times$10$^{12}$ & 19.7$\pm$3.6 \\
1HERMES\,X24\,J161404.97+540104.3$^{*}$... & 1.075$^{{\rm D}}$ & 3 & 1.35$^{{\rm E}}$ & 474.9$\pm$12.5 & $-$ & $-$ & 25.5$\pm$4.3 & 15.8$\pm$4.6 & 5.7$\pm$4.6 & $-$ & (1.6$^{+6.6}_{-1.3}$)$\times$10$^{12}$ & 36.3$\pm$44.1 \\
1HERMES\,X24\,J161408.07+540256.7$^{*}$... & 0.863$^{{\rm D}}$ & 3 & 1.06$^{{\rm E}}$ & 253.1$\pm$15.9 & $-$ & $-$ & 31.1$\pm$4.3 & 26.7$\pm$4.3 & 20.5$\pm$4.5 & $-$ & (5.1$^{+3.7}_{-2.1}$)$\times$10$^{11}$ & 19.0$\pm$3.9 \\
1HERMES\,X24\,J161411.23+540203.3$^{*}$... & 1.476$^{{\rm D}}$ & 2 & ...$^{{\rm E}}$ & 209.2$\pm$11.7 & $-$ & $-$ & 24.8$\pm$4.3 & 20.7$\pm$5.6 & 16.5$\pm$4.6 & $-$ & (1.6$^{+1.7}_{-0.8}$)$\times$10$^{12}$ & 25.3$\pm$8.3 \\
1HERMES\,X24\,J161414.37+540203.3$^{*}$... & 1.364$^{{\rm D}}$ & 3 & 0.74$^{{\rm E}}$ & 297.0$\pm$12.3 & $-$ & $-$ & 18.0$\pm$4.3 & 17.5$\pm$4.4 & 6.8$\pm$4.6 & $-$ & (1.1$^{+3.3}_{-0.8}$)$\times$10$^{12}$ & 26.1$\pm$16.6 \\
1HERMES\,X24\,J161440.89+543915.7$^{*}$... & 1.925$^{{\rm D}}$ & 1 & ...$^{{\rm E}}$ & 570.4$\pm$14.2 & $-$ & $-$ & 10.1$\pm$4.3 & 23.5$\pm$7.3 & 22.8$\pm$6.1 & $-$ & (2.6$^{+4.9}_{-1.7}$)$\times$10$^{12}$ & 18.4$\pm$5.7 \\
1HERMES\,X24\,J161451.22+543729.0$^{*}$... & 1.084$^{{\rm D}}$ & 3 & 1.39$^{{\rm E}}$ & 329.8$\pm$13.1 & $-$ & $-$ & 39.7$\pm$4.3 & 24.6$\pm$4.3 & 13.8$\pm$4.5 & $-$ & (1.8$^{+2.0}_{-0.9}$)$\times$10$^{12}$ & 31.8$\pm$15.4 \\
1HERMES\,X24\,J161507.91+543640.1$^{*}$... & 1.146$^{{\rm D}}$ & 1 & ...$^{{\rm E}}$ & 158.8$\pm$13.7 & $-$ & $-$ & 14.3$\pm$4.3 & 16.0$\pm$4.6 & ... & $-$ & (5.3$^{+23.}_{-4.3}$)$\times$10$^{11}$ & 21.6$\pm$14.2 \\
1HERMES\,X24\,J161513.86+543753.4$^{*}$... & 0.994$^{{\rm D}}$ & 3 & 1.31$^{{\rm E}}$ & 540.2$\pm$13.6 & $-$ & $-$ & 27.6$\pm$4.3 & 15.3$\pm$4.7 & 7.1$\pm$4.6 & $-$ & (1.7$^{+7.3}_{-1.4}$)$\times$10$^{12}$ & 38.9$\pm$52.4 \\
1HERMES\,X24\,J161521.66+543518.1$^{*}$... & 1.294$^{{\rm D}}$ & 5 & 1.03$^{{\rm E}}$ & -2421$\pm$17.9 & $-$ & $-$ & 29.5$\pm$4.3 & 23.8$\pm$5.1 & 25.0$\pm$4.5 & $-$ & (3.0$^{+2.0}_{-1.2}$)$\times$10$^{12}$ & 20.9$\pm$3.6 \\
1HERMES\,X24\,J161530.45+543317.7$^{*}$... & 1.210$^{{\rm D}}$ & 5 & 0.65$^{{\rm E}}$ & 286.8$\pm$15.1 & $-$ & $-$ & 23.2$\pm$4.3 & 27.9$\pm$4.5 & 27.1$\pm$4.5 & $-$ & (9.9$^{+6.0}_{-3.7}$)$\times$10$^{11}$ & 17.4$\pm$2.6 \\
1HERMES\,X24\,J161533.95+543456.0$^{*}$... & 1.338$^{{\rm D}}$ & 4 & ...$^{{\rm E}}$ & 288.9$\pm$13.5 & $-$ & $-$ & 28.4$\pm$4.3 & 21.4$\pm$4.5 & 12.0$\pm$4.6 & $-$ & (1.8$^{+2.4}_{-1.0}$)$\times$10$^{12}$ & 30.2$\pm$14.7 \\
1HERMES\,X24\,J161539.35+543409.4$^{*}$... & 1.266$^{{\rm D}}$ & 3 & 2.78$^{{\rm E}}$ & 457.2$\pm$14.9 & $-$ & $-$ & 47.4$\pm$4.3 & 32.5$\pm$4.3 & 10.9$\pm$4.5 & $-$ & (3.6$^{+3.6}_{-1.8}$)$\times$10$^{12}$ & 36.1$\pm$18.0 \\
1HERMES\,X24\,J161546.80+543154.8$^{*}$... & 1.372$^{{\rm D}}$ & 4 & ...$^{{\rm E}}$ & $-$ & $-$ & $-$ & 49.8$\pm$4.3 & ... & ... & $-$ & (1.2$^{+144}_{-1.2}$)$\times$10$^{13}$ & 59.6$\pm$261. \\
1HERMES\,X24\,J161551.28+543140.1$^{*}$... & 0.892$^{{\rm D}}$ & 4 & 1.16$^{{\rm E}}$ & 490.7$\pm$17.0 & $-$ & $-$ & 19.8$\pm$4.3 & 10.1$\pm$4.4 & 6.4$\pm$4.6 & $-$ & (8.7$^{+59.}_{-7.6}$)$\times$10$^{11}$ & 34.6$\pm$53.2 \\
1HERMES\,X24\,J161551.48+543303.4$^{*}$... & 1.373$^{{\rm D}}$ & 2 & 1.46$^{{\rm E}}$ & 154.3$\pm$16.4 & $-$ & $-$ & 23.3$\pm$4.3 & 25.4$\pm$4.4 & 18.4$\pm$4.5 & $-$ & (1.2$^{+1.0}_{-0.5}$)$\times$10$^{12}$ & 21.8$\pm$5.4 \\
1HERMES\,X24\,J161553.17+542941.6$^{*}$... & 1.115$^{{\rm D}}$ & 3 & 1.30$^{{\rm E}}$ & 255.1$\pm$16.4 & $-$ & $-$ & 20.2$\pm$4.3 & 14.2$\pm$4.3 & 10.1$\pm$4.5 & $-$ & (7.7$^{+16.}_{-5.2}$)$\times$10$^{11}$ & 25.9$\pm$14.7 \\
1HERMES\,X24\,J161605.66+543343.1$^{*}$... & 1.920$^{{\rm D}}$ & 4 & 1.66$^{{\rm E}}$ & 804.8$\pm$17.9 & $-$ & $-$ & 31.1$\pm$4.3 & 26.2$\pm$4.5 & 8.2$\pm$5.4 & $-$ & (5.7$^{+9.3}_{-3.5}$)$\times$10$^{12}$ & 37.6$\pm$22.1 \\
\enddata
\tablecomments{Table~\ref{tab_giant} Continued.}
\end{deluxetable}
